Convex Optimization for Parameter Synthesis in MDPs

Probabilistic model checking aims to prove whether a Markov decision process (MDP) satisfies a temporal logic specification. The underlying methods rely on an often unrealistic assumption that the MDP is precisely known. Consequently, parametric MDPs (pMDPs) extend MDPs with transition probabilities that are functions over unspecified parameters. The parameter synthesis problem is to compute an instantiation of these unspecified parameters such that the resulting MDP satisfies the temporal logic specification. We formulate the parameter synthesis problem as a quadratically constrained quadratic program (QCQP), which is nonconvex and is NP-hard to solve in general. We develop two approaches that iteratively obtain locally optimal solutions. The first approach exploits the so-called convex-concave procedure (CCP), and the second approach utilizes a sequential convex programming (SCP) method. The techniques improve the runtime and scalability by multiple orders of magnitude compared to black-box CCP and SCP by merging ideas from convex optimization and probabilistic model checking. We demonstrate the approaches on a satellite collision avoidance problem with hundreds of thousands of states and tens of thousands of parameters and their scalability on a wide range of commonly used benchmarks.

==> figures/qcqpmcloop.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},>={Stealth[scale=1.5]}]
%\node[draw,rectangle, inner sep=5pt, rounded corners] (conv) {Convexify};
%\node[circle,left=0.3cm of conv,inner sep=0pt, fill=black] (lconv) {};
%\node[above=0.2cm of lconv] (start) {guess $\hat{v}$};
%\node[draw,rectangle, right=0.6cm of conv, inner sep=1pt, rounded corners] (dc) {\begin{tabular}{c}Solve \\ penalty-DC \end{tabular}};
%\node[draw,rectangle, right=0.6cm of dc, inner sep=2pt, rounded corners](check) {\begin{tabular}{c}Model check\\ the MDP:\\$\mdp[v] \models \varphi$\end{tabular}};
%\node[draw,rectangle, below=of dc, inner sep=5pt, rounded corners] (update) {update: $\hat{v} \leftarrow v$};
%\node[above=0.3cm of conv] (input) {$\pmdp,\varphi$};
%\node[right=0.5cm of check] (solution) {\begin{tabular}{c}return \\ $v$ \end{tabular}};
%
%\draw[->] (check) -- ++(1.6cm,0)node[pos=0.4,above] {yes} (solution);
%\draw[->] (check) |- node[pos=0.1,right] {no} node[pos=0.8,above] {$v$} (update);
%\draw[-] (update) -| (lconv);
%\draw[->] (lconv) -- (conv);
%\draw[-] (start) -- (lconv);
%\draw[->] (input) -- (conv);
%\draw[->] (conv) -- node[above] {DC} (dc);
%\draw[->] (dc) -- node[above] {$v$} (check);
%\draw[->] (dc) -- node[left] {no $\val$} (update);

%node/.style={font=\scriptsize},>={Stealth[scale=1.5]}]
\node[draw,rectangle, inner sep=4pt, rounded corners] (conv) {\begin{tabular}{c}Convexify\\around $\hat{\mathbf{v}}, \hat{\mathbf{p}}$\end{tabular}};
\node[circle,left=0.6cm of conv,inner sep=0pt, fill=black] (lconv) {};
\node[above=0.3cm of lconv] (start) {\begin{tabular}{c}initial \\ guess $\hat{\mathbf{v}}, \hat{\mathbf{p}}$\end{tabular}};
\node[draw,rectangle, right=2.0cm of conv, inner sep=4pt, rounded corners] (dc) {\begin{tabular}{c}Solve \\ penalty-DC \end{tabular}};
\node[draw,rectangle, below=0.9cm of dc, inner sep=4pt, rounded corners] (check) {\begin{tabular}{c}Model check\\ the MDP:\\$\mdp[{\mathbf{v}}] \models \varphi$\end{tabular}};
\node[draw,rectangle, below=1.06cm of conv, inner sep=4pt, rounded corners] (update) {\begin{tabular}{c}Update: $\hat{\mathbf{v}}\leftarrow {\mathbf{v}}$,\\$\hat{\mathbf{p}}  \leftarrow \textrm{res}(\mathbf{p})$\end{tabular}};
\node[above=0.3cm of conv] (input) {$\pmdp,\varphi$};
\node[circle,right=0.6cm of check,inner sep=0pt, fill=black] (solution-circ) {};
\node[above=0.6cm of solution-circ, inner sep=1pt] (solution) {\begin{tabular}{c}Return \\$\mathbf{v} $\end{tabular}};

%\draw[->] (check) -- ++(1.2cm,0)node[pos=0.4,above] {yes} (solution);
%\draw[->] (check) |- node[pos=0.1,right] {no} node[pos=0.8,above] {$v$} (update);
%\draw[-] (update) -| (lconv);
\draw[->] (lconv) -- (conv);
\draw[-] (start) -- (lconv);
\draw[->] (input) -- (conv);
\draw[->] (conv) -- node[above] {} (dc);
\draw[->] (dc) -- node[above] {} (check);
\draw[-] (check) --  (solution-circ);
\draw[->] (solution-circ) --  (solution);
\draw[->] (check) --  (update);
\draw[->] (update) --  (conv);
\node[fill=white,rectangle,right=0.65cm of conv,align=center] (i) {DC};
\node[fill=white,rectangle,inner sep=2pt,below left=-0.77cm and 0.30cm of check,align=center] (j) {$\textrm{res}(\mathbf{p})$};
\node[fill=white,rectangle,below=0.15cm of dc,align=center] (j) {${\mathbf{v}}$};
\node[fill=none,rectangle,below right=-0.40cm and -0.05cm of check,align=center] (i) {yes};
\node[fill=none,rectangle,below left=-0.40cm and -0.05cm of check,align=center] (i) {no};


\end{tikzpicture}


==> figures/qcqpnaiveloop.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},>={Stealth[scale=1.5]}]
\node[draw,rectangle, inner sep=4pt, rounded corners] (conv) {\begin{tabular}{c}Convexify\\around $ \hat{\mathbf{v}}, \hat{\mathbf{p}}$\end{tabular}};
\node[circle,left=0.6cm of conv,inner sep=0pt, fill=black] (lconv) {};
\node[above=0.3cm of lconv] (start) {\begin{tabular}{c}Initial  guess\\ $ \hat{\mathbf{v}}, \hat{\mathbf{p}}$\end{tabular}};
\node[draw,rectangle, right=1.4cm of conv, inner sep=4pt, rounded corners] (dc) {\begin{tabular}{c}Solve \\ penalty-DC \end{tabular}};
\node[draw,rectangle, below=0.9cm of dc, inner sep=4pt, rounded corners] (check) {Penalty = 0?};
\node[draw,rectangle, below=0.73cm of conv, inner sep=4pt, rounded corners] (update) {\begin{tabular}{c}Update: $\hat{\mathbf{v}} \leftarrow  {\mathbf{v}}$\\
	$\hat{\mathbf{p}} \leftarrow  {\mathbf{p}}$\end{tabular}};
\node[above=0.3cm of conv] (input) {$\pmdp,\varphi$};
\node[circle,right=0.6cm of check,inner sep=0pt, fill=black] (solution-circ) {};
\node[above=0.6cm of solution-circ, inner sep=1pt] (solution) {\begin{tabular}{c}Return \\$\mathbf{v} $\end{tabular}};

%\draw[->] (check) -- ++(1.2cm,0)node[pos=0.4,above] {yes} (solution);
%\draw[->] (check) |- node[pos=0.1,right] {no} node[pos=0.8,above] {$v$} (update);
%\draw[-] (update) -| (lconv);
\draw[->] (lconv) -- (conv);
\draw[-] (start) -- (lconv);
\draw[->] (input) -- (conv);
\draw[->] (conv) -- node[above] {} (dc);
\draw[->] (dc) -- node[above] {} (check);
\draw[-] (check) --  (solution-circ);
\draw[->] (solution-circ) --  (solution);
\draw[->] (check) --  (update);
\draw[->] (update) --  (conv);
\node[fill=white,rectangle,right=0.32cm of conv,align=center] (i) {DC};
\node[fill=none,rectangle,below right=-0.30cm and -0.05cm of check,align=center] (i) {yes};
\node[fill=none,rectangle,below left=-0.30cm and -0.05cm of check,align=center] (i) {no};
\node[fill=white,rectangle,below=0.15cm of dc,align=center] (j) {${\mathbf{v}}, {\mathbf{p}}$};
%\draw[->] (dc) -- node[left] {no $\val$} (update);

\end{tikzpicture}


==> figures/scpmcloop.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},every text node part/.style={align=center},>={Stealth[scale=1.5]}]
\node[draw,rectangle, inner sep=4pt, rounded corners] (conv) {\begin{tabular}{c}Convexify\\around $\hat{\mathbf{v}}, \hat{\mathbf{p}}$\end{tabular}};
\node[circle,left=1.4cm of conv,inner sep=0pt, fill=black] (lconv) {};
\node[above=0.3cm of lconv] (start) {\begin{tabular}{c}initial \\ guess $\hat{\mathbf{v}}, \hat{\mathbf{p}}$,\\
	$\hat{\beta}\leftarrow 0$\end{tabular}};
\node[draw,rectangle, right=2.2cm of conv, inner sep=4pt, rounded corners] (dc) {\begin{tabular}{c}Solve \\ LP \end{tabular}};
\node[draw,rectangle, below=0.9cm of dc, inner sep=4pt, rounded corners](check) {\begin{tabular}{c}Model check\\ the MDP:\\$\mdp[\mathbf{v}] \models \varphi$\end{tabular}};
\node[draw,rectangle, left=1.25cm of check, inner sep=4pt, rounded corners](checkobj) {$\beta >\hat{\beta}$};
\node[draw,rectangle, left= 0.75cm of checkobj,  inner sep=4pt, rounded corners] (update) {update: $\hat{\mathbf{v}} \leftarrow \mathbf{v}$,\\$\hat{\mathbf{p}}\leftarrow\mathbf{p},$\\ $\delta\leftarrow\delta\cdot \gamma$,\\$\hat{\beta}\leftarrow {\beta}$};
\node[draw,rectangle, below= 0.7cm of checkobj,  inner sep=4pt, rounded corners] (update_rej) {update: $\delta\leftarrow\delta/ \gamma$};
\node[draw,rectangle, left = 0.70cm of update_rej, inner sep=4pt, rounded corners](checktrust) {$\delta >\omega$};
\node[above=0.3cm of conv] (input) {$\pmdp,\varphi$};
\node[circle,right=0.4cm of check,inner sep=0pt, fill=black] (solution-circ) {};
\node[above=0.4cm of solution-circ, inner sep=1pt] (solution) {\begin{tabular}{c}Return \\$\mathbf{v} $\end{tabular}};
\node[circle,below=0.4cm of checktrust,inner sep=0pt, fill=black] (solution_trust-circ) {};
\node[right=0.4cm of solution_trust-circ,inner sep=0pt] (solution_trust) {\begin{tabular}{c}return \\$\mathbf{v} $\end{tabular}};
\node[above right=-1.0cm and 0.03cm of update] (res) {};
\draw[-] (check) --  (solution-circ);
\draw[->] (solution-circ) --  (solution);
\draw[->] (checkobj) --(update_rej);
%\draw[->] (checkobj) |- node[pos=0.1,right,below right=-0.15cm and 0.1cm of checkobj] {no}(update_rej);
\draw[->] (check) --  node[pos=0.1,right,below right=-0.02cm and 0.1cm of check] {} (checkobj);
\draw[->] (checkobj) --  node[pos=0.1,right,below right=-0.35cm and -0.4cm of check] {} (update);
\draw[-] (update) -| (lconv);
\draw[->] (update_rej) -- (checktrust);
\draw [-] (checktrust)-| (lconv);
\draw [-] (checktrust)-- (solution_trust-circ);
\draw[->] (solution_trust-circ) --(solution_trust);
\node[above left=-0.30cm and 0.0cm of checktrust] {};
\node[below right=0.0cm and -0.50cm of checktrust] {};
\draw[->] (lconv) -- (conv);
\draw[-] (start) -- (lconv);
\draw[->] (input) -- (conv);
\draw[->] (conv) -- node[above] {} (dc);
\draw[->] (dc) --  (check);
%\draw[->] (dc) -- node[left] {no $\val$} (update);
\node[fill=white,rectangle,inner sep=2pt,below left=-0.77cm and 0.1cm of check,align=center] (j) {$\textrm{res}(\mathbf{p})$};
\node[fill=white,rectangle,below=0.25cm of dc,align=center,inner sep=2pt] (j) {$\mathbf{v}$};
\node[fill=white,rectangle,right=0.65cm of conv,align=center,inner sep=2pt] (i) {LP};
%\node[fill=white,rectangle,right=0.05cm of check,align=center,inner sep=2pt] (i1) {yes};
%\node[fill=white,rectangle,left=0.05cm of check,align=center,inner sep=2pt] (i2) {yes};
\node[fill=none,rectangle,below left=-0.20cm and -0.05cm  of checkobj,align=center,inner sep=2pt] (i3) {yes};
\node[fill=none,rectangle,below right=-0.00cm and -0.45cm of checkobj,align=center,inner sep=2pt] (i4) {no};
\node[fill=none,rectangle,below left=-0.20cm and -0.05cm  of checktrust,align=center,inner sep=2pt] (i3) {\added{yes}};
\node[fill=none,rectangle,below right=-0.00cm and -0.45cm of checktrust,align=center,inner sep=2pt] (i4) {\added{no}};
\node[fill=none,rectangle,below right=-0.40cm and -0.05cm of check,align=center] (i5) {yes};
\node[fill=none,rectangle,below left=-0.40cm and -0.05cm of check,align=center] (i6) {no};
\end{tikzpicture}


==> pics/modelspmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$x$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}x$} (s2);

     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/modelspmdp.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\scriptsize$1{-}x{\cdot}y$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\scriptsize$x{\cdot} y$} (s0);
    \draw (s0) edge[->, bend right=0] node[pos=0.25, right] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.75, right] {\scriptsize$1{-}x$} (s2);
    \draw (s0alpha) edge[->] node[above] {\scriptsize$x$} (s1);
    
     \draw (s1) edge[bend left=10, ->] node[above] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
     
     \draw (s2) edge[bend left=10, ->] node[below] {\scriptsize$y$} (s1);
     \draw (s2) edge[->] node[left] {\scriptsize$1{-}y$} (s4);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
    
\end{tikzpicture}

==> pics/modelspsg.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle, rectangle, minimum height=14pt] (s1) [on grid, below left=2cm and 1.2cm of s0] {$s_1$};
    \node [nodestyle, rectangle, minimum height=14pt] (s2) [on grid, below right=2cm and 1.2cm of s0] {$s_2$};
    \node [nodestyle, accepting] (s3) [on grid, below=\distsonesthree of s1] {$s_3$};
    \node [nodestyle] (s4) [on grid, below=\distsonesthree of s2] {$s_4$};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[pos=0.3, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s0beta) {} node [pos=0.65, left] {\scriptsize$1{-}x{\cdot}y$} (s1);
    \draw (s0beta) edge[->, bend left=30] node[left] {\scriptsize$x{\cdot} y$} (s0);
    \draw (s0) edge[->, bend right=15] node[pos=0.25, right] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s0alpha) {} node [pos=0.9, left] {\scriptsize$1{-}x$} (s2);
    \draw (s0alpha) edge[->] node[above] {\scriptsize$x$} (s1);

     \draw (s1) edge[->] node[below] {\scriptsize$y$} (s2);
     \draw (s1) edge[->] node[right] {\scriptsize$1{-}y$} (s3);
    
    \draw (s2) edge[->, bend right] node[pos=0.25, left] {\scriptsize$\alpha$} node[draw, circle,  inner sep=0.5pt, fill] (s2alpha) {} node [pos=0.75, right] {\scriptsize$0.6$} (s0);
     \draw (s2alpha) edge[bend left=45, ->] node[right] {\scriptsize$0.4$} (s2);
    \draw (s2) edge[->] node[pos=0.25, right] {\scriptsize$\beta$} node[draw, circle,  inner sep=0.5pt, fill] (s2beta) {} node [pos=0.75, left] {\scriptsize$1{-}y$} (s4);
     \draw (s2beta) edge[->] node[below] {\scriptsize$y$} (s1);
    
    \draw (s3) edge[loop right, ->] node[auto] {\scriptsize$1$} (s3);
    
    \draw (s4) edge[loop left, ->] node[auto] {\scriptsize$1$} (s3);
    
    
\end{tikzpicture}

==> pics/nonmonotonic_dtmc.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0)]

    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, right=2cm of s1] {$s_2$};
    \node [nodestyle ,accepting] (s3) [on grid, right=2cm of s2] {$s_3$};
    \node [nodestyle, gray] (s4) [on grid, below=2cm of s1] {$s_4$};
    
  
    \draw[->] (s0) -- node [auto] {\scriptsize$p$} (s1);
    \draw[->,gray] (s0) -- node [auto] {\scriptsize$\overline p$} (s4);


    \draw[->] (s1) -- node [auto] {\scriptsize$\overline p$} (s2);
    \draw[->,gray] (s1) -- node [auto] {\scriptsize$p$} (s4);
    
    \draw[->] (s2) -- node [auto] {\scriptsize$p$} (s3);
    \draw[->,gray] (s2) -- node [auto] {\scriptsize$\overline p$} (s4);

    \draw(s3) edge[loop above] node [above] {\scriptsize$1$} (s3);
    \draw(s4) [gray] edge[loop below] node [auto] {\scriptsize$1$} (s3);
    
\end{tikzpicture}



==> pics/nonmonotonic_dtmc1.tex <==
\begin{tikzpicture}[scale=1, nodestyle/.style={draw,circle},baseline=(s0),>={Stealth[scale=1.5]}]


    \node [nodestyle,initial,-{Stealth[scale=1.5]}] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) [on grid, right=2cm of s0] {$s_1$};
    \node [nodestyle] (s2) [on grid, right=2cm of s1] {$s_2$};
    \node [nodestyle ,accepting] (s3) [on grid, right=2cm of s2] {$s_3$};
    \node [nodestyle, gray] (s4) [on grid, below=1cm of s1] {$s_4$};
    
  
    \draw[-{Stealth[scale=1.5]}] (s0) -- node [auto] {\scriptsize$v$} (s1);
    \draw[-{Stealth[scale=1.5]},gray] (s0) -- node [below,pos=0.3, yshift=-0.1cm] {\scriptsize$1-v$} (s4);


    \draw[-{Stealth[scale=1.5]}] (s1) -- node [auto] {\scriptsize$1-v$} (s2);
    \draw[-{Stealth[scale=1.5]},gray] (s1) -- node [auto] {\scriptsize$v$} (s4);
    
    \draw[-{Stealth[scale=1.5]}] (s2) -- node [auto] {\scriptsize$v$} (s3);
    \draw[-{Stealth[scale=1.5]},gray] (s2) -- node [below,pos=0.3, yshift=-0.1cm] {\scriptsize$1-v$} (s4);

    \draw(s3) edge[loop right,-{Stealth[scale=1.5]}] node [right] {\scriptsize$1$} (s3);
    \draw(s4) [gray,-{Stealth[scale=1.5]}] edge[loop right,-{Stealth[scale=1.5]}] node [right] {\scriptsize$1$} (s3);
    
\end{tikzpicture}



==> pics/pkydie.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$1{-}p$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}

==> pics/pkydie_mon.tex <==
%\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
\begin{tikzpicture}[scale=1]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
	\tikzstyle{nodestyle}=[draw,circle]
	\tikzstyle{die}=[inner sep=0,outer sep=0]
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$\bar p$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$\bar q$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$\bar p$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$\bar p$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$\bar q$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$\bar p$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$\bar p$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}


==> pics/pkydiei.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
    
    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
    
    
    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0.7,0)$) edge[->] (s0);
    \draw (s0) edge[->] node[right] {\scriptsize$0.4$} (s1);
    \draw (s0) edge[->] node[right] {\scriptsize$0.6$} (s2);
    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$0.7$} (s3);
    \draw (s1) edge[->] node[right] {\scriptsize$0.3$} (s4);
    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$0.4$} (s1);
    \draw (s3) edge[->] node[left] {\scriptsize$0.6$} (X1);
    \draw (s4) edge[->] node[left] {\scriptsize$0.6$} (X2);
    \draw (s4) edge[->] node[right] {\scriptsize$0.4$} (X3);
    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$0.7$} (s5);
    \draw (s2) edge[->] node[right] {\scriptsize$0.3$} (s6);
    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$0.4$} (s2);
    \draw (s5) edge[->] node[left] {\scriptsize$0.6$} (X4);
    \draw (s6) edge[->] node[left] {\scriptsize$0.6$} (X5);
    \draw (s6) edge[->] node[right] {\scriptsize$0.4$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
\end{tikzpicture}

==> pics/plot_die.tex <==
\pgfplotsset{every axis/.append style={
                    legend style={font=\tiny, at={((0.5,-0.19))}, align=left, anchor=north,draw=none ,mark size=2pt},
                    }}%
\pgfplotsset{footnotesize}
 \begin{tikzpicture}
% \selectcolormodel{gray}
\draw[black, use as bounding box] (-1.2,-1.6) rectangle (2.7,4.2);
 \iftrue
\begin{axis}[width=3.9cm, height=5.5cm, ylabel={Time (s)}, xlabel={Number of parameters},
axis x line=bottom,mark size=0.8pt,
 axis y line=left,
 ymode = log,
 ymin = 0,
 ymax = 100,
 ytick = {0.1,0.2,0.5,1,2,5,10,20,50,100},
 yticklabels = {0.1,0.2,0.5,1,2,5,10,20,50,$\mathit{TO}$},
 xtick={2,3,4,5,6,7,8},
% xticklabels = {0.01, 0.1, 1, 2},
 x label style={font=\scriptsize,at={(axis description cs:0.5,0.05)},anchor=north},
 y label style={font=\scriptsize, at={(axis description cs:0.25,.5)},anchor=south},
% cycle list name=mycolor, 
 legend columns=2,
 legend entries={MOSEK,Z3,PROPhESY},
 legend image post style={scale=0.5},
% legend style={font=\tiny, at={(0,-0.3)}, anchor=center},
% legend pos=outer north east,
% legend to name=named,
legend cell align=left,
 yticklabel style={font=\tiny},
 xticklabel style={font=\tiny}]
]
    \addplot+[mark=*] file {data/die_convex.dat};
    \addplot+[mark=square] file {data/die_smt.dat};
    \addplot+[mark=square*] file {data/die_stateelim.dat};
\end{axis}  
\fi
\end{tikzpicture}




==> pics/pmc_monomials.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    \node [die,state] (s0) at (0,0) {\large$s$};    
    \node [die] (s1) [state, on grid, left=3cm of s0] {\large$s_1$};
    \node [die] (s2) [state, on grid, above left=3cm of s0] {\large$s_2$};
    \node [die] (s3) [state, on grid, above right=3cm of s0] {\large$s_{n-1}$};
    \node [die] (s4) [state, on grid, right=3cm of s0] {\large$s_n$};
    \draw (s0) edge[->] node[auto] {\large$f_1$} (s1);
    \draw (s0) edge[->] node[auto] {\large$f_2$} (s2);
    \draw (s0) edge[->] node[right] {\large$f_{n-1}$} (s3);
    \draw (s0) edge[->] node[below] {\large$\bar f$} (s4);
%    \node [] (s1dots) [on grid, above=.3cm of s1] {$\cdots$};
%    \node [] (s2dots) [on grid, right=.4cm of s2] {$\ldots$};
%    \node [] (s3dots) [on grid, below=.3cm of s3] {$\cdots$};
%    \node [] (s4dots) [on grid, left=.4cm of s4] {$\ldots$};
%    \node [] (transitiondots) [on grid, above=1cm of s0] {\large$\ldots$};
	\node [] (dummy1) [on grid, right=0.7cm of s2] {};
	\node [] (dummy2) [on grid, right=0.7cm of dummy1] {};
	\node [] (dummy3) [on grid, right=0.7cm of dummy2] {};
	\node [] (dummy4) [on grid, right=0.7cm of dummy3] {};
	\node [] (dummy5) [on grid, right=0.7cm of dummy4] {};
    \node [] (transitiondots) [on grid, above=.1cm of dummy3] {\large$\ldots$};
    \draw (s0) edge[->] (dummy1);
	\draw (s0) edge[->] (dummy2);	
	\draw (s0) edge[->] (dummy3);
	\draw (s0) edge[->] (dummy4);
	\draw (s0) edge[->] (dummy5);
%    \draw [loosely dotted, very thick] (s2) -- (s3);
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};    
\end{tikzpicture}


==> pics/pmc_signomials.tex <==
\begin{tikzpicture}[scale=1, die/.style={inner sep=0,outer sep=0},nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    \node [die,state] (s0) at (0,0) {\large$s$};    
    \node [die] (s1) [state, on grid, left=3cm of s0] {\large$s_1$};
    \node [die] (s2) [state, on grid, above left=3cm of s0] {\large$s_2$};
    \node [die] (s3) [state, on grid, above right=3cm of s0] {\large$s_{n-1}$};
    \node [die] (s4) [state, on grid, right=3cm of s0] {\large$s_n$};
    \draw (s0) edge[->] node[auto] {\large$f_1$} (s1);
    \draw (s0) edge[->] node[auto] {\large$f_2$} (s2);
    \draw (s0) edge[->] node[right] {\large$f_{n-1}$} (s3);
    \draw (s0) edge[->] node[below] {\large$1-\sum_{i=1}^{n-1} f_i$} (s4);
%    \node [] (s1dots) [on grid, above=.3cm of s1] {$\cdots$};
%    \node [] (s2dots) [on grid, right=.4cm of s2] {$\ldots$};
%    \node [] (s3dots) [on grid, below=.3cm of s3] {$\cdots$};
%    \node [] (s4dots) [on grid, left=.4cm of s4] {$\ldots$};
	\node [] (dummy1) [on grid, right=0.7cm of s2] {};
	\node [] (dummy2) [on grid, right=0.7cm of dummy1] {};
	\node [] (dummy3) [on grid, right=0.7cm of dummy2] {};
	\node [] (dummy4) [on grid, right=0.7cm of dummy3] {};
	\node [] (dummy5) [on grid, right=0.7cm of dummy4] {};
    \node [] (transitiondots) [on grid, above=.1cm of dummy3] {\large$\ldots$};
    \draw (s0) edge[->] (dummy1);
	\draw (s0) edge[->] (dummy2);	
	\draw (s0) edge[->] (dummy3);
	\draw (s0) edge[->] (dummy4);
	\draw (s0) edge[->] (dummy5);
%    \draw [loosely dotted, very thick] (s2) -- (s3);
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};    
\end{tikzpicture}


==> pics/pmdp.tex <==
\begin{tikzpicture}[scale=1,nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) at (2,1) {$s_1$};
    \node [nodestyle] (s2) at (2,-1) {$s_2$};
    \node [nodestyle] (s3) at (-2,-1) {$s_3$};
	\node [nodestyle] (s4) at (-2,1) {$s_4$};

 %   \node [nodestyle] (s1) at (-1,0) {};
	\fill[black] ([xshift=-1cm]s0.center) circle (3pt);
	\fill[black] ([xshift=1cm]s0.center) circle (3pt);

%    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
%    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
%    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
%    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
%    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
%        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
%    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
%    
%    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
%    
%    
%    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
%    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
%    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
%    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
%    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
%    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0,-0.7)$) edge [->] (s0);
    \draw (s0) edge[->] node[above=0.7pt] {$b$} (1,0);
    \draw (s0) edge[->] node[above=0.7pt] {$a$} (-1,0);
    \draw (-1,0) edge[->] node[below=0.9pt] {$0.6$} (s3);
    \draw (-1,0) edge[->] node[above=0.9pt] {$0.4$} (s4);

	\draw (1,0) edge[->] node[above=0.7pt] {$p$} (s1);
	\draw (1,0) edge[->] node[below=0.5pt,left=0.5pt] {$1-p$} (s2);
%    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
%    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
%    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
%    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
%    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
%    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
%    \draw (s4) edge[->] node[left] {\scriptsize$1{-}p$} (X2);
%    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
%    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
%    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
%    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
%    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
%    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
%    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}

==> pics/pmdp1.tex <==
\begin{tikzpicture}[scale=1,nodestyle/.style={draw,circle},baseline=(s0)]
%    \draw[white, use as bounding box] (-1.7,-4.5) rectangle (1.7,0.3); 
    
    \node [nodestyle] (s0) at (0,0) {$s_0$};
    \node [nodestyle] (s1) at (3,1) {$s_1$};
    \node [nodestyle] (s2) at (3,-1) {$s_2$};
    \node [nodestyle] (sbar) at (2,0) {$\bar{s}_0$};
    \node [nodestyle] (s3) at (-2,-1) {$s_3$};
	\node [nodestyle] (s4) at (-2,1) {$s_4$};


 %   \node [nodestyle] (s1) at (-1,0) {};
	\fill[black] ([xshift=-1cm]s0.center) circle (3pt);
	\fill[black] ([xshift=1cm]s0.center) circle (3pt);

%    \node [] (leftdummy)  [on grid, left=1.2cm of s0] {};
%    \node [] (rightdummy) [on grid, right=1.2cm of s0] {};
%    \node [nodestyle] (s1) [on grid, below=1.1cm of leftdummy] {$s_1$};
%    \node [nodestyle] (s2) [on grid, below=1.1cm of rightdummy] {$s_2$};
%    \node [nodestyle] (s3) [on grid, below=1.3cm of s1, xshift=-0.5cm] {$s_3$};
%        \node [nodestyle] (s4) [on grid, below=1.3cm of s1, xshift=0.5cm] {$s_4$};
%    \node [nodestyle] (s5) [on grid, below=1.3cm of s2, xshift=-0.5cm] {$s_5$};
%    
%    \node [nodestyle] (s6) [on grid, below=1.3cm of s2, xshift=0.5cm] {$s_6$};
%    
%    
%    \node[die, scale=1.5, below=0.6cm of s3, xshift=-0.3cm] (X1) {\drawdie{1}};
%    \node[die, scale=1.5, right=0.21cm of X1, inner sep=0pt] (X2) {\drawdie{2}};
%    \node[die, scale=1.5, right=0.21cm of X2] (X3) {\drawdie{3}};
%    \node[die, scale=1.5, right=0.21cm of X3] (X4) {\drawdie{4}};
%    \node[die, scale=1.5, right=0.21cm of X4] (X5) {\drawdie{5}};
%    \node[die, scale=1.5, right=0.21cm of X5] (X6) {\drawdie{6}};
    
    \draw ($(s0)-(0,-0.7)$) edge [->] (s0);
    \draw (s0) edge[->] node[above=0.7pt] {$b$} (1,0);
    \draw (s0) edge[->] node[above=0.7pt] {$a$} (-1,0);
    \draw (-1,0) edge[->] node[below=0.9pt] {$0.6$} (s3);
    \draw (-1,0) edge[->] node[above=0.9pt] {$0.4$} (s4);
    \draw (1,0) edge[->] node[above=0.7pt] {$1$} (sbar);
	\draw (sbar) edge[->] node[above=0.7pt] {$p$} (s1);
	\draw (sbar) edge[->] node[below=0.5pt,left=0.5pt] {$1-p$} (s2);
%    \draw (s0) edge[->] node[right] {\scriptsize$p$} (s1);
%    \draw (s0) edge[->] node[right] {\scriptsize$1{-}p$} (s2);
%    \draw (s1) edge[bend left, ->] node[left] {\scriptsize$q$} (s3);
%    \draw (s1) edge[->] node[right] {\scriptsize$1{-}q$} (s4);
%    \draw (s3) edge[bend left, ->] node[left] {\scriptsize$p$} (s1);
%    \draw (s3) edge[->] node[left] {\scriptsize$1{-}p$} (X1);
%    \draw (s4) edge[->] node[left] {\scriptsize$1{-}p$} (X2);
%    \draw (s4) edge[->] node[right] {\scriptsize$p$} (X3);
%    \draw (s2) edge[bend left, ->] node[left] {\scriptsize$q$} (s5);
%    \draw (s2) edge[->] node[right] {\scriptsize$1{-}q$} (s6);
%    \draw (s5) edge[bend left, ->] node[left] {\scriptsize$p$} (s2);
%    \draw (s5) edge[->] node[left] {\scriptsize$1{-}p$} (X4);
%    \draw (s6) edge[->] node[left] {\scriptsize$1{-}p$} (X5);
%    \draw (s6) edge[->] node[right] {\scriptsize$p$} (X6);
    
    \node[draw=white, rectangle, fit=(current bounding box), inner sep=3pt, outer sep=0pt] {};
    
\end{tikzpicture}

==> pics/sat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.59375}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.68750}%
\definecolor{mycolor3}{rgb}{0.00000,0.06250,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.15625,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.34375,1.00000}%
\definecolor{mycolor7}{rgb}{0.00000,0.43750,1.00000}%
\definecolor{mycolor8}{rgb}{0.00000,0.53125,1.00000}%
\definecolor{mycolor9}{rgb}{0.00000,0.62500,1.00000}%
\definecolor{mycolor10}{rgb}{0.00000,0.71875,1.00000}%
\definecolor{mycolor11}{rgb}{0.00000,0.81250,1.00000}%
\definecolor{mycolor12}{rgb}{0.00000,0.90625,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor14}{rgb}{0.09375,1.00000,0.90625}%
\definecolor{mycolor15}{rgb}{0.18750,1.00000,0.81250}%
\definecolor{mycolor16}{rgb}{0.28125,1.00000,0.71875}%
\definecolor{mycolor17}{rgb}{0.37500,1.00000,0.62500}%
\definecolor{mycolor18}{rgb}{0.46875,1.00000,0.53125}%
\definecolor{mycolor19}{rgb}{0.56250,1.00000,0.43750}%
\definecolor{mycolor20}{rgb}{0.65625,1.00000,0.34375}%
\definecolor{mycolor21}{rgb}{0.75000,1.00000,0.25000}%
\definecolor{mycolor22}{rgb}{0.84375,1.00000,0.15625}%
\definecolor{mycolor23}{rgb}{0.93750,1.00000,0.06250}%
\definecolor{mycolor24}{rgb}{1.00000,0.96875,0.00000}%
\definecolor{mycolor25}{rgb}{1.00000,0.40625,0.00000}%
\definecolor{mycolor26}{rgb}{1.00000,0.31250,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14.44in,
height=8.464in,
at={(2.422in,1.142in)},
scale only axis,
xmin=-2.5,
xmax=2.5,
tick align=outside,
xlabel style={font=\color{white!15!black}, align=center},
xlabel={Cross-Track\\[1ex][km]},
ymin=-5,
ymax=5,
ylabel style={font=\color{white!15!black}, align=center},
ylabel={In-Track\\[1ex][km]},
zmin=-4,
zmax=4,
zlabel style={font=\color{white!15!black}, align=center},
zlabel={Out-of-Plane\\[1ex][km]},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.33091658748492	3.3272914687123	-0.722545590151904\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.38249959351391	3.242067837796	-0.643459081336671\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.43271913086571	3.15364676800387	-0.563737971031091\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.48152567130433	3.06211546323791	-0.483460882937711\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.52887108013991	2.96756419482088	-0.402706989083506\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.57470866370091	2.87008621246764	-0.321555931737701\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.61899321538493	2.76977765231904	-0.240087744865825\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.66168106024307	2.66673744212916	-0.158382775197458\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.70273009805364	2.56106720369938	-0.0765216029855257\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.74209984484289	2.45287115265543	0.00541503746472505\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.77975147281163	2.34225599566636	0.0873463374186722\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.8156478486286	2.22933082520675	0.169191493408675\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.84975357005261	2.11420701196598	0.250869786925235\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.88203500084747	1.99699809501061	0.332300664024368\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.91246030395516	1.87781966980821	0.413403814772673\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.9409994728947	1.7567892742232	0.494099252451757\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.96762436135551	1.63402627259689	0.574307392443888\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.99230871095632	1.50965173802633	0.653949130721079\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.01502817714205	1.38378833295779	0.732945921860211\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.03576035319325	1.25656018821289	0.811219856507226\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.05448479232444	1.12809278056646	0.888693738214015\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.07118302784933	0.998512808997068	0.965291159572213\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.0858385913934	0.86794806973211	1.04093657756881\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.09843702913551	0.73652733021077	1.11555538808929\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.1089659160628	0.604380202089145	1.18907399949473\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.11741486822462	0.471637013412767	1.26141990520047\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.1237755529736	0.338428680082603	1.33252175518454\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.12804169718353	0.204886576741282	1.40230942635556\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.13020909343617	0.0711424072069072	1.47071409171051\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.13027560417075	-0.0626719254177869	1.5376682882143\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.12824116379209	-0.19642444883281	1.60310598333414\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.12410777873532	-0.329983251696542	1.66696264016311\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.11787952548701	-0.463216613721237	1.72917528106863\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.10956254656488	-0.595993135580105	1.78968254980324\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.09916504445974	-0.728181868497849	1.84842477201617\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.08669727354602	-0.859652443396855	1.9053440141063\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.07217152996845	-0.99027519947166	1.96038414035822\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.05560213951524	-1.11992131206491	2.01349086830526\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.0370054434895	-1.24846291971864	2.06461182226465\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
2.01639978259283	-1.37577325027571	2.11369658499232\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.99380547883714	-1.50172674590678	2.16069674740602\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.96924481550238	-1.62619918693984	2.2055659563281\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.94274201515996	-1.74906781436989	2.24825996020057\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.91432321578367	-1.87021145092808	2.28873665272751\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.88401644497146	-1.98951062059095	2.32695611440176\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.85185159230371	-2.10684766641174	2.36288065187493\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.81786037986506	-2.22210686655778	2.39647483513183\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.782076330959	-2.33517454843929	2.42770553243279\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.74453473704605	-2.44593920081723	2.45654194298937\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.70527262293812	-2.55429158377951	2.48295562734106\\
};


\addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.66432871028331	-2.66012483647716	2.50692053540336\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.62174337937735	-2.76333458251417	2.52841303215919\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.57755862933914	-2.86381903288708	2.5474119209686\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.53181803668976	-2.96147908637282	2.5638984644736\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.48456671237582	-3.05621842726571	2.57785640307761\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.43585125727949	-3.14794362036735	2.58927197098122\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.3857197162591	-3.23656420313563	2.59813390975852\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.33422153076567	-3.32199277490199	2.60443347946049\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.28140749008202	-3.40414508306898	2.60816446723471\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.22732968123262	-3.48294010620303	2.60932319345262\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.17204143761364	-3.55830013394066	2.60790851533855\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.11559728639364	-3.63015084362901	2.60392182809675\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.05805289473707	-3.6984213736255	2.59736706353537\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.999465014903322	-3.76304439318394	2.58825068618881\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.939891428275777	-3.82395616885847	2.57658168694213\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.879390888375757	-3.88109662735968	2.56237157416398\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.818023062917811	-3.93440941480092	2.54563436235662\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.755848474963348	-3.9838419522765	2.52638655833433\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.692928443230717	-4.02934548771675	2.50464714494383\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.629325021620575	-4.07087514396904	2.48043756234278\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.565100938016195	-4.10838996305715	2.45378168685469\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.50031953241907	-4.14185294657545	2.42470580742131\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.435044694480818	-4.17123109217797	2.39323859967558\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.369340800493017	-4.19649542612649	2.35941109766071\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.303272649897085	-4.21762103186541	2.32325666322333\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.236905401376843	-4.23458707459532	2.28481095311092\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.170304508596779	-4.247376821821	2.2441118838059\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.10353565564939	-4.25597765985359	2.20119959413105\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.0366646922752701	-4.26038110625062	2.15611640566325\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.0302424310801694	-4.26058281818172	2.10890678099448\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.0971197283092989	-4.25658259671163	2.05961727988129\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.163901242720041	-4.24838438699644	2.00829651332595\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.230521112084632	-4.2359962743927	1.95499509563461\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.296913633595212	-4.2194304764834	1.89976559449976\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.363013328662201	-4.19870333102854	1.84266247915609\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.428755007491536	-4.17383527985227	1.78374206666115\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.494073833377087	-4.1448508486825	1.72306246635344\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.55890538664485	-4.11177862296273	1.66068352254306\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.623185728185846	-4.07465121966011	1.59666675549113\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.686851462515071	-4.03350525509753	1.53107530073642\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.749839800294302	-3.98838130884124	1.46397384682891\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.81208862025711	-3.93932388367996	1.3954285715317\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.873536530474984	-3.88638136173467	1.32550707655426\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.934122928904168	-3.82960595674251	1.25427832088123\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.993788063153478	-3.76905366256177	1.18181255276277\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.05247308941417	-3.70478419794887	1.10818124043326\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.11012013049373	-3.63686094766159	1.03345700162693\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.16667233289636	-3.56535089994692	0.957713531959662\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.22207392289381	-3.4903245804749	0.881025532247932\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.27627026153143	-3.41185598278379	0.803468634836232\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.32920789851491	-3.33002249530509	0.725119329005873\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.38083462492482	-3.24490482504041	0.646054885538619\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.43109952470688	-3.15658691796544	0.56635328050958\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.47995302488707	-3.06515587623957	0.486093118384529\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.52734694446225	-2.9707018723027	0.405353554497469\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.57323454191791	-2.8733180599441	0.324214216984917\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.61757056132621	-2.77310048243093	0.242755128253899\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.66031127697903	-2.67014797778708	0.161056626061097\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.70141453651169	-2.56456208131569	0.0791992842809878\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.74083980247508	-2.45644692546154	-0.00273616655888418\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.77854819231511	-2.34590913711208	-0.084668918897132\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.81450251672001	-2.23305773243827	-0.166518167833724\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.84866731629769	-2.11800400937912	-0.248203190822556\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.88100889654705	-2.00086143787585	-0.329643427282806\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.91149536108863	-1.88174554796387	-0.410758558050551\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.94009664312192	-1.76077381583312	-0.49146858459229\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.96678453507827	-1.63806554796902	-0.571693907902251\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.99153271644019	-1.51374176348829	-0.65135540700567\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.01431677969952	-1.38792507478571	-0.730374516990619\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.03511425442898	-1.26073956660961	-0.808673306491428\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.05390462944325	-1.13231067368518	-0.886174554547274\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.07066937302783	-1.00276505700644	-0.962801826760158\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.08539195121565	-0.872230478918799	-1.03847955067713\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.09805784409343	-0.740835677115465	-1.11313309032246\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.10865456012172	-0.608710237671858	-1.18668881980618\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.11717164845449	-0.475984467243392	-1.25907419593648\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.12360070924612	-0.342789264552556	-1.33021782976432\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.1279354019356	-0.209255991292091	-1.40004955698964\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.13017145149982	-0.0755163425715713	-1.46850050715984\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.13030665266976	0.058297782964851	-1.53550317159214\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.12834087210537	0.192054413221423	-1.60099146995302\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.12427604852708	0.325621632806217	-1.66490081542889\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.11811619080381	0.458867713130626	-1.72716817842382\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.10986737399923	0.591661242324636	-1.78773214872154\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.09953773338034	0.72387125483973	-1.84653299605025\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.08713745639422	0.855367360611623	-1.90351272899072\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.07267877262078	0.986019873655428	-1.9586151521694\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.05617594171155	1.11569993996644	-2.01178592168021\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.0376452393263	1.24427966460038	-2.06297259868042\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-2.01710494108145	1.37163223780781	-2.11212470110761\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.99457530452603	1.49763206009825	-2.15919375346682\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.97007854916293	1.62215486611075	-2.20413333463876\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.94363883453535	1.74507784716861	-2.2468991236619\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.91528223639977	1.86627977239759	-2.28744894344333\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.88503672100914	1.98564110828792	-2.3257428023553\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.85293211753162	2.10304413658237	-2.36174293367627\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.81900008863203	2.21837307037408	-2.39541383283781\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.78327409924503	2.33151416829956	-2.4267222924404\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.74578938357084	2.44235584671433	-2.45563743500371\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.70658291032607	2.55078878974057	-2.48213074341905\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.66569334628392	2.65670605707822	-2.50617608907391\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.62316101813964	2.76000318947312	-2.52774975762088\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.57902787273896	2.86057831173839	-2.54683047236561\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.53333743570871	2.95833223322721	-2.56339941525055\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.4861347685303	3.05316854565804	-2.57744024541403\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.43746642409856	3.14499371819584	-2.58893911530612\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.38738040080966	3.23371718969532	-2.59788468434561\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.33592609522346	3.3192514580155	-2.60426813010446\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.2831542533469	3.40151216631737	-2.60808315700877\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.22911692058656	3.48041818625942	-2.60932600254772\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.17386739041967	3.55589169800927	-2.60799544098427\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.11746015183427	3.62785826699226	-2.60409278456402\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.05995083559029	3.69624691730135	-2.59762188222104\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-1.00139615935455	3.76099020169606	-2.58858911578192\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.941853871763889	3.8220242681212	-2.57700339367178\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.881382695471453	3.87928892268001	-2.56287614212847\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.820042269232384	3.93272768899942	-2.54622129393366\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.757893089086042	3.98228786392902	-2.5270552746718\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.694996448692719	4.02792056951871	-2.50539698653067\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.63141437888373	4.0695808012238	-2.4812677896594\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.567209586484466	4.10722747229008	-2.45469148110235\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.502445392470768	4.14082345427494	-2.42569427132961\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.437185669519601	4.17033561366476	-2.39430475838739\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.37149477901562	4.1957348445523	-2.36055389969362\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.305437507575761	4.21699609734197	-2.32447498150665\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.239079003154448	4.23409840345457	-2.28610358609723\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.172484710792435	4.24702489600723	-2.24547755665606\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.105720308072661	4.25576282644814	-2.2026369599715\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
-0.0388516403467533	4.2603035771296	-2.15762404691433\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.0280553442039252	4.26064266980701	-2.1104832107685\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.0949346596086388	4.2567797700555	-2.06126094344896\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.161720347184916	4.24871868759975	-2.01000578964969\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.228346540589272	4.2364673725567	-1.9567682989673\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.294747530776863	4.22003790759485	-1.90160097604723\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.360857830806009	4.19944649601798	-1.84455822880191\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.426612240423667	4.17471344578482	-1.78569631475176\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.491945910368165	4.14586314948069	-1.72507328554213\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.556794406325778	4.11292406026067	-1.66274892969075\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.621093772478063	4.07592866378813	-1.5987847136222\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.684780594577289	4.03491344619625	-1.53324372104767\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.747792062487751	3.98991885810415	-1.46619059074961\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.810066032131286	3.94098927472306	-1.39769145283272\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.871541086775903	3.888172952092	-1.32781386350416\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.932156597607077	3.831521979486	-1.25662673844735\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
0.991852783521974	3.77109222804385	-1.18420028485488\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.05057077008763	3.7069432956661	-1.11060593218781\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.10825264760494	3.63913844823751	-1.03591626172945\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.1648415282212	3.56774455723208	-0.960204935003214\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.22028160203488	3.49283203376211	-0.883546621125092\\
};
 \addplot3 [color=mycolor1, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
 table[row sep=crcr] {%
1.27451819213723	3.41447475913632	-0.806016923162387\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.16960951845161	2.92402379612903	-1.11944120145037\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.21494066497813	2.84912926791139	-1.06871675192289\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.25907359520925	2.77142483035833	-1.0169382971553\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.30196478373036	2.69098711826033	-0.96415690284162\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.34357192977528	2.60789546205729	-0.910424623809361\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.38385399894467	2.52223180960011	-0.85579445268128\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.42277126367564	2.43408064533091	-0.800320267612213\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.46028534242239	2.34352890696158	-0.744056779152592\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.49635923750943	2.2506658997328	-0.687059476291018\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.53095737161996	2.15558320833812	-0.629384571729107\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.56404562288344	2.05837460660003	-0.571088946442591\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.59559135852777	1.95913596498694	-0.512230093583345\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.62556346706281	1.85796515606248	-0.452866061777656\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.65393238896365	1.75496195796013	-0.393055397876676\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.68067014582322	1.65022795597867	-0.332857089215499\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.70575036794552	1.54386644239524	-0.272330505437822\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.72914832035239	1.4359823145949	-0.211535339943561\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.75084092717792	1.32668197161727	-0.15053155101716\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.77080679442673	1.21607320922211	-0.0893793026946764\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.78902623107342	1.10426511357745	-0.0281389054279297\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.80548126848255	0.991367953675028	0.0331292433957368\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.82015567812994	0.877493072579246	0.0943647190194396\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.83303498760779	0.762752777616788	0.155507128909729\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.84410649489784	0.647260229615277	0.216496172317786\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.8533592808986	0.531129331300172	0.277271699750092\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.86078422019407	0.41447461495998	0.337773772289933\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.8663739900536	0.297411129490572	0.397942720711221\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.87012307765379	0.180054326930001	0.457719204326338\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.87202778551541	0.0625199485957282	0.517044269509964\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.87208623515002	-0.055076089063443	0.575859407841171\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.8702983689126	-0.172617808788163	0.634106613806442\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.86666595005833	-0.289989286889298	0.691728442006706\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.86119256100372	-0.407074767575862	0.748668063811964\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.85388359979341	-0.523758777117361	0.804869323407642\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.84474627477647	-0.639926237727963	0.860276793177388\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.8337895974973	-0.755462581060167	0.914835828367693\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.8210243738081	-0.87025386119605	0.968492620980431\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.80646319321177	-0.984186867024657	1.02119425284015\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.79012041644575	-1.09714923389469	1.07288874778382\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.7720121613189	-1.2090295544324	1.12352512292147\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.75215628681562	-1.31971748841536	1.17305343891733\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.73057237548267	-1.4291038715938	1.22142484924166\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.70728171411621	-1.53708082335217	1.26859164834493\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.68230727276802	-1.64354185310465	1.31450731870663\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.65567368209163	-1.74838196531991	1.35912657671249\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.62740720905076	-1.85149776307124	1.40240541731472\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.59753573101389	-1.95278755001024	1.44430115743128\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.56608870826068	-2.05215143066318	1.48477247804146\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.5330971549272	-2.14949140895141	1.52377946493608\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.49859360841873	-2.24471148483842	1.56128364808224\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.46261209732026	-2.33771774900843	1.59724803956384\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.42518810783634	-2.42841847548294	1.63163717006031\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.38635854879331	-2.51672421208408	1.66441712382766\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.34616171523859	-2.60254786865543	1.69555557214738\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.30463725067281	-2.68580480295328	1.72502180521013\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.26182610795196	-2.76641290412379	1.75278676240279\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.21777050889831	-2.84429267368349	1.77882306096907\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.1725139026598	-2.91936730392346	1.80310502301528\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.126100922859	-2.99156275365968	1.82560870083481\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.07857734357385	-3.06080782125506	1.84631190052613\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.02999003419375	-3.1270342148409	1.86519420388123\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.98038691319532	-3.1901766196687	1.88223698852271\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.929816900883559	-3.2501727625258	1.89742344626983\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.878329871144948	-3.30696347315138	1.91073859971533\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.825976602260118	-3.36049274259218	1.92216931699665\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.772808726824554	-3.41070777844052	1.93170432474702\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.718878680826757	-3.4575590568999	1.93933421921366\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.664239651934069	-3.50100037162715	1.94505147553207\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.608945527037157	-3.54098887930267	1.94885045514729\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.553050839104916	-3.577485141884	1.95072741137491\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.496610713402173	-3.610453165501	1.9506804930961\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.439680813123256	-3.63986043595417	1.94870974658326\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.382317284495034	-3.66567795078138	1.94481711545445\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.32457670140358	-3.687880247861	1.93900643875644\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.266516009599051	-3.70644543052356	1.93128344717855\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.208192470533837	-3.72135518914702	1.92165575740088\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.149663604889339	-3.73259481921431	1.91013286458241\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.0909871358470992	-3.74015323581545	1.89672613299659\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.0322209321602087	-3.74402298457986	1.88144878482349\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.0265770489188461	-3.74420024902815	1.86431588710966\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.0853488187976208	-3.74068485433601	1.84534433690843\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.144036414734059	-3.73348026750666	1.82455284461551\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.202581957001343	-3.72259359395159	1.80196191551613\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.260927705970873	-3.70803557048291	1.77759382956202\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.319016119057073	-3.68982055472437	1.75147261939817\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.376789907467874	-3.66796651095137	1.72362404666098\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.434192092704888	-3.64249499237399	1.69407557657129\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.491166062757567	-3.61343111988042	1.6628563508472\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.547655627935912	-3.58080355726195	1.6299971589635\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.603605076286683	-3.54464448294369	1.59553040778608\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.658959228538444	-3.50498955824913	1.55949008961109\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.713663492521258	-3.4618778922297	1.52191174864063\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.767663917007365	-3.41535200309411	1.4828324459278\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.820907244919737	-3.36545777627539	1.44229072282584\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.873340965856044	-3.3122444191771	1.4003265629773\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.924913367876218	-3.25576441264333	1.35698135288078\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.975573588502548	-3.19607345920026	1.3122978410742\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.025271664882	-3.13323042812041	1.26632009597466\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.07395858306132	-3.06729729736374	1.21909346241668\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.12158632632627	-2.99833909245286	1.17066451693154\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.16810792255734	-2.92642382234262	1.12108102181196\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.21347749055531	-2.85162241234732	1.07039187800721\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.25765028529086	-2.77400863419177	1.01864707689535\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.30058274203363	-2.69365903325501	0.965897650980013\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.34223251931729	-2.61065285307868	0.912195623560377\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.38255854069811	-2.5250719572143	0.857593957424016\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.42152103526601	-2.43700074848658	0.802146502613163\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.45908157686797	-2.34652608575251	0.745907943315949\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.49520312200525	-2.25373719823811	0.688933743934977\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.52985004636691	-2.15872559753754	0.631280094386416\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.56298817996379	-2.06158498736118	0.573003854683572\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.59458484082812	-1.96241117112183	0.514162498859589\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.62460886724555	-1.8613019574501	0.454814058284577\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.65303064848798	-1.75835706373212	0.39501706443308\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.67982215401663	-1.65367801776488	0.334830491158319\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.70495696112671	-1.547368057626	0.274313696530148\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.72841028100647	-1.43953202985677	0.213526364294086\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.7501589831847	-1.33027628605889	0.15252844500915\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.77018161834283	-1.21970857800689	0.0913800969225545\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.78845843946902	-1.10793795137958	0.0301416266395719\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.80497142133326	-0.995074638215466	-0.0311265703529121\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.81970427826458	-0.881229948198136	-0.0923640692505082\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.83264248021243	-0.766516158878793	-0.153510475524345\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.84377326707678	-0.651046404944281	-0.214505484484231\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.85308566129259	-0.534934566639767	-0.275288940753216\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.86057047865618	-0.418295157456119	-0.335800897594895\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.86622033738309	-0.301243211192762	-0.39598167603494\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.87002966538821	-0.183894168507388	-0.455771923718563\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.87199470578116	-0.0663637630644038	-0.515112673445845\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.87211352057147	0.0512320926055914	-0.573945401327221\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.87038599257992	0.168777421422731	-0.632212084501755\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.86681382555405	0.286156296138471	-0.689855258361282\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.86140054248793	0.403252953667028	-0.746818073223978\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.85415148214762	0.519951909254924	-0.803044350401478\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.84507379380588	0.63613807037602	-0.858478637604231\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.83417643019138	0.751696850239727	-0.913066263630452\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.82147013865912	0.866514280800445	-0.966753392284748\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.80696745059111	0.980477125156769	-1.01948707547322\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.79068266903741	1.09347298922962	-1.07121530542271\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.77263185461004	1.20539043260915	-1.12188706597264\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.75283280964338	1.31611907846111	-1.1714523828889\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.73130506063696	1.42554972238429	-1.2198623731502\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.70806983899772	1.53357444011165	-1.26706929315812\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.68315006010086	1.64008669394896	-1.31302658582355\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.65657030068993	1.7449814378459	-1.35768892648287\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.6283567746384	1.84815522099615	-1.40101226759868\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.59853730709662	1.94950628986409	-1.44295388220104\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.56714130704968	2.04893468853764	-1.4834724060262\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.53419973831333	2.14634235730827	-1.52252787831156\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.49974508899631	2.24163322938079	-1.56008178120627\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.46381133945953	2.33471332561777	-1.5960970777589\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.42643392880341	2.425490847225	-1.63053824844453\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.38764971991667	2.51387626628661	-1.66337132619536\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.34749696312086	2.59978241406057	-1.69456392990019\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.30601525844656	2.68312456694753	-1.72408529633974\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.2632455165785	2.76382053004813	-1.75190631052649\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.21922991850801	2.84179071822646	-1.77799953441879\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.17401187393268	2.91695823459963	-1.80233923398125\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.12763597844423	2.98924894637612	-1.82490140456453\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.08014796954679	3.05859155796815	-1.84566379457953\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-1.03159468154901	3.12491768130576	-1.86460592744269\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.982023999374461	3.18816190328354	-1.8817091217707\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.931484811335848	3.24826185027326	-1.89695650980471\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.880026960919697	3.30515824963888	-1.91033305404592\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.827701197628986	3.35879498819329	-1.92182556208603\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.774559126932237	3.40911916753903	-1.93142269961812\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.720653159368431	3.45608115623857	-1.93911500161488\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.666036458857927	3.49963463876247	-1.94489488166333\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.610762890270375	3.53973666116739	-1.94875663944688\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.554886966301329	3.57634767345874	-1.95069646636708\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.498463793709951	3.60943156859626	-1.95071244929989\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.441549018970827	3.63895571810399	-1.94880457248237\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.384198773393498	3.66489100424963	-1.9449747175283\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.326469617763833	3.68721184876143	-1.93922666157245\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.268418486561837	3.70589623805437	-1.9315660735454\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.2101026318109	3.72092574494072	-1.92200050858272\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.151579566613892	3.73228554680355	-1.91053940057375\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.0929070084317519	3.73996444021533	-1.89719405285765\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
-0.0341428221605466	3.7439548519871	-1.88197762707561\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.0246550369368821	3.74425284663745	-1.8649051301904\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.0834285803883924	3.7408581302738	-1.84599339968599\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.14211984370277	3.73377405088226	-1.82526108696184\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.200670943536302	3.72300759502571	-1.80272863893826\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.259024134779325	3.70856938095344	-1.77841827789092\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.317121867506439	3.69047364812906	-1.75235397953452\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.374906843734222	3.66873824318703	-1.72456144937709\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.432322073930478	3.64338460233173	-1.69506809736834\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.489310933219269	3.61443773019629	-1.66390301086702\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.54581721722632	3.5819261751822	-1.63109692595396\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.601785197509707	3.5458820013039	-1.59668219711912\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.657159676521165	3.5063407565661	-1.56069276535244\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.711886042043806	3.46334143790516	-1.52316412467008\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.76591032105257	3.41692645272894	-1.48413328710901\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.81917923294428	3.36714157709317	-1.44363874622448\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.871640242084803	3.31403591055552	-1.40172043912628\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.923241609621506	3.25766182775195	-1.35841970709149\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
0.973932444509888	3.19807492674299	-1.31377925479221\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.02366275370408	3.13533397418108	-1.26784310817878\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.07238349146171	3.06950084735283	-1.22065657105986\\
};
 \addplot3 [color=mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
 table[row sep=crcr] {%
1.12004660771451	3.00064047315354	-1.17226618042225\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.980247266431346	2.45061816607837	2.82207049889626\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.01823920456609	2.38784922020556	2.77369811859593\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.05522692015507	2.32272529525512	2.72259022175557\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.09117393464028	2.25531061868302	2.66879721274189\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.12604479583892	2.18567167716337	2.61237214407164\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.15980511290762	2.11387715101686	2.55337066408939\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.19242159025984	2.03999784647596	2.4918509620852\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.22386206040314	1.96410662585333	2.42787371090635\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.25409551566384	1.8862783356825	2.36150200711972\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.28309213876791	1.80658973290167	2.29280130878371\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.31082333224773	1.72511940915335	2.22183937089134\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.33726174664594	1.64194771327456	2.14868617854786\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.36238130748839	1.55715667205412	2.07341387794912\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.38615724099971	1.4708299093349	1.9960967052284\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.40856609853602	1.38305256354119	1.91681091324229\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.42958577971084	1.29391120371224	1.83563469636742\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.4491955541912	1.20349374412486	1.75264811338251\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.46737608214265	1.11188935758937	1.66793300851165\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.48410943330287	1.01918838750429	1.58157293070669\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.49937910466505	0.925482258756577	1.4936530512484\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.5131700367538	0.830863387555258	1.40426007974762\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.5254686284773	0.735425090287372	1.31348217862927\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.53626275054112	0.639261491486146	1.2214088761835\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.54554175741063	0.542467431002141	1.12813097826984\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.55329649780991	0.445138370468929	1.03374047876133\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.5595193237471	0.347370299155539	0.938330468816992\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.56420409805711	0.249259639298541	0.841995045072117\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.56734620045429	0.150903151007117	0.74482921683694\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.56894253208912	0.0523978368349117	0.646928812395182\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.56899151860441	-0.0461591538872267	0.548390384494899\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.56749311168796	-0.144670620863257	0.449311115124837\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.56444878912026	-0.243039408694222	0.349788719670215\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.55986155331698	-0.34116850269625	0.249921350542445\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.55373592836794	-0.43896112457977	0.149807500377848\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.54607795557527	-0.536320827895595	0.0495459049008254\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.53689518749529	-0.633151593153728	-0.0507645544527085\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.5261966804899	-0.729357922521087	-0.151024948055604\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.51399298579489	-0.824844934004757	-0.251136395657276\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.50029613911396	-0.919518455027873	-0.351000163902814\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.48511964874867	-1.01328511530586	-0.45051776370721\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.4684784822761	-1.10605243893141	-0.549591047388688\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.45038905178735	-1.19772893557743	-0.648122305465321\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.43086919770128	-1.28822419072793	-0.74601436301949\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.40993817116977	-1.37744895484792	-0.843170675535126\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.38761661509152	-1.4653152314044	-0.939495424113239\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.3639265437533	-1.55173636365155	-1.03489360997181\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.33889132111877	-1.63662712009461	-1.12927114813687\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.31253563778605	-1.71990377854811	-1.22253496023231\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.28488548663708	-1.80148420870555	-1.31459306627703\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.25596813720246	-1.88128795313916	-1.4053546753987\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.22581210876741	-1.95923630664977	-1.49473027537489\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.19444714224496	-2.0352523938886	-1.58263172091309\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.16190417084451	-2.10926124517434	-1.66897232058262\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.1282152895644	-2.1811898704309	-1.75366692231272\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.09341372353874	-2.25096733117264	-1.83663199737244\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.05753379526962	-2.31852481046643	-1.91778572274955\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
1.0206108907771	-2.38379568080122	-1.99704806184721\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.982681424700261	-2.44671556979844	-2.07434084341884\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.943782804383879	-2.5072224236982	-2.14958783866326\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.903953392985986	-2.56525656855886	-2.22271483640417\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.863232471642812	-2.62076076910954	-2.29364971627975\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.821660200728377	-2.67368028519752	-2.3623225198703\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.779277580246946	-2.72396292577482	-2.42866551969357\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.736126409397416	-2.77155910037086	-2.49261328599997\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.692249245349504	-2.81642186800025	-2.55410275130164\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.647689361272406	-2.85850698345763	-2.61307327257177\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.602490703657306	-2.89777294095379	-2.66946669105284\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.556697848975833	-2.93418101505013	-2.72322738961478\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.510355959717214	-2.96769529885101	-2.77430234760654\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.463510739847468	-2.99828273941636	-2.82264119314682\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.416208389734588	-3.02591317035966	-2.86819625280259\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.368495560584141	-3.05055934159901	-2.91092259860626\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.32041930843025	-3.07219694623216	-2.9507780923652\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.27202704772731	-3.09080464450876	-2.98772342721985\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.223366504588223	-3.10636408487641	-3.02172216640951\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.17448566971526	-3.11885992207953	-3.05274077920757\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.125432751069985	-3.12827983229345	-3.08074867399057\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.0762561263288965	-3.13461452527853	-3.10571822840881\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.0270042951717053	-3.13785775354253	-3.12762481662841\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.0222741685507239	-3.13800631850214	-3.14644683361815\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.0715306647215738	-3.13506007363748	-3.16216571645714\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.120716614889182	-3.12902192463662	-3.17476596264216\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.169783510176783	-3.11989782652991	-3.18423514537679\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.21868295912363	-3.10769677781691	-3.19056392582714\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.267366735410321	-3.09243081159175	-3.19374606233212\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.315786825421254	-3.07411498367568	-3.19377841655922\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.363895475597307	-3.05276735776854	-3.19066095659956\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.411645239532038	-3.02840898763366	-3.18439675699946\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.458989024764972	-3.00106389633394	-3.17499199572813\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.505880139225798	-2.9707590525395	-3.1624559480848\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.552272337283699	-2.93752434393022	-3.14680097755109\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.598119865356386	-2.90139254771947	-3.12804252359768\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.643377507033854	-2.86239929832815	-3.10619908645744\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.68800062767236	-2.82058305224073	-3.08129220887979\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.731945218414647	-2.77598505007819	-3.05334645488457\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.775167939592993	-2.72864927592508	-3.0223893855361\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.817626163472284	-2.67862241395091	-2.98845153176155\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.859278016290951	-2.62595380236862	-2.95156636424027\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.900082419558315	-2.5706953847755	-2.91177026039384\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.93999913056761	-2.51290165892467	-2.86910246850946\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.978988782084725	-2.45262962297753	-2.82360506903186\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.01701292117352	-2.38993871929014	-2.77532293306218\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.05403404711945	-2.32489077578921	-2.72430367810452\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.09001564841405	-2.25754994499521	-2.67059762110392\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.12492223876381	-2.18798264075296	-2.61425772882207\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.15871939208805	-2.11625747273204	-2.55533956559964\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.19137377647105	-2.04244517876154	-2.49390123855685\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.22285318703514	-1.96661855506598	-2.43000334028618\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.25312657770228	-1.88885238447119	-2.36370888909394\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.28216409181274	-1.8092233626509	-2.29508326684938\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.3099370915708	-1.72781002248681	-2.22419415450288\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.33641818628831	-1.64469265661681	-2.15111146533663\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.36158125939831	-1.55995323824754	-2.07590727601382\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.38540149421214	-1.47367534030969	-1.99865575549406\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.40785539839445	-1.3859440530354	-1.91943309188546\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.42892082713221	-1.29684590003941	-1.83831741730528\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.44857700497463	-1.20646875298648	-1.75538873082336\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.46680454632266	-1.11490174492931	-1.67072881956424\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.48358547454775	-1.0222351824025	-1.58442117804595\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.49890323972096	-0.928560456359068	-1.49655092583478\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.51274273493513	-0.833969952037619	-1.40720472359748\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.52509031120381	-0.7385569578488	-1.31647068763349\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.53593379092232	-0.64241557337107	-1.22443830297167\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.54526247987781	-0.54564061654646	-1.131198335117\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.55306717779619	-0.448327530167856	-1.0368427405346\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.55934018741577	-0.350572287750025	-0.941464575959037\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.56407532207859	-0.25247129887724	-0.845157906618621\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.56726791183188	-0.154121314120825	-0.748017713464997\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.56891480803375	-0.0556193296204131	-0.650139799499687\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.5690143864585	0.0429375085769823	-0.551620695289864\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.56756654889845	0.141452000325746	-0.452557563766588\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.56457272326083	0.239826987243785	-0.353048104399375\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.56003586215953	0.337965448533476	-0.253190456841625\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.55396044000308	0.435770596666906	-0.15308310414191\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.54635244858191	0.533145972841068	-0.0528247756166103\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.53721939115897	0.629995542108855	0.0474856505203419\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.52657027506982	0.726223788092023	0.147749244674555\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.51441560283921	0.821735807182735	0.247867123438952\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.50076736182321	0.916437402140763	0.347740547115986\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.48563901238679	1.01023517499405	0.447271017098132\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.46904547462881	1.10303661915101	0.546360373010601\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.45100311366727	1.19475021063368	0.644910889520479\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.43152972349946	1.28528549834189	0.742825372716817\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.41064450945293	1.37455319325914	0.840007255966606\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.38836806924453	1.46246525651263	0.936360695152118\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.36472237266622	1.54893498620011	1.03179066319567\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.33973073991774	1.63387710289835	1.12620304377861\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.31341781860736	1.71720783376862	1.21950472416203\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.28580955944364	1.79884499517636	1.31160368701783\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.25693319064188	1.87870807374348	1.40240910117928\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.22681719107076	1.95671830575344	1.49183141122192\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.19549126216549	2.03279875483075	1.57978242578616\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.16298629863522	2.10687438781827	1.66617540455464\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.12933435799363	2.17887214877746	1.75092514379853\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.09456862894268	2.2487210310387	1.83394806040837\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.05872339864083	2.31635214723048	1.9151622743266\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-1.02183401888778	2.38169879721853	1.99448768930051\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.983936871259388	2.44469653388775	2.0718460718759\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.945069331226845	2.5052832267022	2.14716112855362\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.905269731295743	2.56339912298037	2.22035858103286\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.864577323201219	2.61898690682532	2.29136623946692\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.823032239196544	2.6719917556516	2.36011407365936\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.780675452473317	2.72236139425315	2.42653428213018\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.737548736752294	2.77004614635893	2.49056135898395\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.693694625084704	2.81499898362539	2.55213215851404\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.649156367904691	2.85717557201736	2.611185957479\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.603977890374249	2.8965343155319	2.66766451499001\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.558203749062713	2.93303639722164	2.72151212994994\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.51187908800354	2.96664581747741	2.7726756959878\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.465049594171707	2.99732942953231	2.82110475383399\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.417761452425646	3.02505697215217	2.86675154108499\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.370061299958144	3.04980109948021	2.90957103930831\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.321996180301144	3.07153740800653	2.94952101844119\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.273613496929788	3.09024446063559	2.98656207843934\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.224960966511484	3.10590380782832	3.02065768813465\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.176086571846084	3.11850000579759	3.05177422126345\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.127038514543595	3.12802063173947	3.07988098962991\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.0778651674860949	3.13445629608502	3.10495027337179\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
-0.0286150271207276	3.13780065176057	3.1269573482987\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.0206633343691584	3.13805040044747	3.14588051027601\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.0699213169675709	3.13520529583497	3.16170109663013\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.119110340756882	3.12926814386314	3.17440350455433\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.168181893829013	3.12024479995559	3.18397520649679\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.217087580129553	3.10814416324461	3.19040676251564\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.265779167187604	3.09297816779456	3.193691829589\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.314208633684314	3.07476177083209	3.19382716787065\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.362328216813147	3.05351293799479	3.19081264388534\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.410090459385208	3.02925262561287	3.18465123066036\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.457448256633159	3.00200476004131	3.17534900479347\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.504354902667559	2.97179621406286	3.16291514045996\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.550764136539818	2.93865678038517	3.14736190036474\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.596630187866341	2.90261914225822	3.12870462364844\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.641907821968852	2.86371884124094	3.10696171075944\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.68655238448639	2.82199424214893	3.08215460530672\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.73051984541498	2.77748649521776	3.05430777291138\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.773766842531535	2.73023949551914	3.02344867707787\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.816250724159175	2.68029983967018	2.98960775210851\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.857929591231776	2.62771677987812	2.95281837308812\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.898762338616274	2.57254217536614	2.91311682296838\\
};
 \addplot3 [color=blue!30!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!30!mycolor2, blue!30!mycolor2}]
 table[row sep=crcr] {%
0.938708695651957	2.51483044122802	2.87054225678432\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.21679311079388	3.04198277698471	-1.02423768116255\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.26395297562713	2.96406690460704	-0.966026810777034\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.30986628653748	2.88322776744113	-0.906863211505389\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.35448776223763	2.79954509182607	-0.8468052325253\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.39777339549263	2.71310140849647	-0.785912105082502\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.43968049652129	2.62398197118774	-0.724243884074887\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.48016773509838	2.53227467255596	-0.661861388824296\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.51919518131586	2.43806995749509	-0.598826143094408\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.55672434496316	2.34146073393715	-0.535200314413888\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.59271821348755	2.24254228122317	-0.471046652764633\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.62714128849717	2.14141215613543	-0.40642842869558\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.65995962077079	2.03817009668365	-0.34140937092311\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.6911408437397	1.93291792373989	-0.276053603479598\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.72065420540873	1.8257594406193	-0.210425582472083\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.7484705986849	1.71680033070575	-0.14459003251344\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.77456259008388	1.60614805322321	-0.0786118828887356\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.7989044467858	1.49391173725576	-0.0125562035197369\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.82147216201388	1.38020207412079	0.0535118592092886\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.84224347871071	1.26513120820134	0.119527146701177\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.86119791148891	1.14881262634548	0.18542455240752\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.87831676683457	1.03136104594168	0.251139086038983\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.89358316154343	0.912892301780594	0.316605937660964\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.90698203937162	0.793523231814741	0.381760541611384\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.91850018588472	0.673371561928955	0.446538640177563\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.92812624149025	0.552555789835039	0.510876346969388\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.93585071264089	0.431195068205248	0.57471020992627\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.94166598119736	0.309409087159824	0.637977273895749\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.94556631194168	0.187317956224478	0.700615142722034\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.94754785823344	0.065042085874248	0.762562040783235\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.9476086658035	-0.0572979312194635	0.823756873916613\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.94574867468133	-0.179581439121526	0.884139289671741\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.94196971925419	-0.301687837628118	0.943649736832169\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.93627552645798	-0.423496701206801	1.00222952414689\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.92867171210159	-0.54488789776432	1.05982087821364\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.91916577532842	-0.665741707125011	1.11636700045709\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.90776709122047	-0.785938939102957	1.17181212314545\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.89448690155227	-0.905361051051452	1.22610156439062\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.87933830370392	-1.02389026477384	1.2791817820773\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.86233623774394	-1.14140968268042	1.33100042666807\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.84349747169489	-1.25780340307688	1.38150639283233\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.82284058499618	-1.37295663447053	1.4306498698481\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.80038595018038	-1.48675580878162	1.47838239072711\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.7761557127811	-1.59908869334812	1.52465688001457\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.75017376949234	-1.70984450161338	1.56942770021663\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.72246574460072	-1.81891400238767	1.61265069680964\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.69305896471395	-1.92618962757576	1.65428324178687\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.66198243181038	-2.03156557826426	1.69428427569969\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.62926679463624	-2.13493792906413	1.73261434815184\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.5949443184788	-2.2362047306055	1.76923565670677\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.55904885334524	-2.33526611008365	1.80411208416966\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.5216158005786	-2.43202436975698	1.8372092342075\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.48268207794376	-2.52638408329992	1.8684944652719\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.44228608321786	-2.61825218991562	1.89793692279132\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.40046765632112	-2.70753808611574	1.9255075696009\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.3572680400253	-2.79415371507673	1.95117921457993\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.31272983927869	-2.87801365348447	1.97492653946866\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.26689697918762	-2.95903519578169	1.99672612383802\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.21981466169603	-3.03713843573507	2.01655646818769\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.17152932100574	-3.11224634524148	2.03439801514962\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.12208857778146	-3.18428485029577	2.05023316877619\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.07154119218564	-3.25318290404507	2.06404631189393\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.01993701578952	-3.3188725568577	2.07582382150572\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.967326942407786	-3.38128902333735	2.08555408222628\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.913762857905362	-3.44037074621677	2.09322749773762\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.859297589025767	-3.49605945706758	2.09883650025327\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.803984851291564	-3.54830023376664	2.10237555798193\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.747879196028268	-3.59704155466213	2.10384118058308\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.691035956563949	-3.64223534938596	2.10323192260926\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.6335111936576	-3.68383704626247	2.10054838493166\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.575361640210084	-3.72180561626648	2.09579321414748\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.516644645312201	-3.7561036134876	2.0889710999698\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.457418117685037	-3.78669721206061	2.0800887706024\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.397740468568389	-3.81355623952574	2.06915498610419\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.337670554113593	-3.83665420658575	2.05618052974972\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.277267617337562	-3.85596833323064	2.04117819739435\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.216591229695282	-3.87147957120401	2.02416278485455\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.155701232328394	-3.88317262278917	2.00515107331575\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.0946576770478016	-3.89103595589623	1.98416181278214\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.0335207671085066	-3.89506181543547	1.9612157035848\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.0276492021649117	-3.89524623096567	1.9363353759663\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.0887919028436211	-3.89158902060987	1.90954536776197\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.149847033892016	-3.8840937912348	1.88087210019988\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.210754380638673	-3.87276793489361	1.85034385184327\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.271453874162134	-3.85762262153559	1.81799073070128\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.331885650532944	-3.83867278799	1.78384464453541\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.391990109853513	-3.81593712323483	1.74793926939095\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.451707975037596	-3.78943804996511	1.71031001638453\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.510980350271385	-3.75920170247883	1.67099399678046\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.569748779098596	-3.72525790090246	1.63002998539032\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.627955302072232	-3.68764012178128	1.5874583823319\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.685542513916186	-3.64638546506365	1.54332117318521\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.742453620140303	-3.60153461751179	1.49766188758487\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.798632493053056	-3.55313181257507	1.45052555628969\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.85402372711661	-3.50122478676548	1.40195866677176\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.908572693589669	-3.44586473257822	1.35200911736894\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.962225594404221	-3.38710624800393	1.30072617004582\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.01492951522304	-3.32500728268224	1.24816040180995\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.06663247762565	-3.25962908074986	1.19436365483098\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.11728349037117	-3.19103612043948	1.13938898531216\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.16683259968773	-3.11929605048917	1.08329061116451\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.21523093853849	-3.0444796234248	1.02612385853521\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.26243077481609	-2.96666062578152	0.96794510724307\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.30838555841761	-2.88591580533291	0.908811735174802\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.35304996715397	-2.80232479539968	0.848782061696989\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.39637995144817	-2.71597003631259	0.787915290139508\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.4383327777785	-2.62693669410688	0.726271449407167\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.47886707082387	-2.5353125765287	0.663911334777142\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.5179428542695	-2.44118804643599	0.600896447940573\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.55552159023297	-2.34465593267958	0.537288936347484\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.59156621727164	-2.24581143855217	0.473151531914831\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.62604118693386	-2.14475204789554	0.408547489158124\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.6589124988181	-2.04157742895868	0.343540522807644\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.69014773410534	-1.93638933610148	0.278194744970791\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.71971608753158	-1.82929150944111	0.212574601902511\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.74758839776911	-1.72038957253996	0.146744810446182\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.77373717618635	-1.60979092823599	0.0807702942076404\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.79813663395813	-1.49760465271842	0.0147161195252802\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.8207627074995	-1.38394138795301	-0.0513525687006039\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.84159308219807	-1.26891323256312	-0.117370611255962\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.86060721442144	-1.15263363127424	-0.183272898875246\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.87778635177805	-1.03521726303088	-0.248994436454412\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.89311355161144	-0.916779927896211	-0.314470407151324\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.90657369770963	-0.797438432846116	-0.379636236310356\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.91815351521334	-0.677310476570091	-0.444427655148142\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.92784158370802	-0.55651453339276	-0.508780764137658\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.93562834848711	-0.435169736430421	-0.572632096028139\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.94150612997522	-0.313395760097858	-0.63591867843866\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.94546913130194	-0.191312702081323	-0.698578095963673\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.94751344401901	-0.0690409648940625	-0.760548551729219\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.94763705195485	0.053298862868788	-0.82176892833914\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.94583983320306	0.175586125458823	-0.882178848151154\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.94212356024264	0.297700218969218	-0.941718732823363\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.93649189818986	0.419520710278457	-1.00032986207247\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.92895040118366	0.540927455825618	-1.05795443158573\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.91950650690792	0.661800720100087	-1.11453561002957\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.90816952925618	0.782021293728842	-1.1700175950986\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.89495064914596	0.901470611044838	-1.22434566854976\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.87986290349174	1.02003086702055	-1.27746625016733\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.86292117234753	1.13758513345133	-1.3293269506056\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.84414216423162	1.25401747427407	-1.37987662305704\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.82354439964808	1.36921305990727	-1.42906541369503\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.80114819282122	1.48305828049998	-1.47684481084145\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.77697563166095	1.59544085797774	-1.52316769281052\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.75105055597898	1.70624995677503	-1.56798837438186\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.72339853397716	1.81537629314519	-1.61126265185682\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.69404683703119	1.92271224293975	-1.6529478466537\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.66302441279475	2.02815194775112	-1.69300284739881\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.63036185665023	2.13159141931374	-1.73138815047195\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.59609138153457	2.23292864206096	-1.7680658989662\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.56024678616972	2.33206367373621	-1.80299992002376\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.52286342172922	2.42889874395959	-1.83615576051083\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.48397815697361	2.5233383506523	-1.86750072099647\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.44362934188919	2.61528935422413	-1.89700388800193\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.40185676986601	2.7046610694309	-1.92463616448858\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.35870163845215	2.79136535481141	-1.95037029855438\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.3142065087234	2.87531669961551	-1.97418091031071\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.26841526330797	2.95643230813783	-1.9960445169128\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.22137306310796	3.03463218137367	-2.01593955571941\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.17312630276016	3.10983919591684	-2.03384640555859\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.12372256488	3.1819791800214	-2.04974740607877\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.07321057313399	3.25098098675234	-2.06362687516601\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-1.02164014418673	3.31677656415322	-2.07547112441024\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.969062138570025	3.37930102236126	-2.08526847260524\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.915528410522458	3.43849269760405	-2.09300925726906\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.861091756848967	3.4942932130144	-2.09868584417346\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.805805864850816	3.54664753620367	-2.10229263487308\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.749725259377331	3.59550403353658	-2.10382607222681\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.692905249051616	3.64081452105409	-2.10328464390595\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.635401871723289	3.68253431199406	-2.10066888388575\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.577271839202021	3.72062226086291	-2.09598137191876\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.5185724813264	3.75504080401469	-2.0892267309906\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.459361689423276	3.78575599669764	-2.08041162276061\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.399697859213332	3.81273754653169	-2.0695447409919\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.339639833219223	3.83595884338383	-2.05663680297725\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.279246842733054	3.85539698561197	-2.04170053896933\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.218578449400437	3.87103280265127	-2.02475067962576\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.157694486478749	3.88285087392088	-2.00580394148112\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.0966549998275169	3.8908395440322	-1.98487901046062\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
-0.0355201886891198	3.89499093428384	-1.96199652345136\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.0256496536817727	3.89530095043186	-1.93717904794951\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.0867941994814837	3.89176928672767	-1.91045105980349\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.147853145854686	3.88439942621956	-1.88183891907505\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.208766274367152	3.87319863731759	-1.85137084404204\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.269473510395247	3.85817796662523	-1.81907688336861\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.32991498237359	3.83935222804487	-1.78498888647015\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.390031080842451	3.81673998816776	-1.74914047210233\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.449762517236656	3.79036354796307	-1.71156699520509\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.509050382358002	3.76024892078385	-1.67230551203444\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.567836204473545	3.72642580671181	-1.63139474361624\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.626062006982429	3.68892756326605	-1.58887503755822\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.683670365594406	3.64779117250474	-1.5447883282578\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.740604464963649	3.60305720455214	-1.4991780955449\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.796808154722001	3.55476977758695	-1.4520893218007\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.852226004856401	3.50297651433142	-1.40356844759438\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.906803360375865	3.44772849508422	-1.35366332588192\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
0.96048639521413	3.38908020734326	-1.30242317481181\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.01322216531476	3.32708949206827	-1.24989852918443\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.06495866084641	3.26181748663602	-1.19614119061292\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.11564485749669	3.19332856454459	-1.14120417643461\\
};
 \addplot3 [color=blue!60!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!60!mycolor2, blue!60!mycolor2}]
 table[row sep=crcr] {%
1.16523076679413	3.12169027192595	-1.08514166742351\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.998785707771865	2.49696426942966	0.693635916166681\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.03749614963586	2.43300823692992	0.760702547807488\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.07518337709216	2.36665268797612	0.827018948416438\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.11181022170005	2.29796306469424	0.892519714477004\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.14734056080489	2.22700711115467	0.957140246879519\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.1817393531635	2.1538548065607	1.02081681463104\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.21497267350303	2.07857829623264	1.08348661770906\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.24700774597926	2.00125182045557	1.14508784899703\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.27781297650123	1.92195164126105	1.20555975524068\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.30735798389047	1.84075596721489	1.26484269696495\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.3356136298439	1.75774487628513	1.32287820729252\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.36255204767108	1.67300023686645	1.37960904960585\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.38814666977728	1.58660562703867	1.43497927399589\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.41237225386535	1.49864625213925	1.48893427244179\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.43520490783056	1.40920886073078	1.54142083266726\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.45662211332377	1.31838165904662	1.5923871906203\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.47660274795989	1.22625422399884	1.64178308152472\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.4951271061494	1.13291741483441	1.68955978945297\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.51217691853275	1.03846328352667	1.73567019537148\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.52773536999821	0.942984983990498	1.78006882361106\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.5417871162655	0.846576680210747	1.8227118867166\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.55431829901888	0.749333453374445	1.86355732863171\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.56531655957465	0.651351208098478	1.9025648661759\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.57477105106976	0.552726577845148	1.93969602877322\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.58267244915932	0.45355682961893	1.97491419639326\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.58901296121262	0.353939768038403	2.00818463566711\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.59378633399845	0.253973638877971	2.03947453414256\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.59698785985232	0.153757032174498	2.06875303264491\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.59861438131923	0.0533887849944209	2.09599125571134\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.59866429426775	-0.047032116042767	2.12116234006886\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.597137549472	-0.147406632388526	2.14424146112783\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.59403565266025	-0.247635771240496	2.1652058574648\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.58936166302988	-0.347620683172603	2.18403485327063\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.58312019023032	-0.447262759623768	2.20070987874167\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.57531738981684	-0.546463730149061	2.21521448839392\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.56596095717974	-0.645125759337397	2.22753437728219\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.55506011995489	-0.743151543300183	2.23765739510807\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.54262562892309	-0.840444405635767	2.245573558203\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.52866974740733	-0.936908392775026	2.2512750593745\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.51320623917825	-1.03244836861408	2.25475627560591\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.49625035487984	-1.1269701083408	2.25601377360197\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.47781881698871	-1.22038039136254	2.25504631317488\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.45792980332185	-1.31258709324353	2.25185484846742\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.43660292910901	-1.4034992765611	2.2464425270119\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.41385922764749	-1.49302728059139	2.23881468662601\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.38972112955837	-1.58108280973574	2.22897885014845\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.36421244066472	-1.66757902060094	2.21694471801965\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.33735831851336	-1.75243060764709	2.20272415871486\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.30918524756375	-1.83555388731893	2.18633119703906\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.27972101306802	-1.91686688057741	2.16778200029521\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.24899467366822	-1.99628939375021	2.1470948623395\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.2170365327377	-2.07374309762156	2.12429018553932\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.18387810849488	-2.14915160468317	2.09939046065175\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.14955210291887	-2.22244054447024	2.07242024464238\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.11409236949767	-2.29353763690814	2.0434061364664\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.07753387984074	-2.36237276359753	2.01237675083581\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.03991268918869	-2.42887803696754	1.97936268999857\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
1.00126590085448	-2.49298786722884	1.94439651355765\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.961631629630763	-2.55463902706051	1.9075127063596\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.921048964199819	-2.61377071396703	1.86874764448441\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.879557928582926	-2.67032461024378	1.82813955937018\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.837199442667306	-2.72424494049198	1.78572850010796\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.794015281849514	-2.7754785266263	1.74155629394396\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.750048035835111	-2.82397484032091	1.69566650502806\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.705341066635228	-2.86968605284227	1.64810439144935\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.659938465801459	-2.91256708221947	1.59891686060109\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.613885010941253	-2.95257563770559	1.54815242291895\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.567226121556703	-2.98967226148635	1.49586114403841\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.52000781425026	-3.02382036759471	1.44209459541828\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.472276657341588	-3.05498627799324	1.38690580347917\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.424079724940273	-3.08313925578853	1.33034919730698\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.375464550519723	-3.10825153554503	1.27248055497307\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.326479080038021	-3.1302983506682	1.21335694852406\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.277171624651966	-3.14925795783024	1.15303668769531\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.227590813070952	-3.16511165841408	1.09157926240396\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.17778554359766	-3.17784381695462	1.02904528407786\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.127804935902868	-3.18744187655891	0.965496425878509\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.0776982825819444	-3.19389637129028	0.900995361876862\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.0275150005407896	-3.19720093550388	0.835605705242013\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.0226954177408139	-3.19735231012477	0.769391945503689\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.0728834530203896	-3.19435034586209	0.702419384950459\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.122999608130348	-3.18819800335629	0.634754074226368\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.172994456793796	-3.1789013502593	0.566462747189521\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.222818692370434	-3.16646955525033	0.497612755096855\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.272423176484458	-3.15091487899346	0.42827200018001\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.321758987486522	-3.13225266204572	0.358508868677815\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.370777468701948	-3.11050130972771	0.28839216339142\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.419430276417612	-3.08568227397166	0.217991035828613\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.467669427560184	-3.05782003216475	0.147374918004215\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.515447347018679	-3.02694206300872	0.0766134539638454\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.562716914564674	-2.99307881941942	0.00577643109856162\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.609431511323895	-2.95626369849304	-0.0650662886818646\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.655545065753358	-2.91653300856883	-0.135844837849168\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.70101209907871	-2.8739259334205	-0.20648941216235\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.745787770146959	-2.82848449361186	-0.276930339511025\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.789827919650364	-2.7802535050547	-0.347098148628451\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.833089113677865	-2.72928053480978	-0.416923637606484\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.875528686551098	-2.67561585417456	-0.486337942144885\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.91710478290276	-2.61931238910393	-0.555272603467659\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.957776398955806	-2.5604256680128	-0.623659635839455\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.997503422962791	-2.49901376701207	-0.691431593615442\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.03624667476545	-2.43513725263196	-0.758521637758522\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.07396794443554	-2.36885912208924	-0.824863601758291\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.11063002995873	-2.30024474115718	-0.890392056886724\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.14619677392458	-2.22936177969958	-0.955042376726244\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.18063309918618	-2.15628014493243	-1.01875080090652\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.21390504345445	-2.08107191247902	-1.08145449798712\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.24597979279292	-2.00381125528644	-1.14309162742408\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.27682571397993	-1.9245743704737	-1.20360140055912\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.30641238570649	-1.8434394041835	-1.26292414057158\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.33471062857871	-1.76048637451183	-1.32100134133368\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.3616925338956	-1.67579709259133	-1.37777572511134\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.38733149117358	-1.58945508190637	-1.43319129905341\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.41160221439062	-1.50154549591931	-1.48719341041377\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.43448076692423	-1.41215503408921	-1.53972880045174\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.45594458515853	-1.32137185636586	-1.59074565695768\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.47597250073733	-1.22928549624339	-1.64019366535199\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.49454476144102	-1.13598677245926	-1.68802405830706\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.51164305066694	-1.0415676994257	-1.73418966384329\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.52725050549383	-0.946121396481922	-1.77864495185175\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.54135173331261	-0.84974199605662	-1.82134607899749\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.55393282700714	-0.752524550831348	-1.86225093195938\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.56498137866982	-0.654564939996279	-1.90131916896371\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.57448649183878	-0.55595977469085	-1.93851225957062\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.5824387922443	-0.456806302722535	-1.97379352267419\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.58883043705404	-0.357202312657708	-2.00712816267855\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.59365512260794	-0.257246037379193	-2.03848330381454\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.59690809063505	-0.157036057205617	-2.06782802256288\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.59858613294635	-0.0566712026681059	-2.09513337815208\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.59868759459878	0.0437495429597888	-2.12037244110074\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.59721237552736	0.144127141282797	-2.1435203197764\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.5941619306439	0.244362596459006	-2.16455418494448\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.58953926840213	0.344357052832968	-2.18345329228329\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.58334894783063	0.444011892430544	-2.20019900284276\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.5755970740366	0.54322883221935	-2.21477480142685\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.56629129218475	0.641910021038866	-2.22716631288136\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.55544077995739	0.73995813610461	-2.23736131627127\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.54305623850309	0.837276478991227	-2.24534975693336\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.52914988188285	0.933769070999799	-2.25112375639254\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.51373542502414	1.02934074781534	-2.25467762013183\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.49682807019481	1.12389725336112	-2.25600784320851\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.47844449201003	1.21734533275726	-2.25511311371081\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.45860282098729	1.30959282429189	-2.25199431405173\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.43732262566537	1.40054875031419	-2.24665452009885\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.41462489330527	1.49012340695973	-2.23909899814072\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.39053200919176	1.57822845261945	-2.22933519969311\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.36506773455629	1.66477699506523	-2.21737275415008\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.33825718314287	1.74968367714598	-2.20322345928709\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.31012679643995	1.83286476096981	-2.18690126962569\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.28070431760301	1.91423821048923	-2.16842228267104\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.25001876409323	1.99372377240788	-2.14780472303601\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.21810039905951	2.07124305532914	-2.12506892446747\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.1849807014919	2.14671960706841	-2.1002373097924\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.15069233517595	2.22007899005288	-2.07333436880376\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.11526911647852	2.29124885473441	-2.04438663410782\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.07874598099698	2.36015901094319	-2.01342265495674\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.04115894910446	2.42674149711164	-1.98047296909238\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-1.00254509042535	2.49093064730051	-1.94557007262888\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.962942487275962	2.55266315596084	-1.9087483880039\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.922390197106422	2.6118781403681	-1.87004423003002\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.880928213980884	2.66851720066681	-1.82949577007982\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.838597429134001	2.72252447746649	-1.78714299843996\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.795439590642582	2.77384670693213	-1.74302768487138\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.751497262252203	2.82243327331481	-1.69719333741452\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.706813781399377	2.86823625887067	-1.64968515948022\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.661433216470681	2.91121049111907	-1.60055000526853\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.615400323340998	2.95131358739323	-1.54983633355949\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.568760501233732	2.98850599663948	-1.49759415992142\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.521559747946533	3.02275103842386	-1.44387500738386\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.473844614486683	3.05401493910763	-1.38873185562376\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.425662159160893	3.08226686515601	-1.33221908871512\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.377059901164782	3.10747895354725	-1.2743924414935\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.328085773717808	3.12962633925212	-1.21530894458849\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.278788076789881	3.14868717975665	-1.15502686817806\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.229215429466268	3.16464267660396	-1.09360566452054\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.179416721997777	3.17747709393396	-1.03110590932076\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.129441067583512	3.18717777400258	-0.967589241988195\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.0793377539337445	3.19373514966531	-0.903118304846069\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
-0.0291561946606774	3.19714275381258	-0.837756681351325\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.0210541194549605	3.19739722574793	-0.771568833386443\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.0712436692734245	3.19449831450237	-0.704620037684907\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.121362956133435	3.18844887908194	-0.63697632145305\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.171362550669459	3.17925488564804	-0.568704397251744\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.221193141560654	3.16692540163339	-0.499871597202182\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.270805584163386	3.15147258679945	-0.430545806580621\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.320150948979374	3.132911681244	-0.360795396867584\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.369180569911639	3.11126099037087	-0.290689158317558\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.417846092260687	3.08654186683651	-0.220296232115673\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.466099520413576	3.05877868949122	-0.149686042188287\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.513893265178844	3.02799883933597	-0.0789282267347227\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.561180190720606	2.99423267251826	-0.00809256954767574\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.607913661045534	2.95751349039384	0.062751068809961\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.654047585996886	2.91787750668381	0.13353281990399\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.699536466710196	2.87536381175934	0.204182876335562\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.744335440485828	2.83001433408946	0.274631560587637\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.78840032503411	2.78187379888973	0.344809393743349\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.831687662049428	2.7309896840127	0.414647164008503\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.874154760070305	2.67741217312361	0.48407599497063\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.915759736583189	2.62119410620754	0.553027413527277\\
};
 \addplot3 [color=blue!90!mycolor2, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=blue!90!mycolor2, blue!90!mycolor2}]
 table[row sep=crcr] {%
0.956461559328426	2.5623909274568	0.621433417416533\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.35886397285637	3.39715993214092	0.310572968351369\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.41153014980806	3.31014672426813	0.377279664226268\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.46280422714888	3.21986893577877	0.44361427391241\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.5126356366192	3.12641560173472	0.50951137593485\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.56097523276805	3.02987888903016	0.574905980303755\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.60777534142214	2.93035400549342	0.639733592609775\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.65298980670372	2.82793910598975	0.703930277630641\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.69657403655108	2.7227351956176	0.767432722386288\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.73848504669682	2.61484603009392	0.830178298580293\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.77868150306038	2.50437801342671	0.892105124366054\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.81712376251317	2.3914400929757	0.953152125376799\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.85377391197593	2.27614365200474	1.01325909495923\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.88859580580998	2.15860239983179	1.07236675355139\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.92155510146522	2.03893225968488	1.13041680714622\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.95261929335001	1.9172512543746	1.18735200478309\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.98175774488925	1.79367938989598	1.2431161950107\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.00894171873925	1.66833853707444	1.29765438126555\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.03414440512947	1.54135231137257	1.35091277611145\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.05734094830326	1.41284595097634	1.40283885428654\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.07850847103145	1.28294619328084	1.45338140450552\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.09762609717464	1.15178114989756	1.50249057996595\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.11467497227201	1.01948018030627	1.55011794750894\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.12963828213621	0.886173764276232	1.59621653538553\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.1425012694361	0.751993373182628	1.64074087958191\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.15325124825093	0.617071340344905	1.68364706865755\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.16187761658163	0.481540730515122	1.72489278705217\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.16837186680689	0.345535208644914	1.76443735681886\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.17272759407364	0.209188908060514	1.802241777742\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.17494050261375	0.0726362981758502	1.83826876580064\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.17500840998066	-0.0639879481258181	1.87248278993933\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.17293124920178	-0.20054908731093	1.90485010710999\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.16871106884457	-0.336912438084337	1.93533879555053\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.16235203099612	-0.472943514216627	1.96391878626714\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.15386040715841	-0.608508157179074	1.99056189268943\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.14324457206309	-0.743472668455398	2.01524183846893\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.13051499541208	-0.87770394139984	2.03793428339375\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.11568423155196	-1.01106959251152	2.05861684739377\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.09876690709243	-1.14343809199559	2.07726913261259\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.07977970648108	-1.27467889348247	2.09387274352462\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.05874135554859	-1.40466256277714	2.10841130507737\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.03567260304067	-1.53326090551162	2.1208704788411\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
2.01059620015494	-1.66034709357465	2.13123797714986\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.98353687810293	-1.78579579019396	2.13950357522004\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.95452132371928	-1.90948327354768	2.14565912123436\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.92357815314227	-2.03128755878309	2.1496985443815\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.89073788359162	-2.15108851832225	2.15161786084333\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.85603290327134	-2.26876800033597	2.15141517772392\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.81949743942738	-2.38420994526921	2.14909069491632\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.78116752459154	-2.49730050030299	2.14464670490548\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.74108096104493	-2.60792813163999	2.13808759050729\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.69927728353608	-2.71598373450298	2.12941982054609\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.6557977202904	-2.82136074073775	2.11865194347492\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.6106851523495	-2.92395522391423	2.10579457894471\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.5639840712804	-3.02366600182239	2.09086040733085\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.51574053529645	-3.12039473626155	2.07386415722733\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.46600212383311	-3.21404603002494	2.05482259092092\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.4148178906235	-3.30452752098368	2.03375448785962\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.36223831531988	-3.39174997317751	2.01068062613172\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.30831525370893	-3.47562736482237	1.98562376197374\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.25310188656973	-3.556076973148	1.95860860732741\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.1966526672251	-3.63301945598205	1.92966180546797\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.13902326783783	-3.70637893000001	1.8988119047276\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.08027052450488	-3.77608304556397	1.8660893303401\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.02045238120369	-3.84206305807633	1.83152635443446\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.959627832645772	-3.90425389577807	1.79515706420698\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.897856866094176	-3.96259422392479	1.75701732830332\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.835200402201929	-4.01702650527711	1.71714476144359\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.771720234930013	-4.06749705684591	1.67557868732541\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.707478970604031	-4.11395610283631	1.63236009984157\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.642539966169694	-4.15635782373829	1.58753162265039\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.576967266708018	-4.19466040151546	1.54113746713881\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.510825542271867	-4.22882606084745	1.49322338881964\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.444180024106113	-4.25882110638523	1.44383664220586\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.377096440314346	-4.28461595598263	1.3930259342066\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.30964095103555	-4.30618516987125	1.34084137609071\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.241880083194699	-4.32350747575008	1.28733443406532\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.173880664891616	-4.33656578976491	1.23255787851806\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.105709759492797	-4.34534723335706	1.17656573197312\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.0374345994912172	-4.34984314596465	1.11941321581237\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.0308774798006748	-4.35004909356395	1.06115669581412\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.0991591066593538	-4.34596487304235	1.00185362656327\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.167342939394533	-4.33759451239868	0.941562494787596\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.235361732763855	-4.32494626677066	0.880342761676144\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.303148404292465	-4.30803261029343	0.818254804236558\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.370636100432057	-4.28687022379707	0.755359855749191\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.43775826249414	-4.26147997835545	0.691719945376741\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.504448692292514	-4.2318869147024	0.627397836988953\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.570641617430191	-4.19812021853573	0.562456967262735\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.636271756166404	-4.16021319173328	0.496961383118718\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.701274381799702	-4.11820321950941	0.430975678555985\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.76558538650365	-4.0721317335445	0.36456493094724\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.829141344552179	-4.02204417112352	0.29779463685727\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.891879574872213	-3.96798993032428	0.230730647447973\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.953738202861905	-3.91002232129931	0.163439103533679\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.0146562214135	-3.84819851369955	0.095986370350803\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.07457355108063	-3.78257948029169	0.0284389721061626\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.13343109933075	-3.71322993682472	-0.0391364736314823\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.19117081882424	-3.64021827820505	-0.106673321631969\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.24773576466263	-3.56361651104307	-0.174104964731552\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.3030701505497	-3.48350018263776	-0.241364899523178\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.35711940380976	-3.39994830646937	-0.308386791944439\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.40983021920918	-3.31304328427356	-0.375104542698502\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.46115061152779	-3.22287082477402	-0.441452352443515\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.51102996682852	-3.12951985915356	-0.507364786686179\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.5594190923746	-3.03308245334708	-0.5727768403155\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.60627026514514	-2.93365371724306	-0.637624001713065\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.65153727890117	-2.83133171088281	-0.701842316376619\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.69517548975589	-2.72621734775039	-0.7653684499942\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.73714186020397	-2.61841429524817	-0.828139750906612\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.77739500156663	-2.50802887245651	-0.890094311896651\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.81589521481055	-2.39516994527824	-0.951171031244134\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.85260452970048	-2.27994881907132	-1.01130967298651\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.88748674224672	-2.1624791288757	-1.07045092632566\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.92050745041082	-2.04287672734252	-1.12853646412222\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.95163408803399	-1.92125957047621	-1.18550900041982\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.980835956955	-1.79774760130229	-1.24131234694249\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.00808425728576	-1.67246263157534	-1.29589146850945\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.03335211581473	-1.54552822164415	-1.34919253731268\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.05661461251026	-1.41706955859217	-1.40116298600381\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.07784880509753	-1.28721333277374	-1.4517515595378\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.09703375168506	-1.15608761286771	-1.50090836572244\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.11415053141827	-1.02382171957167	-1.54858492442377\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.12918226313994	-0.890546098061465	-1.59473421537884\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.14211412203892	-0.756392189341638	-1.6393107245687\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.15293335427093	-0.621492300613811	-1.6822704891059\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.1616292895368	-0.485979474790763	-1.72357114059222\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.1681933516059	-0.349987359284928	-1.76317194690383\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.17261906677432	-0.213650074200721	-1.80103385236269\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.17490207024946	-0.077102080060674	-1.83711951625464\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.17504011045472	0.0595219548041598	-1.87139334965609\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.1730330512501	0.196087287068746	-1.90382155053301\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.16888287206645	0.332459231302577	-1.9343721370777\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.16259366595332	0.468503292801073	-1.96301497925032\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.15417163554222	0.604085300228895	-1.98972182849419\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.14362508692937	0.739071537944329	-2.0144663455955\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.13096442148397	0.873328877874253	-2.03722412665989\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.11620212558999	1.00672491080963	-2.05797272718049\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.09935275833169	1.13912807699201	-2.07669168417341\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.08043293713492	1.27040779586232	-2.09336253635907\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.05946132137845	1.40043459484389	-2.1079688423693\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.03645859399147	1.52908023703274	-2.12049619696247\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-2.01144744105537	1.65621784766928	-2.13093224523034\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.9844525294299	1.78172203926651	-2.13926669478297\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.95550048242594	1.90546903527151	-2.14549132589938\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.92461985354861	2.02733679213814	-2.14959999963414\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.89184109833686	2.14720511969054	-2.15158866387182\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.85719654432712	2.26495579965889	-2.1514553573233\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.82072035917086	2.38047270227025	-2.1492002114601\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.78244851693717	2.49364190077982	-2.14482545038468\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.74241876263397	2.60435178382937	-2.13833538863696\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.70067057498257	2.71249316552219	-2.12973642693919\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.65724512748237	2.81795939310604	-2.11903704588332\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.61218524780415	2.92064645215771	-2.10624779756717\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.56553537555198	3.02045306916562	-2.09138129518756\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.5173415184353	3.1172808114093	-2.07445220060077\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.46765120689456	3.21103418403705	-2.05547720986247\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.41651344722508	3.30162072424632	-2.03447503676156\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.36397867324532	3.38895109247366	-2.01146639436392\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.31009869655734	3.4729391605045	-1.98647397458452\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.25492665544841	3.55350209641572	-1.95952242580784\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.19851696248418	3.63056044626741	-1.93063832857882\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.14092525084516	3.70403821246302	-1.89985016938817\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.08220831945938	3.77386292870081	-1.86718831257805\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-1.02242407698527	3.83996573144265	-1.83268497039568\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.961631484700205	3.90228142782959	-1.79637417122454\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.899890498350849	3.96074855997727	-1.7582917260244\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.837262009022724	4.01530946558787	-1.71847519301329\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.773807783087334	4.06591033481857	-1.67696384062634\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.709590401286044	4.11250126335074	-1.63379860878787\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.644673197010796	4.15503630160725	-1.58902206853502\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.579120193842541	4.19347350006956	-1.54267838003276\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.512996042408977	4.22777495064974	-1.49481324902158\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.446365956623879	4.25790682407677	-1.44547388174095\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.37929564937089	4.28383940326009	-1.39470893837286\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.311851267695216	4.30554711259766	-1.34256848505151\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.244099327567131	4.32300854319947	-1.28910394448636\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.176106648281639	4.33620647400173	-1.23436804524727\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.107940286558987	4.34512788875089	-1.17841476976179\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
-0.0396674704110176	4.34976398884069	-1.12129930107578\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.0286444671614078	4.35011020198968	-1.06307796843009\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.0969281545745332	4.34616618675053	-1.00380819170662\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.165116248105882	4.3379358328468	-0.943548424798909\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.233141498310953	4.32542725733676	-0.882358097962904\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.300936816346938	4.30865279660805	-0.820297559204762\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.368435340138047	4.28762899421113	-0.757428014763589\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.435570500317188	4.26237658454345	-0.693811468747738\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.502276085878968	4.23292047240046	-0.629510661984222\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.568486309479267	4.19928970841369	-0.564589010141554\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.634135872316976	4.16151746039996	-0.499110541187026\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.699160028533928	4.11964098065017	-0.433139832240133\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.763494649069486	4.07370156918982	-0.366741945884387\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.827076284906834	4.02374453304747	-0.299982366000364\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.889842229648577	3.96981914157141	-0.232926933183243\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
0.951730581359951	3.91197857783853	-0.165641779808549\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.01268030361864	3.85027988620334	-0.0981932648101269\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.072631285711	3.78478391603886	-0.0306479082346751\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.13152440191531	3.71555526172488	0.0369276743626106\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.18930156981358	3.64266219894275	0.104466837616592\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.24590580757447	3.56617661733957	0.17190297208014\\
};
 \addplot3 [color=mycolor3, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
 table[row sep=crcr] {%
1.30128129015068	3.48617394962813	0.239169569916665\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.34527212522563	3.36318031306408	1.34527212522563\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.39741151607752	3.27703744268415	1.39741151607752\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.44817273160102	3.18766264520058	1.44817273160102\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.49750570933844	3.09514406511445	1.49750570933844\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.54536179540939	2.99957294743343	1.54536179540939\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.59169379249482	2.90104354768279	1.59169379249482\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.63645600638473	2.79965303894743	1.63645600638473\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.6796042910433	2.69550141603635	1.6796042910433\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.72109609214727	2.5886913968644	1.72109609214727\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.76089048905448	2.47932832114831	1.76089048905448\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.79894823516119	2.36752004651701	1.79894823516119\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.83523179660846	2.25337684213878	1.83523179660846\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.86970538929929	2.13701127996997	1.86970538929929\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.9023350141902	2.01853812373264	1.9023350141902\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.93308849082217	1.89807421573068	1.93308849082217\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.96193548905819	1.77573836161586	1.96193548905819\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.98884755899584	1.65165121321763	1.98884755899584\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.01379815902559	1.52593514955216	2.01379815902559\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.03676268200702	1.39871415612788	2.03676268200702\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.05771847953725	1.27011370266675	2.05771847953725\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.07664488428758	1.14026061936171	2.07664488428758\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.09352323038629	1.00928297179234	2.09352323038629\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.10833687182761	0.877309934622201	2.10833687182761\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.12107119888855	0.744471664202342	2.12107119888855\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.1317136525375	0.610899170206615	2.1317136525375\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.14025373682043	0.476724186425431	2.14025373682043\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.14668302921231	0.342079040845363	2.14668302921231\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.15099518892372	0.207096525142729	2.15099518892372\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.15318596315437	0.0719097637198719	2.15318596315436\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.15325319128729	-0.0633479175867049	2.15325319128729\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.15119680701981	-0.19854312299687	2.15119680701981\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.14701883842885	-0.33354251834637	2.14701883842884\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.14072340597081	-0.468212962585573	2.14072340597081\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.13231671841785	-0.602421639087752	2.13231671841785\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.12180706673454	-0.736036186637413	2.12180706673454\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.10920481590105	-0.868924829969485	2.10920481590105\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.09452239469086	-1.00095650973061	2.09452239469086\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.07777428341306	-1.13200101173441	2.07777428341305\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.05897699963135	-1.26192909538317	2.05897699963135\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.03814908187392	-1.39061262112939	2.03814908187391\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
2.01531107135002	-1.51792467685139	2.01531107135002\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.99048549169161	-1.64373970301843	1.99048549169161\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.9636968267397	-1.76793361652185	1.9636968267397\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.93497149639758	-1.89038393305009	1.93497149639758\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.90433783057461	-2.0109698878869	1.90433783057461\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.87182604124627	-2.12957255501372	1.87182604124626\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.83746819265806	-2.24607496439858	1.83746819265805\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.80129816970267	-2.36036221735597	1.80129816970266\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.76335164450152	-2.47232159986388	1.76335164450151\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.72366604122367	-2.58184269372625	1.72366604122366\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.68228049917683	-2.68881748547121	1.68228049917683\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.63923583420684	-2.79314047287765	1.63923583420683\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.59457449844365	-2.89470876902515	1.59457449844364\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.54834053843358	-2.99342220376465	1.54834053843357\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.50057955169912	-3.08918342250962	1.50057955169911\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.45133864176906	-3.18189798225056	1.45133864176905\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.40066637172336	-3.27147444469793	1.40066637172335\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.34861271629862	-3.35782446646172	1.34861271629861\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.29522901260122	-3.4408628861788	1.29522901260121\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.2405679094769	-3.52050780850189	1.24056790947689\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.18468331558672	-3.59668068486767	1.18468331558671\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.12763034624041	-3.66930639096401	1.12763034624039\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.06946526903978	-3.73831330082018	1.06946526903976\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.01024544838569	-3.80363335744685	1.01024544838568\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.9500292889033	-3.8652021399562	0.950029288903285\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.888876177841394	-3.92295892709606	0.888876177841379\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.826846426502659	-3.9768467571353	0.826846426502643\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.764001210762588	-4.02681248404139	0.764001210762571\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.700402510735731	-4.07280682989492	0.700402510735714\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.636113049648774	-4.11478443348914	0.636113049648756\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.571196231980731	-4.15270389506674	0.571196231980713\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.505716080931267	-4.18652781714973	0.505716080931248\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.439737175278815	-4.21622284142212	0.439737175278795\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.373324585690761	-4.24175968162904	0.373324585690741\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.306543810548515	-4.26311315245983	0.306543810548494\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.239460711350749	-4.28026219438669	0.239460711350727\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.172141447758524	-4.2931898944343	0.172141447758501\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.104652412346355	-4.30188350285997	0.104652412346332\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.0370601651235686	-4.30633444572788	0.0370601651235446\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.0305686321094704	-4.306538333365	-0.0305686321094951\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.0981672815055184	-4.30249496469033	-0.0981672815055439\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.165669114950166	-4.2942083274132	-0.165669114950192\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.233007559812228	-4.28168659410048	-0.233007559812255\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.30011620459996	-4.26494211411649	-0.300116204599988\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.366928864458363	-4.24399140144364	-0.366928864458391\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.433379646442957	-4.21885511839578	-0.433379646442986\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.499403014505679	-4.1895580552403	-0.499403014505709\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.564933854128783	-4.15612910574914	-0.564933854128813\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.62990753654302	-4.11860123870271	-0.629907536543051\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.694259982466755	-4.07701146537502	-0.694259982466787\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.757927725303161	-4.03140080303179	-0.757927725303194\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.820847973733158	-3.98181423447792	-0.820847973733192\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.882958673642374	-3.92830066369379	-0.882958673642409\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.94419856932105	-3.87091286760456	-0.944198569321084\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.00450726387652	-3.80970744402972	-1.00450726387656\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.06382527879873	-3.74474475586433	-1.06382527879877\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.12209411261996	-3.67608887154714	-1.12209411262\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.17925629861099	-3.60380750187401	-1.17925629861103\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.2352554614568	-3.52797193321924	-1.23525546145684\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.29003637285581	-3.44865695723049	-1.29003637285585\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.34354500598793	-3.36594079706666	-1.34354500598797\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.39572858879769	-3.27990503025155	-1.39572858879773\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.44653565603986	-3.19063450821925	-1.4465356560399\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.49591610003621	-3.09821727263081	-1.49591610003625\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.54382122009349	-3.00274446854446	-1.54382122009353\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.59020377053364	-2.90431025452523	-1.59020377053369\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.63501800728921	-2.80301170978256	-1.63501800728925\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.67821973301763	-2.69894873842741	-1.67821973301768\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.71976634069024	-2.59222397094341	-1.71976634069028\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.75961685561273	-2.48294266296914	-1.75961685561277\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.79773197583585	-2.37121259149138	-1.7977319758359\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.83407411091633	-2.25714394855176	-1.83407411091638\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.86860741898985	-2.14084923257156	-1.8686074189899\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.90129784211955	-2.02244313740191	-1.90129784211959\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.9321131398851	-1.90204243920875	-1.93211313988515\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.96102292117936	-1.77976588130418	-1.96102292117941\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.98799867418111	-1.65573405703769	-1.98799867418115\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.01301379447436	-1.53006929086286	-2.01301379447441\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.03604361128661	-1.40289551769679	-2.03604361128665\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.05706541181995	-1.27433816069119	-2.05706541182\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.07605846365125	-1.14452400753579	-2.0760584636513\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.09300403517915	-1.01358108541593	-2.09300403517919\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.10788541409783	-0.88163853474772	-2.10788541409788\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.12068792387928	-0.748826481815383	-2.12068792387933\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.13139893824775	-0.615275910436178	-2.1313989382478\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.14000789363226	-0.481118532779679	-2.14000789363231\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.14650629958473	-0.346486659468692	-2.14650629958478\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.15088774715358	-0.211513069089967	-2.15088774715363\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.15314791520443	-0.0763308772433855	-2.15314791520448\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.15328457468176	0.0589265947412235	-2.15328457468181\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.1512975908073	0.194125951290168	-2.15129759080734\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.14718892321292	0.3291338541452	-2.14718892321296\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.140962624008	0.463817153866292	-2.14096262400804\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.13262483378309	0.598043021148198	-2.13262483378313\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.12218377555385	0.731679077821287	-2.12218377555389\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.10964974665124	0.864593527407448	-2.10964974665128\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.0950351085659	0.996655285102312	-2.09503510856594\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.07835427475688	1.1277341070556	-2.07835427475692\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.05962369643654	1.25770071882209	-2.05962369643658\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.03886184634582	1.38642694285651	-2.03886184634586\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-2.0160892005358	1.51378582492668	-2.01608920053584\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.99132821817347	1.6396517593201	-1.99132821817351\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.96460331939178	1.76390061272065	-1.96460331939182\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.93594086120564	1.88640984663316	-1.93594086120568\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.90536911151772	2.00705863823503	-1.90536911151775\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.87291822123966	2.12572799953593	-1.87291822123969\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.83862019455623	2.24230089472779	-1.83862019455627\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.80250885736172	2.35666235560957	-1.80250885736175\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.76461982389961	2.46869959497285	-1.76461982389964\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.72499046163863	2.57830211783647	-1.72499046163866\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.68365985441967	2.68536183042046	-1.6836598544197\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.64066876390994	2.78977314675187	-1.64066876390997\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.59605958940243	2.89143309279726	-1.59605958940246\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.54987632600023	2.99024140801926	-1.54987632600026\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.50216452122709	3.08610064425697	-1.50216452122712\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.45297123010685	3.17891626183265	-1.45297123010687\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.40234496875618	3.26859672279005	-1.4023449687562\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.35033566653629	3.35505358117226	-1.35033566653631\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.29699461681092	3.43820157025017	-1.29699461681095\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.24237442635902	3.51795868661547	-1.24237442635904\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.18652896349212	3.59424627105518	-1.18652896349214\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.12951330492761	3.66698908612814	-1.12951330492762\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.07138368147012	3.7361153903667	-1.07138368147014\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-1.01219742255482	3.80155700903068	-1.01219742255483\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.952012899707111	3.86324940134361	-0.952012899707124\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.890889468974649	3.92113172414508	-0.89088946897466\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.828887412388355	3.97514689189636	-0.828887412388364\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.766067878510205	4.02524163298009	-0.766067878510213\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.702492822126414	4.07136654223863	-0.70249282212642\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.638224943145491	4.11347612969912	-0.638224943145495\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.573327624761436	4.1515288654372	-0.573327624761439\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.507864870943049	4.18548722053534	-0.50786487094305\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.441901243311015	4.21531770409507	-0.441901243311014\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.375501797465011	4.24099089626691	-0.375501797465008\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.308732018823633	4.26248147726521	-0.308732018823629\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.24165775804043	4.27976825233939	-0.241657758040424\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.174345166059712	4.29283417267696	-0.174345166059704\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.106860628876222	4.30166635221763	-0.106860628876212\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
-0.0392707020629771	4.30625608036198	-0.0392707020629659\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.0283579548681243	4.30659883056217	0.0283579548681372\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.0959586442082095	4.30269426478614	0.0959586442082241\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.163464695831006	4.29454623385104	0.163464695831023\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.230809532945216	4.28216277362539	0.230809532945234\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.297926737754838	4.26555609710383	0.297926737754857\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.364750116962681	4.24474258236227	0.364750116962702\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.431213767052477	4.21974275640522	0.4312137670525\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.497252139285193	4.1905812749214	0.497252139285217\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.562800104345454	4.15728689796743	0.562800104345481\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.627793016574317	4.11989246160367	0.627793016574346\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.692166777725043	4.07843484551017	0.692166777725073\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.755857900178991	4.03295493661468	0.755857900179023\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.8188035695593	3.9834975887685	0.818803569559333\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.880941706680582	3.93011157851014	0.880941706680616\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
0.942211028773553	3.87284955696017	0.942211028773589\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.00255110992421	3.81176799789489	1.00255110992425\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.06190244066795	3.74692714204993	1.06190244066799\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.12020648667985	3.67839093770881	1.12020648667989\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.17740574650322	3.60622697763487	1.17740574650326\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.23344380825954	3.53050643240903	1.23344380825958\\
};
 \addplot3 [color=mycolor4, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}]
 table[row sep=crcr] {%
1.28826540528378	3.45130398023889	1.28826540528383\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.41836870237957	3.54592175594893	0.587507552971147\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.47334113417143	3.4550982348271	0.610277879775965\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.52686050623245	3.36086717692055	0.632446329533331\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.57887403591606	3.26332151614151	0.653991038955177\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.62933042568926	3.16255745537762	0.674890759907621\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.67817991372404	3.05867437161336	0.695124880366606\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.72537432297414	2.95177471792101	0.714673444746187\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.77086710868901	2.84196392241795	0.733517173579419\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.81461340431776	2.7293502842898	0.751637482532429\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.85657006575813	2.61404486698201	0.769016500732927\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.89669571390669	2.49616138866532	0.785637088395071\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.93495077546833	2.37581611008294	0.80148285372332\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.97129752198481	2.25312771989023	0.816538169078584\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.00570010704386	2.12821721759987	0.830788186390736\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.03812460163215	2.00120779424795	0.844218851802298\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.06853902759724	1.87222471089875	0.856816919528829\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.09691338918554	1.74139517510795	0.868569964922382\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.12321970262517	1.60884821546619	0.879466396725115\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.14743202372449	1.47471455434661	0.889495468500987\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.16952647345919	1.33912647898194	0.898647289234268\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.18948126152256	1.20221771099832	0.906912833084395\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.20727670781587	1.06412327453436	0.914283948287569\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.22289526185758	0.924979363075774	0.920753365196303\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.23632152009219	0.784923205136606	0.926314703448999\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.24754224108176	0.644092928919779	0.930962478262482\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.25654635856509	0.502627426090307	0.934692105841281\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.26332499237166	0.360666214795544	0.937499907898323\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.26787145717952	0.218349302067598	0.93938311528259\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.27018126910861	0.0758170457435667	0.940339870710152\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.27025215014292	-0.0667899839601836	0.940369230595878\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.26808403037714	-0.209331143083207	0.939471165984039\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.26367904808558	-0.351665852628893	0.937646562576862\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.25704154761338	-0.493653737208306	0.934897219861019\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.24817807509193	-0.63515476348323	0.931225849332915\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.23709737198287	-0.776029378271863	0.926636071824512\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.22381036645694	-0.91613864618097	0.921132413932345\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.20833016261626	-1.05534438662875	0.914720303553233\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.19067202757058	-1.19350931012326	0.9074060645311\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.17085337638041	-1.33049715366209	0.899196910420186\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.14889375488158	-1.46617281511956	0.890100937370791\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.12481482040854	-1.60040248648914	0.880127116144567\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.09864032043515	-1.73305378584946	0.869285283267254\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.07039606915406	-1.86399588792398	0.857586131327551\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.04010992201789	-1.9930996531053	0.845041198431722\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
2.00781174826723	-2.12023775481718	0.831662856824317\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.97353340147256	-2.2452848050883	0.817464300686236\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.93730868811916	-2.36811747821425	0.802459533122182\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.89917333426601	-2.48861463238558	0.786663352350306\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.85916495031146	-2.60665742916198	0.770091337107705\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.81732299390066	-2.72212945067488	0.752759831286128\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.77368873101099	-2.83491681444277	0.734685927813071\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.72830519525416	-2.94490828568596	0.715887451794146\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.68121714543497	-3.05199538703022	0.696382942933341\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.63247102140869	-3.15607250549085	0.676191637248534\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.5821148982804	-3.25703699663186	0.655333448100265\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.5301984389917	-3.35478928579744	0.633828946552496\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.47677284534144	-3.44923296631592	0.611699341084721\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.42189080748867	-3.54027489457934	0.588966456675433\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.36560645198788	-3.62782528190488	0.565652713277575\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.30797528840745	-3.71179778308755	0.54178110370722\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.24905415458426	-3.79210958155683	0.517375170967254\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.18890116056823	-3.86868147105316	0.492458985028465\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.12757563131218	-3.94143793374393	0.467057119090903\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.06513804816357	-4.01030721470178	0.441194625348949\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.00164998921565	-4.0752213926717	0.414897010283977\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.937174068577065	-4.13611644705741	0.388190209508984\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.871773874619658	-4.19293232106058	0.361100562189995\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.805513907265426	-4.24561298091099	0.333654785069473\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.738459514374478	-4.29410647112891	0.305879946117348\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.670676827296728	-4.33836496576541	0.277803437835652\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.60223269565088	-4.37834481556995	0.249452950243092\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.533194621395034	-4.41400659103876	0.220856443566199\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.463630692253934	-4.44531512130158	0.192042120663994\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.393609514568508	-4.47223952880842	0.163038399213354\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.323200145633934	-4.49475325978198	0.133873883682522\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.25247202559296	-4.512834110406	0.104577337120398\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.181494908951643	-4.52646424872333	0.0751776527894272\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.110338795785059	-4.5356302322225	0.0457038256700729\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.0390738627008149	-4.54032302109514	0.0161849238649678\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.0322296063715323	-4.54053798715136	-0.0133499400690493\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.10350128949691	-4.53627491838423	-0.0428716378327386\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.174670896088638	-4.52753801917889	-0.0723510541117906\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.24566823623143	-4.51433590616601	-0.101759115291351\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.316423289905097	-4.49668159972379	-0.131066818129421\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.386866276040706	-4.4745925111368	-0.16024525836085\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.456927721341067	-4.44809042542439	-0.189265659203721\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.526538528797696	-4.41720147985556	-0.218099399739999\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.595630045836657	-4.38195613817144	-0.246718043142469\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.664134132026094	-4.34238916054097	-0.275093364720109\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.731983226278672	-4.29853956927915	-0.303197379754258\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.799110413482647	-4.25045061036195	-0.331002371098102\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.865449490495847	-4.19816971077561	-0.358480916512283\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.930935031437496	-4.14174843174253	-0.385605915709653\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.995502452213463	-4.0812424178698	-0.412350617082509\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.05908807421132	-4.01671134227059	-0.438688644085952\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.12162918710239	-3.94821884771246	-0.46459402125134\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.18306411068882	-3.87583248385067	-0.490041199804192\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.2433322557347	-3.79962364060842	-0.515005082861267\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.3023741837213	-3.71966747776959	-0.539461050181973\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.36013166546734	-3.63604285085363	-0.5633849824497\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.41654773855663	-3.54883223334551	-0.586753285059113\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.47156676351634	-3.45812163535752	-0.609542911385971\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.52513447869062	-3.36400051880316	-0.631731385516497\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.57719805375525	-3.26656170916672	-0.653296824413897\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.62770614182076	-3.16590130395555	-0.674217959500166\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.67660893007249	-3.06211857792546	-0.694474157631892\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.7238581888977	-2.9553158851725	-0.71404544144937\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.76940731945127	-2.84559855818781	-0.732912509078962\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.81321139961311	-2.73307480397515	-0.751056753169272\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.85522722829185	-2.61785559733336	-0.768460279242353\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.89541336803131	-2.50005457140925	-0.785105923341857\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.93373018587748	-2.37978790562865	-0.800977268960721\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.97013989246595	-2.25717421111627	-0.816058663231691\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.00460657929107	-2.13233441371733	-0.830335232364719\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.03709625412012	-2.00539163473633	-0.843792896316004\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.06757687451768	-1.87647106951057	-0.856418382674219\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.09601837944693	-1.74569986393821	-0.868199239750217\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.12239271891692	-1.61320698908263	-0.879123848857317\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.14667388164639	-1.47912311397667	-0.889181435770053\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.16883792071704	-1.34358047675241	-0.898362081350085\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.18886297719078	-1.20671275422331	-0.906656731328793\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.20672930166775	-1.06865493004755	-0.914057205236913\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.2224192737639	-0.929543161602539	-0.920556204472393\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.23591741948878	-0.789514645701779	-0.926147319498526\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.24721042650654	-0.648707483286664	-0.930825036165258\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.25628715726503	-0.507260543226579	-0.934584741147433\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.26313865997999	-0.365313325361637	-0.937422726494606\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.26775817746366	-0.223005822923144	-0.939336193287962\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.27014115378892	-0.0804783844674459	-0.940323254400697\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.2702852387825	0.0621284245406382	-0.940382936359173\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.26819029034283	0.204673960358321	-0.939515180302989\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.26385837458016	0.347017639672542	-0.937720842043031\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.25729376377888	0.489019078248075	-0.935001691217441\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.24850293218409	0.630538229379284	-0.931360409546343\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.23749454961645	0.771435522009013	-0.926800588187033\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.22427947292168	0.911571998378356	-0.92132672419226\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.20887073526322	1.05080945107159	-0.914944216075076\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.19128353326843	1.18901055932108	-0.907659358484637\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.17153521204116	1.32603902443774	-0.899479335998203\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.14964524805545	1.46175970423352	-0.890412216035463\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.12563522994711	1.59603874630322	-0.880466940902163\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.09952883722229	1.72874372003442	-0.869653318970903\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.07135181690393	1.85974374721505	-0.857982015007776\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.04113195813917	1.98890963110999	-0.845464539654413\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-2.00889906479273	2.11611398387937	-0.832113238075791\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.9746849260533	2.24123135221282	-0.817941277785005\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.93852328508197	2.36413834105581	-0.802962635657014\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.90044980573356	2.48471373530619	-0.787192084144169\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.86050203738367	2.60283861936058	-0.770645176707106\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.81871937789624	2.71839649439314	-0.753338232475395\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.77514303476798	2.83127339325062	-0.735288320153046\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.72981598448815	2.94135799285078	-0.716513241184771\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.68278293015364	3.04854172397298	-0.697031512199584\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.63409025738124	3.15271887833291	-0.676862346749064\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.5837859885606	3.25378671283574	-0.65602563635829\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.53191973549281	3.35164555090488	-0.634541930908136\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.4785426504616	3.44619888078645	-0.612432418368267\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.42370737578518	3.53735345073253	-0.589718903900838\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.36746799189856	3.6250193609692	-0.566423788355492\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.30987996401758	3.70911015235879	-0.54257004617687\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.2510000874372	3.7895428916689	-0.518181202746423\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.19088643151803	3.86623825336396	-0.493281311180872\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.12959828241632	3.93912059783883	-0.467894928610198\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.06719608461391	4.00811804601719	-0.442047091958551\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-1.00374138130582	4.07316255024113	-0.415763293251978\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.939296753704209	4.13418996138211	-0.389069454477308\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.873925759318655	4.19114009210703	-0.361991902016995\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.80769286927353	4.24395677623706	-0.334557340685138\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.740663404724369	4.29258792414064	-0.306792827390268\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.672903472435896	4.33698557410611	-0.278725744450899\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.60447989958526	4.37710593964313	-0.250383772590142\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.53546016785477	4.4129094526665	-0.22179486363602\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.46591234687914	4.44436080251951	-0.192987212954417\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.39590502711287	4.47142897079856	-0.163989231641837\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.325507252183982	4.49408726194454	-0.134829518505402\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.254788450800815	4.51231332957095	-0.105536831857725\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.183818368279048	4.52608919850266	-0.0761400611544706\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.112666997756464	4.53540128250365	-0.0466681985025823\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
-0.0414045111633118	4.54024039767619	-0.0171503100672674\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.0298988099836653	4.54060177151838	0.0123844925940555\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.101172643895283	4.53648504763088	0.0419070812425758\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.172346697863685	4.52789428606847	0.0713883396853629\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.243350777587424	4.51483795933585	0.100799192490757\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.314114856399509	4.49732894403178	0.130110633663562\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.384569144330101	4.47538450814971	0.159293755251753\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.454644156935794	4.44902629404751	0.188319775856497\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.524270783827559	4.41828029710304	0.217160069017358\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.593380356829788	4.38317684007659	0.245786191444695\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.661904717703214	4.34375054320555	0.274169911071417\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.729776285364912	4.30004029006073	0.302283234896416\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.796928122539085	4.25208918919805	0.330098436592229\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.863294001772915	4.19994453164339	0.357588083849697\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.928808470752352	4.14365774425258	0.384725065432652\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
0.99340691685344	4.0832843389924	0.41148261791595\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.05702563086551	4.01888385819286	0.437834352080485\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.11960186982339	3.95051981582444	0.463754278939142\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.1810739188867	3.87825963485842	0.489216835368029\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.24138115220512	3.80217458077207	0.514196909317716\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.3004640927097	3.72233969126418	0.538669864579597\\
};
 \addplot3 [color=mycolor5, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor5, mycolor5}]
 table[row sep=crcr] {%
1.35826447077121	3.63883370225024	0.562611565082967\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.42800024752106	3.57000061880265	0.382631513114712\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.48334597396998	3.47856035335889	0.397461355821214\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.53722877357074	3.38368941198168	0.411899208460166\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.58959550525202	3.28548135965835	0.425930831924422\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.64039452314086	3.18403305254987	0.439542387744031\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.6895757274976	3.07944454246801	0.452720451734209\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.73709061412595	2.97181897820077	0.465452027234732\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.78289232220952	2.86126250378353	0.47772455792769\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.82693568052755	2.74788415381609	0.489525940220961\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.86917725200434	2.63179574592905	0.500844535185187\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.90957537654837	2.51311177050541	0.511669180032492\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.94809021213894	2.39194927776617	0.521989199125602\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.98468377411971	2.26842776233142	0.53179441450653\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.01931997266052	2.14266904537062	0.541075155934423\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.05196464835037	2.01479715445836	0.549822270422696\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.08258560588665	1.8849382012541	0.55802713126601\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.11115264582724	1.75322025712653	0.565681646548236\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.13763759437421	1.61977322684516	0.572778267122977\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.16201433115985	1.48472872046377	0.579309994058795\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.18425881500742	1.34821992352203	0.585270385541799\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.20434910764142	1.21038146569338	0.590653563228785\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.22226539532386	1.07134928800857	0.595454218044659\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.23799000839525	0.93126050878596	0.599667615418429\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.25150743870102	0.790253288400707	0.603289599952603\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.2628043548862	0.648466693026249	0.606316599521385\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.27186961554328	0.506040557482462	0.608745628793627\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.27869428020022	0.363115347325745	0.610574292177066\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.28327161813786	0.219832020317057	0.611800786180942\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.28559711502801	0.0763318874045194	0.61242390119466\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.28566847738561	-0.0672435266423012	0.612443022680747\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.28348563483063	-0.210752622808994	0.611858131780936\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.27905074015753	-0.354053867486123	0.610669805334763\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.27236816721206	-0.497005932054545	0.608879215310662\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.26344450657764	-0.639467832268556	0.606488127650139\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.25228855907549	-0.781299067299409	0.603498900526133\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.23891132708495	-0.922359758302062	0.599914482017306\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.2233260036926	-1.06251078636851	0.595738407200547\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.20554795968072	-1.20161392973166	0.590974794664558\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.18559472836813	-1.33953200008433	0.58562834244796\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.16348598831825	-1.47612897787919	0.579704323405924\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.13924354393137	-1.61127014647579	0.573208580009902\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.11289130394043	-1.74482222500286	0.566147518585579\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.08445525783142	-1.87665349980442	0.558528102994734\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.05396345021161	-2.00663395434035	0.550357847767242\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
2.02144595315105	-2.13463539741317	0.541644810689983\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.98693483652441	-2.26053158959463	0.532397584859978\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.95046413638259	-2.38419836772732	0.52262529020958\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.91206982138519	-2.50551376737874	0.51233756451208\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.87178975732698	-2.62435814312672	0.50154455387661\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.82966366979336	-2.74061428655794	0.490256902741694\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.7857331049816	-2.85416754186284	0.47848574337734\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.74004138872657	-2.96490591891316	0.466242684906013\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.6926335837713	-3.07272020371045	0.453539801853315\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.64355644532455	-3.17750406609667	0.440389622239677\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.59285837494922	-3.27915416462064	0.426805115224791\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.54058937282706	-3.37757024845695	0.412799678316979\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.48680098844679	-3.4726552562768	0.39838712416011\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.43154626976418	-3.56431541197316	0.383581666911095\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.37487971088435	-3.65246031714605	0.368397908221394\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.31685719831783	-3.73700304025651	0.352850822836371\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.25753595586333	-3.81786020236152	0.336955743826676\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.19697448817166	-3.89495205934516	0.32072834746625\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.13523252304647	-3.96820258056498	0.304184637771843\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.07237095253856	-4.03753952383608	0.287340930719298\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.00845177289214	-4.10289450667881	0.270213838152179\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.943538023401911	-4.16420307375992	0.252820251398596\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.8776937242416	-4.22140476046067	0.235177324612397\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.810983813325038	-4.27444315250905	0.217302457855152\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.743474082262159	-4.32326594161753	0.199213279935611\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.675231111473054	-4.36782497707129	0.18092763102357\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.606322204524063	-4.40807631321608	0.162463545055276\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.536815321750685	-4.44398025279897	0.143839231947744\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.466779013232758	-4.47550138611912	0.125073059639508\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.396282351188007	-4.50260862595007	0.106183535975527\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.325394861850649	-4.52527523819901	0.0871892904541123\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.254186456902228	-4.54347886827289	0.0681090558538743\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.182727364522306	-4.55720156312526	0.048961649758813\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.111088060127018	-4.56642978896218	0.0297659559997682\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.0393391968637916	-4.57115444458977	0.0105409060305354\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.0324484640692213	-4.57137087039003	-0.00869453974298491\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.104204123210271	-4.56707885291641	-0.0279214106621923\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.175857012658876	-4.55828262510423	-0.0471207445253028\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.247336465869564	-4.54499086209609	-0.0662736062885249\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.318571987345646	-4.52721667268609	-0.0853611067404511\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.389493322164307	-4.50497758639152	-0.104364421131249\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.460030525264426	-4.47829553616463	-0.123264807738276\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.530114030428801	-4.4471968367616	-0.142043626349813\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.59967471889275	-4.41171215879004	-0.160682356648681\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.668643987511413	-4.37187649846054	-0.179162616477617\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.736953816418532	-4.32772914307225	-0.197466179968388\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.804536836109992	-4.27931363226636	-0.215574995516772\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.871326393885934	-4.22667771508583	-0.233471203585668\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.937256619585951	-4.16987330288361	-0.251137154318789\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.0022624905525	-4.10895641812592	-0.268555424947557\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.06627989575849	-4.04398713914093	-0.285708836974038\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.12924569903577	-3.97502954086747	-0.302580473112964\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.19109780134222	-3.90215163166208	-0.319153693976145\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.25177520200594	-3.8254252862269	-0.335412154482807\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.3112180588862	-3.74492617472427	-0.351339819979672\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.36936774739185	-3.66073368814832	-0.366920982054883\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.4261669182989	-3.57293086002674	-0.382140274030184\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.48155955431028	-3.48160428453031	-0.396982686116063\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.53549102530204	-3.38684403107076	-0.411433580214929\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.58790814220147	-3.28874355547117	-0.425478704357699\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.63875920944397	-3.18739960779666	-0.439104206759589\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.68799407595702	-3.08291213693613	-0.452296649481213\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.73556418462085	-2.97538419202923	-0.465043021681549\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.78142262015722	-2.86492182083574	-0.477330752449673\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.82552415539879	-2.75163396514765	-0.489147723202624\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.86782529589377	-2.63563235334697	-0.500482279637171\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.90828432280165	-2.51703139021542	-0.511323243223685\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.94686133403769	-2.39594804410443	-0.52165992223079\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.98351828362582	-2.27250173157694	-0.531482122269918\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.01821901922082	-2.14681419963473	-0.540780156349363\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.05092931776303	-2.01900940564727	-0.54954485442793\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.08161691923032	-1.88921339510073	-0.55776757245874\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.11025155845404	-1.75755417728758	-0.56544020091429\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.13680499496752	-1.62416159905941	-0.572555172784349\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.16125104085785	-1.48916721676752	-0.579105471038798\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.18356558659329	-1.35270416651748	-0.585084635548075\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.20372662480087	-1.21490703286576	-0.590486769454371\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.2217142719709	-1.0759117160878	-0.595306544987314\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.23751078806668	-0.935855298148448	-0.599539208718405\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.25110059402043	-0.794875907507057	-0.603180586249006\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.26247028709781	-0.653112582890413	-0.606227086327282\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.27160865411624	-0.51070513616797	-0.608675704390009\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.27850668250367	-0.367794014464569	-0.610524025525788\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.28315756918712	-0.22452016164665	-0.611770226856705\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.28555672730207	-0.0810248793185622	-0.612413079336121\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.28570179071622	0.062550312533941	-0.612451948960795\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.28359261636306	0.206063815115585	-0.611886797396168\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.2792312843829	0.349374090471175	-0.61071818201416\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.27262209607144	0.492339801075202	-0.60894725534348\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.26377156963765	0.634819949223773	-0.606575763932956\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.25268843377529	0.776674016091399	-0.60360604662903\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.23938361905435	0.917762100315495	-0.600041032269109\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.223870247141	1.05794505597192	-0.595884236793043\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.2061636178565	1.19708462980548	-0.591139759775585\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.18628119408802	1.33504359758004	-0.585812280383247\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.16424258456613	1.47168589941379	-0.57990705275955\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.14006952452597	1.60687677396618	-0.573429900843201\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.11378585427127	1.7404828913442	-0.566387212624328\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.08541749566217	1.8723724845969	-0.558785933844424\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.05499242655022	2.0024154796685	-0.550633561146216\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-2.02254065318564	2.13048362368189	-0.541938134680218\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.98809418062413	2.25645061142604	-0.53270823017526\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.95168698116239	2.38019220992255	-0.522952950480807\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.91335496083347	2.50158638094848	-0.512681916589419\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.87313592399498	2.62051340139463	-0.50190525814819\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.83106953604519	2.73685598134062	-0.490633603468549\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.78719728430358	2.85049937973025	-0.478878069044249\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.74156243709467	2.96133151753303	-0.466650248587902\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.69421000107526	3.06924308828043	-0.453962201596855\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.64518667684738	3.17412766586765	-0.440826441459704\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.59454081290048	3.27588180951474	-0.427255923115157\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.54232235792856	3.37440516578339	-0.413264030275429\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.48858281156897	3.46960056754903	-0.398864562226761\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.43337517361175	3.56137412983033	-0.384071720220095\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.37675389172941	3.64963534238182	-0.368900093465306\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.31877480777873	3.73429715895823	-0.353364644742824\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.25949510272761	3.81527608316245	-0.337480695646823\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.19897324026128	3.89249225079257	-0.32126391147454\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.13726890912332	3.96586950860673	-0.30473028577662\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.07444296424862	4.03533548942803	-0.287896124583721\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-1.01055736674614	4.10082168351553	-0.270778030324953\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.945675122790737	4.16226350613096	-0.253392885453983\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.879860221484288	4.21960036123436	-0.235757835798986\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.813177571747447	4.27277570124602	-0.217890273652831\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.745692938304237	4.3217370828156	-0.199807820620212\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.67747287682261	4.36643621854362	-0.181528310238609\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.60858466827496	4.40682902460412	-0.163069770390239\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.539096252583311	4.44287566422167	-0.144450405522343\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.469076161614628	4.47454058695976	-0.12568857869333\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.398593451592332	4.50179256378184	-0.106802793462498\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.327717634990676	4.52460471785051	-0.0878116756411874\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.256518611979147	4.54295455103436	-0.0687339549233631\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.185066601484522	4.5568239660964	-0.0495884464137476\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.113432071938535	4.56619928454218	-0.0303940320717164\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
-0.0416856717794918	4.57107126011002	-0.0111696420892603\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.030101840223652	4.57143508788993	0.00806576377862206\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.101859664756027	4.56729040906244	0.0272932149126866\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.173517031781568	4.55864131125245	0.0464937485389215\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.245003270338863	4.54549632449787	0.0656484284302875\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.31624787823928	4.52786841283702	0.0847383635822767\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.38718059159866	4.50577496152303	0.103744726843871\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.457731454133973	4.47923775987792	0.122648773485528\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.527830886156613	4.44828297980323	0.141431859685875\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.597409753194281	4.41294114996835	0.160075460918891\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.666399434173782	4.37324712570214	0.17856119022343\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.734731889097487	4.32924005461739	0.196870816337073\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.802339726146722	4.28096333800207	0.214986281676431\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.869156268145899	4.22846458801554	0.232889720146151\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
0.935115618321838	4.17179558073174	0.250563474759076\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.00015272529344	4.11101220507591	0.267990115050173\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.06420344722758	4.04617440770494	0.285152454267058\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.12720461509802	3.97734613388595	0.302033566320161\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.18909409498486	3.90459526443129	0.31861680247582\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.24981084935312	3.8279935487521	0.334885807775835\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.30929499725011	3.74761653409658	0.350824537167288\\
};
 \addplot3 [color=mycolor6, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor6, mycolor6}]
 table[row sep=crcr] {%
1.36748787336206	3.66354349104272	0.366417271326731\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.40315951173935	3.50789877934838	0.810114521818698\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.45754247325196	3.41804916031917	0.84151253928733\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.51048795621682	3.32482854357755	0.87208062812947\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.56194374397656	3.22832886650389	0.901788641043916\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.61185908906244	3.12864530040071	0.930607278965946\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.66018476324335	3.02587615663147	0.958508119963062\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.70687310607629	2.92012278966249	0.985463647265677\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.7518780719108	2.81148949710374	1.01144727640511\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.79515527530077	2.7000834168469	1.03643338143207\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.83666203477883	2.5860144214023	1.06039732018992\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.87635741495036	2.46939500953888	1.08331545861754\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.91420226686534	2.35034019533402	1.10516519405809\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.95015926662839	2.2289673947427	1.12592497755054\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.9841929522089	2.10539630979785	1.14557433508197\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.01626975841491	1.97974881055609	1.16409388777975\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.04635804999622	1.85214881490526	1.18146537102368\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.07442815284421	1.72272216635237	1.19767165245914\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.10045238325742	1.59159650991238	1.21269674889366\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.12440507524421	1.45890116622028	1.22652584206005\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.14626260583542	1.32476700399069	1.23914529323071\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.16600341838218	1.18932631095054	1.2505426566686\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.18360804381576	1.05271266337244	1.26070669190166\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.19905911984873	0.915060794337134	1.26962737480856\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.21234140809814	0.776506460855076	1.27729590750482\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.22344180911423	0.637186309978229	1.28370472701957\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.2323493752995	0.497237744034023	1.28884751275446\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.23905532170563	0.356798785114455	1.29271919271721\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.24355303469749	0.21600793895395	1.2953159485238\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.24583807847573	0.0750040583302401	1.29663521916428\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.24590819945156	-0.0660737938770235	1.29667570352855\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.24376332846925	-0.207086481834868	1.29543736168953\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.23940558087437	-0.347894933977546	1.29292141494257\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.23283925442758	-0.4883602801637	1.28913034460092\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.22407082506599	-0.628343988634874	1.28406788954864\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.21310894051639	-0.767708002640302	1.27773904255311\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.19996441176659	-0.906314876593228	1.27015004534104\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.1846502024032	-1.04402791162447	1.26130838244266\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.16718141582652	-1.18071129039955	1.2512227738102\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.14757528035505	-1.31623021106644	1.23990316621798\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.12585113223434	-1.45045102020175	1.22736072345257\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.10203039656688	-1.58324134462436	1.21360781530266\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.07613656618196	-1.71447022194642	1.19865800535958\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.04819517846625	-1.84400822973294	1.18252603764038\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
2.01823379017789	-1.97172761314264	1.1652278220468\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.98628195026911	-2.09750241092422	1.14678041867437\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.95237117074405	-2.22120857964361	1.12720202098714\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.9165348955805	-2.34272411601994	1.10651193787471\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.8788084677463	-2.46192917724934	1.08473057460907\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.83922909434293	-2.57870619919803	1.06187941272028\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.79783580991054	-2.69294001234815	1.0379809888106\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.75466943793077	-2.80451795538187	1.01305887232814\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.70977255056521	-2.91332998629186	0.987137642321855\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.66318942666929	-3.01926879090853	0.960242863200853\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.61496600812294	-3.12222988873694	0.932401059521869\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.5651498545211	-3.22211173599905	0.903639689829855\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.51379009626885	-3.3188158257797	0.873987119577408\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.46093738612732	-3.41224678517752	0.843472593149791\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.40664384925813	-3.50231246936499	0.812126205023109\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.35096303181584	-3.58892405246478	0.779978870084103\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.29394984813883	-3.67199611515295	0.747062293140826\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.23566052659094	-3.75144672890239	0.713408937654267\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.17615255410706	-3.82719753678357	0.67905199372177\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.1154846194976	-3.89917383074282	0.644025345343819\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.05371655556752	-3.96730462528202	0.60836353700647\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.990909280107208	-4.03152272746689	0.57210173961239\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.927124735813188	-4.09176480319504	0.535275715794099\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.86242582919816	-4.14797143965817	0.497921784643638\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.79687636855041	-4.20008720393709	0.460076785893424\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.730541001003881	-4.24806069767152	0.421778043583643\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.663485148780948	-4.29184460775095	0.383063329251993\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.595774944670767	-4.33139575297647	0.343970824682095\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.527477166806846	-4.36667512664752	0.304539084247307\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.45865917280815	-4.39764793503166	0.264806996887069\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.389388833348696	-4.42428363167935	0.224813747753296\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.319734465221166	-4.4465559475499	0.184598779564634\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.249764763960529	-4.46444291691891	0.144201753706687\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.17954873609414	-4.47792689904161	0.103662511116601\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.109155631085133	-4.48699459555079	0.0630210329905562\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.0386548730362111	-4.4916370635721	0.0223174013529383\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.0318840077787877	-4.4918497245438	-0.0184082404739364\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.102391443488042	-4.48763236873233	-0.059115727460545\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.172797897231977	-4.47898915543912	-0.099764912482293\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.243033931742906	-4.46592860889857	-0.14031570591399\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.313030277826455	-4.44846360987116	-0.180728115167617\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.382717902677226	-4.42661138293998	-0.220962284134396\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.452028077961326	-4.40039347952325	-0.260978532492251\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.520892447598613	-4.36983575661961	-0.300737394839913\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.589243095177817	-4.33496835130701	-0.340199659619052\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.657012610938041	-4.29582565102052	-0.379326407786068\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.724134158250588	-4.25244625963823	-0.418079051195391\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.790541539535541	-4.20487295940881	-0.456419370656438\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.856169261548101	-4.15315266875816	-0.494309553626691\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.920952599970272	-4.09733639601684	-0.531712231503735\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.984827663244215	-4.03747918911393	-0.56859051647945\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.0477314555843	-3.97364008128682	-0.604908037920047\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.10960193910572	-3.90588203286065	-0.640628978236029\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.17037809500837	-3.83427186915463	-0.67571810820674\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.22999998375574	-3.75888021457665	-0.710140821724626\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.28840880418927	-3.67978142297101	-0.743863169924974\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.34554695152015	-3.59705350428814	-0.776851894667453\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.40135807414109	-3.51077804764849	-0.809074461336429\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.45578712920226	-3.42104014087652	-0.840499090927729\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.50878043689639	-3.32792828658419	-0.871094791390188\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.56028573339971	-3.23153431488658	-0.900831388191073\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.61025222241628	-3.13195329283595	-0.929679554075247\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.65863062527505	-3.02928343066327	-0.957610837988722\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.7053732295302	-2.92362598491994	-0.98459769313806\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.7504339360168	-2.81508515861512	-1.01061350415797\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.79376830431536	-2.70376799844708	-1.03563261336031\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.83533359658054	-2.5897842892301	-1.05963034603856\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.87508881969066	-2.47324644562092	-1.08258303480288\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.91299476567652	-2.35426940125149	-1.1044680429217\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.94901405038969	-2.2329704953775	-1.12526378664687\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.98311115037199	-2.10946935715437	-1.14494975650023\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.01525243788998	-1.98388778765485	-1.16350653750085\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.04540621409979	-1.85634963974461	-1.18091582831266\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.07354274030959	-1.72698069593429	-1.19716045929395\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.09963426730893	-1.59590854432842	-1.21222440943059\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.12365506273595	-1.46326245279372	-1.22609282213653\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.14558143645554	-1.32917324147061	-1.23875201990589\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.16539176392336	-1.19377315375391	-1.25018951780217\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.18306650751269	-1.05719572586985	-1.26039403577132\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.19858823578313	-0.919575655178059	-1.26935550976655\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.21194164067209	-0.781048667328381	-1.27706510167379\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.22311355259212	-0.641751382403573	-1.28351520802818\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.23209295341921	-0.501821180179876	-1.28869946751287\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.23887098735925	-0.361396064638352	-1.29261276723272\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.24344096968188	-0.220614527860612	-1.29525124775689\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.24579839331329	-0.079615413443154	-1.29661230692507\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.24594093328114	0.0614622204349677	-1.29669460241388\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.24386844900763	0.202479238156104	-1.29549805306068\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.23958298444806	0.343296563884346	-1.29302383894361\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.23308876607506	0.4837753187269	-1.28927440021778\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.22439219871029	0.623776957701232	-1.28425343470871\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.21350185920778	0.763163406372898	-1.27796589426536\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.20042848799512	0.9017971970293	-1.27041797987652\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.18518497848092	1.03954160425508	-1.2616171355551\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.16778636433886	1.17626077977542	-1.25157204099665\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.14824980468097	1.3118198864343	-1.24029260301913\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.12659456713473	1.44608523117554	-1.22778994579244\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.10284200884066	1.57892439689546	-1.21407639986742\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.07701555538918	1.71020637303725	-1.199165490015\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.04914067771749	1.83980168479803	-1.18307192188762\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-2.01924486698926	1.96758252082138	-1.16581156751603\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.98735760748187	2.09342285924929	-1.14740144965572\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.95351034750803	2.21719859200928	-1.12785972499849\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.91773646840036	2.33878764721402	-1.10720566626572\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.88007125158959	2.45807010955282	-1.08545964320094\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.84055184380876	2.5749283385563	-1.06264310248046\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.79921722045787	2.68924708461738	-1.03877854656197\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.75610814716497	2.80091360265448	-1.0138895114918\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.71126713958173	2.90981776330455	-0.988000543692879\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.664738421453	3.01585216153649	-0.961137175756209\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.61656788100187	3.11891222257763	-0.933325901259739\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.56680302567309	3.218896305049	-0.904594148639487\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.51549293527963	3.31570580120759	-0.874970254138678\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.46268821359844	3.40924523419661	-0.844483433861561\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.4084409384633	3.49942235220815	-0.813163754959481\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.35280461040383	3.58614821946501	-0.781042105977623\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.29583409988147	3.66933730393229	-0.748150166391665\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.2375855931743	3.74890756167196	-0.714520375364386\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.17811653696423	3.82478051775748	-0.68018589975305\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.1174855816811	3.89688134366841	-0.64518060139911\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-1.05575252365959	3.96513893108894	-0.609539003732492\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.992978246166034	4.02948596203729	-0.573296257723404\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.929224659353246	4.08985897525707	-0.536488107215236\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.864554639202588	4.14619842880495	-0.499150853672754\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.799031965513519	4.19844875877292	-0.461321320380345\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.732721259001763	4.24655843408741	-0.423036816125628\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.665687917568132	4.29048000733096	-0.384335098404241\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.597998051800869	4.33017016153648	-0.345254336182101\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.529718419775106	4.365589752908	-0.305833072251858\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.460916361213759	4.39670384942553	-0.266110185220663\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.39165973107477	4.42348176529634	-0.22612485116675\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.322016832630214	4.44589709121822	-0.18591650500264\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.252056350103266	4.46392772042535	-0.145524801583069\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.181847280929449	4.47755587049069	-0.104989576596012\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.111458867708993	4.48676810086364	-0.0643508072753504\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
-0.0409605299173992	4.49155532612557	-0.0236485729739521\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.0295782045584357	4.49191282495017	0.0170769843639674\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.100087767991015	4.4878402447598	0.057785699792211\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.17049862142233	4.4793416020732	0.0984374249746526\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.240741323245571	4.46642527854427	0.138992067780908\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.310746597690831	4.44910401269578	0.179409631826573\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.380445403147255	4.42739488735621	0.219650255919036\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.449769000254251	4.40131931281207	0.259674253369953\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.518649019694613	4.37090300569237	0.299442151135634\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.587017529622699	4.33617596360595	0.338914728746709\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.654807102661147	4.29717243555683	0.378053056988707\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.721950882400081	4.25393088816666	0.41681853629539\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.788382649333202	4.2064939677376	0.455172934816971\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.854036886165744	4.15490845819311	0.493078426125679\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.918848842429885	4.09922523493799	0.530497626521488\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
0.982754598343883	4.03949921468333	0.567393631901202\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.04569112785197	3.97578930128573	0.603730054154558\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.10759636078282	3.90815832765435	0.63947105705143\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.16840924406527	3.83667299378286	0.674581391584751\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.22806980194099	3.76140380096765	0.709026430734299\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.2865191951146	3.68242498227705	0.742772203617057\\
};
 \addplot3 [color=mycolor7, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor7, mycolor7}]
 table[row sep=crcr] {%
1.34369977878306	3.59981442934005	0.775785428990462\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.83963892119714	2.09909730299285	1.56678755696002\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.872181230716424	2.0453320421223	1.62751233322082\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.903863365090281	1.9895496044027	1.68663200080855\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.934654078307466	1.93180500439385	1.74408825387246\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.964523003506957	1.87215519180754	1.79982442707845\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.993440682926798	1.81065899534175	1.85378555149437\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.02137859695636	1.74737706466181	1.90591840880227\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.04830919226335	1.68237181058556	1.95617158378415\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.07420590896788	1.61570734353169	2.00449551502941\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.0990432068367	1.54744941029186	2.05084254381401\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.12279659047191	1.47766532918887	2.09516696110314\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.14544263346909	1.4064239236851	2.13742505263108\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.1669590015213	1.3337954545064	2.17757514201366\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.18732447444587	1.25985155034853	2.215577631851\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.20651896711255	1.18466513723453	2.25139504277978\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.2245235492521	1.10831036659252	2.2849920504367\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.24132046412599	1.030862542125	2.31633552029658\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.25689314603871	0.952398045541813	2.34539454035079\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.27122623667545	0.872994261229791	2.37214045159368\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.28430560024894	0.792729499933669	2.39654687628715\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.29611833744071	0.711682921523312	2.41858974397522\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.30665279812281	0.629934456923525	2.43824731522319\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.31589859284759	0.547564729283432	2.45550020305779\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.32384660309408	0.464654974463144	2.47033139208728\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.33048899026106	0.381286960916165	2.48272625528264\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.33581920339771	0.297542909046525	2.49267256840322\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.3398319856644	0.213505410120188	2.50016052205272\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.34252337951716	0.129257344810705	2.50518273135356\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.34389073061075	0.044881801459441	2.50773424323009\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.34393269041647	-0.0395380058690078	2.50781254129349\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.3426492175521	-0.123918819455387	2.50541754832351\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.34004157782276	-0.208177420037414	2.50055162634465\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.33611234297249	-0.292230708883474	2.49321957429661\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.33086538814792	-0.375995789747456	2.48342862330145\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.32430588807647	-0.459390050623875	2.47118842953201\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.31644031196286	-0.542331245222684	2.4565110646886\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.30727641710893	-0.624737574083387	2.43941100409357\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.29682324126317	-0.706527765248488	2.41990511241515\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.28509109370733	-0.78762115441669	2.398012627035\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.27209154508909	-0.867937764496806	2.37375513907563\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.25783741601067	-0.947398384483919	2.34715657210647\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.24234276438471	-1.02592464758	2.31824315854964\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.22562287156989	-1.10343910848193	2.28704341380864\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.20769422729991	-1.17986531976076	2.25358810814545\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.18857451342076	-1.25512790725675	2.21791023633386\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.16828258645226	-1.32915264441598	2.18004498511889\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.14683845899112	-1.40186652549514	2.14002969851441\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.12426327997383	-1.47319783756231	2.09790384097317\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.10057931381885	-1.54307623122268	2.05370895846562\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.07580991846869	-1.61143278999959	2.00748863750583\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.04997952235345	-1.67820009830234	1.95928846216498\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
1.02311360029873	-1.74331230791369	1.90915596911479\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.995238648401443	-1.80670520293173	1.85714060074517\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.966382157898442	-1.86831626310176	1.80329365640251\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.936572588053749	-1.92808472547591	1.74766824179642\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.905839338091025	-1.9859516443397	1.69031921662512\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.874212718199054	-2.04185994934628	1.63130314047087\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.841723919638788	-2.0957545018012	1.57067821701898\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.808404983981454	-2.14758214904206	1.50850423665533\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.774288771508051	-2.19729177685953	1.44484251749905\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.739408928801415	-2.24483435990794	1.37975584492846\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.703799855562794	-2.29016301005572	1.31330840965998\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.667496670685687	-2.33323302262813	1.24556574444101\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.630535177620375	-2.37400192049655	1.17659465941933\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.592951829063331	-2.41242949597084	1.1064631762526\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.554783691006316	-2.44847785045362	1.03524046102306\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.516068406180618	-2.4821114318171	0.962996756023557\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.4768441569325	-2.51329706946586	0.889803310482196\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.437149627566455	-2.54200400705081	0.815732310293888\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.397023966193412	-2.56820393280217	0.740856806828137\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.356506746121522	-2.59187100745151	0.665250644883263\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.315637926827599	-2.61298188971532	0.588988389858127\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.274457814547713	-2.63151575931498	0.512145254213163\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.233007022525787	-2.64745433751047	0.434797023293264\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.191326430959423	-2.66078190512745	0.357019980585663\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.14945714668244	-2.67148531806007	0.27889083248654\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.107440462623903	-2.67955402023415	0.200486632650525\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.0653178170836158	-2.68498005401792	0.12188470599774\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.0231307528642393	-2.68775806807013	0.0431625724532973\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.0190791236996454	-2.68788532261772	-0.0356021295055181\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.0612701837751388	-2.68536169215787	-0.114331719418985\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.103400817086809	-2.68018966558179	-0.19294855145609\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.14542947295418	-2.67237434372009	-0.271375090991519\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.187314701270438	-2.66192343431215	-0.349533991072969\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.229015193381959	-2.64884724440448	-0.42734816870338\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.27048982282832	-2.63315867018559	-0.504740880862836\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.311697685902631	-2.61487318426728	-0.581635800195173\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.35259814199218	-2.59400882042505	-0.657957090284642\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.393150853659602	-2.57058615581256	-0.733629480448399\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.433315826425049	-2.54462829066774	-0.808578339971034\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.473053448210122	-2.5161608255305	-0.882729751707958\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.512324528404664	-2.48521183599468	-0.956010584985031\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.551090336517894	-2.45181184501883	-1.02834856772255\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.589312640375742	-2.41599379282352	-1.09967235771247\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.626953743826743	-2.37779300440446	-1.16991161297851\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.663976523919273	-2.33724715469387	-1.2389970611499\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.700344467513484	-2.29439623140409	-1.3068605677801\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.736021707291817	-2.24928249559036	-1.37343520354338\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.770973057132589	-2.20195043997152	-1.43865531024281\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.805164046811753	-2.15244674504972	-1.50245656556467\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.83856095599862	-2.10082023307254	-1.56477604651524\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.871130847512013	-2.04712181988279	-1.62555229147774\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.902841599804043	-1.99140446470357	-1.68472536082778\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.93366193863949	-1.93372311790804	-1.74223689604797\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.963561467939529	-1.87413466682549	-1.79803017728304\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.992510699759384	-1.81269787963707	-1.85205017927894\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.02048108337036	-1.74947334741664	-1.90424362565062\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.04744503341756	-1.68452342437371	-1.95455904142506\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.07337595712548	-1.61791216635761	-2.00294680380765\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.09824828052478	-1.54970526768338	-2.04935919112188\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.12203747367414	-1.4799699963418	-2.09375042987412\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.14472007485259	-1.40877512765738	-2.13607673989701\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.16627371369823	-1.33619087645976	-2.17629637752697\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.18667713327067	-1.26228882783541	-2.21436967677323\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.20591021101537	-1.18714186652798	-2.2502590884378\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.22395397860915	-1.11082410505688	-2.28392921714777\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.24079064066744	-1.0334108106249	-2.31534685626347\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.2564035922947	-0.954978330887144	-2.34448102062799\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.27077743546071	-0.875604018654353	-2.37130297712579\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.28389799418668	-0.795366155604877	-2.3957862730203\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.29575232852606	-0.714343875080603	-2.41790676204253\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.30632874732636	-0.632617084042926	-2.43764262820496\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.31561681975937	-0.550266384265756	-2.45497440731715\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.32360738560843	-0.467372992843272	-2.46988500618209\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.33029256430249	-0.384018662090831	-2.48235971945405\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.33566576268826	-0.30028559891802	-2.49238624414147\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.33972168153257	-0.216256383753373	-2.49995469174065\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.34245632074869	-0.13201388910071	-2.50505759798811\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.3438669833413	-0.0476411978074219	-2.50768993022209\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.34395227806641	0.0367784788746927	-2.50784909234595\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.34271212080342	0.121161883355227	-2.50553492738853\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.34014773463811	0.20542579381667	-2.50074971765895\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.33626164865637	0.289487106290621	-2.49349818249572\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.33105769544992	0.373262916617789	-2.48378747361239\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.32454100733652	0.456670602210927	-2.47162716804423\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.31671801129824	0.539627903540067	-2.45702925870311\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.30759642264301	0.622053005259703	-2.44000814254957\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.29718523739547	0.703864616897899	-2.42058060639416\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.28549472342481	0.78498205302775	-2.39876581034161\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.27253641031823	0.865325312842128	-2.37458526889454\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.25832307801007	0.944815159053231	-2.34806282973508\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.2428687441778	1.02337319603912	-2.3192246502055\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.2261886504173	1.10092194716018	-2.28809917151089\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.20829924721106	1.17738493116926	-2.25471709066951\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.1892181777042	1.25268673764008	-2.21911133023832\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.16896426030411	1.32675310133964	-2.18131700584361\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.14755747012117	1.39951097547109	-2.14137139154877\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.12501891926857	1.47088860371504	-2.09931388309332\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.1013708360408	1.54081559099809	-2.05518595903949\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.07663654299139	1.60922297291888	-2.00903113986464\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.05084043393135	1.67604328376314	-1.96089494503981\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-1.0240079498712	1.74121062304074	-1.91082484813694\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.996165553930158	1.80466072047897	-1.85887023000872\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.967340705237273	1.86633099940815	-1.80508233008756\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.93756183185032	1.92616063847683	-1.74951419585142\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.906858302719061	1.98409063163596	-1.69222063050665\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.875260398720571	2.04006384633266	-1.63325813893913\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.842799282795201	2.09402507985629	-1.5726848719872\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.809506969212609	2.14592111378131	-1.51056056909132\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.77541629199819	2.19570076645308	-1.446946499377\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.740560872551026	2.243314943465	-1.38190540122903\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.704975086485309	2.28871668607708	-1.31550142041676\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.668694029727924	2.33186121752827	-1.24780004683133\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.631753483905641	2.37270598719686	-1.17886804989729\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.59418988105604	2.41121071256536	-1.10877341272226\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.556040267696984	2.44733741894847	-1.03758526504971\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.51734226829007	2.48105047694508	-0.965373815080767\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.478134048134084	2.51231663757719	-0.892210280232523\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.438454275725077	2.54110506508115	-0.81816681690093\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.398342084620159	2.56738736731903	-0.743316449297694\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.357837034842638	2.59113762377987	-0.667732997431286\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.316979073866568	2.61233241114339	-0.591491004303103\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.275808497219169	2.63095082638089	-0.5146656623906\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.234365908739996	2.64697450737051	-0.437332739489879\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.192692180536035	2.66038765100662	-0.359568503990878\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.150828412672222	2.67117702878536	-0.281449649658866\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.108815892637144	2.67933199985104	-0.203053219996407\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.0666960546239018	2.68484452149056	-0.124456532260409\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
-0.0245104386662768	2.68770915706536	-0.0457371012091847\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.0176993503294758	2.68792308137326	0.0330274373452722\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.0598916836168189	2.68548608343473	0.111759403104396\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.102024949664636	2.68040056670102	0.190381147894032\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.144057595195954	2.67267154668375	0.268815132243741\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.185948166169218	2.66230664600844	0.346984001858888\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.22765534866169	2.64931608689684	0.424810663910116\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.269138009614663	2.63371268108541	0.502218363064942\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.3103552374003	2.61551181718995	0.579130757186513\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.351266382170088	2.59473144552881	0.655471992624841\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.391831095945118	2.57139206041966	0.731166779026292\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.432009372408649	2.54551667996732	0.806140463587517\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.471761586361717	2.51713082336246	0.880319104680619\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.511048532802869	2.48626248571377	0.953629544776929\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.549831465593484	2.45294211043816	1.02599948259748\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.588072135670547	2.41720255923641	1.09735754441902\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.625732828769194	2.37907907968389	1.16763335446523\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.662776402617816	2.33860927046813	1.23675760431372\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.699166323569049	2.29583304430773	1.30466212125043\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.734866702630507	2.25079258858905	1.37127993550385\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.76984233085975	2.20353232375957	1.43654534629294\\
};
 \addplot3 [color=mycolor8, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor8, mycolor8}]
 table[row sep=crcr] {%
0.804058714088549	2.15409885951891	1.5003939866235\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.06846268475812	2.67115671189529	1.28974855221631\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.10987363239216	2.60273899860663	1.33973598792073\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.15018998445418	2.53175437454554	1.38840212988749\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.1893719795703	2.45827284719117	1.43569898189258\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.22738097510851	2.38236688655464	1.48157989815284\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.26417948528935	2.30411135370658	1.52599962932969\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.29973121815566	2.22358342694663	1.56891436715555\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.33400111136502	2.14086252568747	1.6102817876391\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.36695536676934	2.05603023212874	1.65006109280661\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.39856148374785	1.96917021079779	1.68821305093835\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.42878829126027	1.88036812603692	1.72470003526021\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.45760597858879	1.78971155751819	1.75948606105258\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.48498612473843	1.69728991386938	1.79253682113969\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.51090172646677	1.6031943444961	1.8238197197245\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.53532722491552	1.50751764968713	1.85330390453584\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.55823853081751	1.41035418909154	1.88096029725598\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.57961304825439	1.31179978865802	1.90676162219863\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.59942969694146	1.21195164612797	1.93068243320919\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.61766893301782	1.11090823517578	1.95269913876061\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.63431276832113	1.00876920829069	1.9727900252202\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.64934478812825	0.905635298496076	1.9909352782643\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.66275016734391	0.80160822000309	2.0071170024199\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.6745156851218	0.696790567896577	2.02131923871376\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.68462973790337	0.591285716952296	2.03352798041168\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.69308235086171	0.485197719685145	2.04373118683243\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.69986518773902	0.378631203728995	2.05191879522272\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.70497155906815	0.271691268649319	2.05808273068136\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.70839642876995	0.164483382290378	2.06221691412309\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.71013641912006	0.0571132767592061	2.06431726827391\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.71018981408013	-0.0503131558510316	2.06438172169228\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.70855656099019	-0.157689967895466	2.06241021081202\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.70523827062066	-0.264911260666738	2.05840468000502\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.70023821558369	-0.371871288835948	2.05236907966359\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.69356132710564	-0.478464564742338	2.04430936230451\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.68521419016371	-0.584585962428853	2.03423347669841\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.67520503699161	-0.690130821320978	2.02215136003043\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.66354373896065	-0.794995049446599	2.00807492809983\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.65024179684429	-0.899075226095086	1.99201806356821\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.6353123294756	-1.00226870381436	1.97399660226796\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.6187700608091	-1.10447370964534	1.95402831758443\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.60063130539945	-1.20558944549394	1.93213290292715\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.58091395231146	-1.30551618754162	1.90833195230759\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.55963744747732	-1.40415538459644	1.88264893904234\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.5368227745183	-1.50140975528764	1.85510919260296\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.51249243405004	-1.59718338400789	1.82573987363515\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.48667042149163	-1.69138181550853	1.79456994717201\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.45938220340051	-1.78391214805464	1.76163015406771\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.43065469235645	-1.87468312504787	1.72695298067983\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.40051622041951	-1.96360522502686	1.69057262683014\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.36899651118791	-2.0505907499564	1.65252497207564\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.33612665048362	-2.13555391171826	1.61284754032283\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.30193905569447	-2.21841091671832	1.57157946282039\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.26646744380299	-2.29908004852678	1.52876143956658\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.22974679813357	-2.37748174846966	1.48443569916947\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.19181333385069	-2.45353869409231	1.43864595719971\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.15270446224229	-2.52717587541751	1.39143737307666\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.11245875382346	-2.59832066892283	1.34285650553063\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.07111590029689	-2.66690290916452	1.2929512666851\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.0287166754075	-2.73285495797702	1.24177087480407\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.985302894730042	-2.79611177118008	1.18936580575136\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.94091737442908	-2.85661096272758	1.13578774320958\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.89560388903224	-2.91429286623475	1.08108952770785\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.849407128258263	-2.96910059382326	1.02532510450873\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.802372652942463	-3.02098009222599	0.968549470405478\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.754546850103065	-3.06988019609619	0.910818619482349\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.705976887192731	-3.11575267846857	0.852189487891306\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.656710665580396	-3.15855229832233	0.792719897699616\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.606796773309286	-3.19823684519943	0.732468499863744\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.556284437177721	-3.23476718083402	0.671494716385758\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.505223474189953	-3.26810727775194	0.609858681709306\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.453664242424917	-3.2982242548022	0.547621183412963\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.401657591371367	-3.32508840958559	0.484843602259419\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.349254811778355	-3.34867324774815	0.42158785165967\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.296507585070532	-3.3689555091108	0.357916316611873\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.243467932378148	-3.3859151906094	0.293891792175116\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.190188163232021	-3.39953556602239	0.229577421538772\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.136720823974082	-3.4098032024668	0.165036633748512\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.0831186459343588	-3.41670797364621	0.100333081150393\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.0294344934255271	-3.42024306983766	0.0355305766147285\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.0242786883936948	-3.42040500460764	-0.0293069693983606\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.0779679257348834	-3.41719361825048	-0.0941156118696439\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.131580268424484	-3.41061207794595	-0.158831434285558\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.185062842125093	-3.40066687463559	-0.223390611674873\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.23836290048195	-3.38736781662115	-0.287729473555075\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.291427877143209	-3.37072801989135	-0.351784566726386\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.344205437602679	-3.35076389518635	-0.415492717851496\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.396643530813923	-3.32749513181301	-0.478791095759281\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.448690440524783	-3.30094467822654	-0.541617273411064\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.500294836281733	-3.271138719398	-0.603909289468314\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.551405824053738	-3.23810665098972	-0.665605709401044\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.601972996425697	-3.20188105036438	-0.726645686076665\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.651946482311972	-3.16249764445597	-0.786969019769518\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.701276996140968	-3.11999527453479	-0.846516217531917\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.749915886462263	-3.07441585790073	-0.905228551868141\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.797815183928337	-3.02580434654308	-0.96304811865351\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.844927648603597	-2.97420868280727	-1.01991789424143\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.891206816554029	-2.91967975211254	-1.07578179170207\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.936607045671526	-2.8622713327669	-1.13058471613722\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.981083560687703	-2.80204004292921	-1.18427261901679\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.02459249733281	-2.73904528477033	-1.23679255148332\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.0670909455962	-2.6733491858887	-1.28809271657197\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.10853699204563	-2.60501653803793	-1.33812252029444\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.14888976116373	-2.53411473322696	-1.38683262153656\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.18810945566089	-2.46071369725575	-1.43417498072014\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.22615739572467	-2.38488582075204	-1.48010290718131\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.26299605716717	-2.30670588777722	-1.52457110521839\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.29858910843269	-2.2262510020717	-1.56753571876412\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.33290144642917	-2.14360051101259	-1.60895437463803\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.36589923114802	-2.05883592735855	-1.64878622433629\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.39754991903835	-1.97204084885911	-1.68699198431792\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.42782229510252	-1.88330087580769	-1.72353397474761\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.45668650368145	-1.79270352661967	-1.75837615665682\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.48411407789928	-1.70033815151866	-1.79148416748667\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.51007796773843	-1.60629584441632	-1.82282535497749\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.53455256671719	-1.51066935307232	-1.85236880937157\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.55751373714378	-1.41355298762337	-1.88008539389748\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.57893883392171	-1.31504252757128	-1.9059477735057\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.59880672688321	-1.21523512732195	-1.92993044182742\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.6170978216285	-1.11422922036833	-1.95200974632979\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.63379407885047	-1.01212442221192	-1.97216391164285\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.64887903212564	-0.90902143211856	-1.9903730610352\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.66233780415395	-0.805021933805309	-2.00661923601702\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.67415712143126	-0.700228495156498	-2.02088641405145\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.68432532734011	-0.59474446706774	-2.03316052435652\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.6928323936459	-0.488673881517718	-2.04342946178224\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.69966993038706	-0.382121348968268	-2.05168309874911\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.70483119414956	-0.275191955193944	-2.05791329523632\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.70831109471745	-0.167991157642811	-2.06211390680968\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.71010620009303	-0.0606246814306755	-2.06428079068149\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.71021473988161	0.0468015849286555	-2.0644118097963\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.7086366070375	0.154181693954276	-2.06250683493857\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.70537335796963	0.26140974368723	-2.05856774486004\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.70042821100653	0.368379982134671	-2.05259842442692\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.69380604322233	0.474986911566111	-2.04460476078845\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.68551338562679	0.581125392558921	-2.03459463757081\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.67555841672421	0.68669074769044	-2.02257792710201\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.66395095444753	0.791578864774458	-2.00856648067547\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.65070244647551	0.895686299540232	-1.99257411686184\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.63582595894265	0.99891037765279	-1.97461660788068\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.61933616355292	1.10114929597389	-1.95471166404536\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.60124932311003	1.20230222296378	-1.93287891629651\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.58158327547847	1.30226939812474	-1.90913989684131\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.56035741599121	1.40095223038829	-1.88351801791773\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.53759267832135	1.49825339534915	-1.85603854870451\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.51331151383663	1.59407693124984	-1.82672859039989\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.48753786945708	1.68832833362155	-1.79561704949345\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.46029716403777	1.78091464848765	-1.7627346092575\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.43161626329988	1.87174456403809	-1.72811369948624\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.40152345333473	1.96072850068429	-1.69178846451236\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.37004841270716	2.0477786994056	-1.65379472953269\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.33722218318542	2.13280930830024	-1.61416996527622\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.30307713912678	2.21573646725544	-1.57295325104911\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.26764695554875	2.29647839065314	-1.53018523619339\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.23096657491771	2.37495544802978	-1.48590809999716\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.19307217268737	2.45109024261063	-1.4401655100959\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.15400112162132	2.52480768764114	-1.39300257940599\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.11379195493474	2.59603508044006	-1.34446582163276\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.0724843282916	2.66470217410137	-1.29460310539709\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-1.03011898069486	2.73074124677414	-1.24346360702575\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.986737694308318	2.79408716845221	-1.19109776205195\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.942383253249549	2.85467746520759	-1.13755721547417\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.897099401394763	2.91245238080444	-1.08289477082201\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.850930799237079	2.96735493563271	-1.02716433807957\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.803922979840818	3.01933098290338	-0.970420880517547\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.756122303935217	3.06832926204989	-0.912720360486595\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.707575914191893	3.11430144928311	-0.854119684225302\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.658331688731111	3.15720220524986	-0.794676645737311\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.608438193902736	3.19698921974822	-0.734449869792883\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.557944636388428	3.23362325345522	-0.673498754111128\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.506900814672321	3.2670681766261	-0.611883410779936\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.455357069928037	3.29729100472661	-0.549664606971362\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.403364236370498	3.32426193096359	-0.486903705010952\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.350973591121465	3.34795435568139	-0.423662601860104\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.298236803638282	3.3683449125954	-0.36000366807116\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.245205884755677	3.38541349183664	-0.295989686275411\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.191933135390883	3.39914325978487	-0.231683789264716\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.138471094962681	3.40952067567043	-0.167149397727763\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.0848724895752118	3.41653550492864	-0.102450157702406\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
-0.0311901800176775	3.42018082929348	-0.0376498778057494\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.0225228903687851	3.42045305362061	0.0271875336961012\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.0762137479056516	3.41735190943302	0.0919981319165749\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.129829440821474	3.41088045518583	0.156717998413281\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.183317091474742	3.40104507324995	0.221283304226579\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.236623948503628	3.38785546361751	0.28563037282989\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.289697438851201	3.37132463433544	0.349695742929686\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.342485219614783	3.35146888867649	0.413416231053195\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.394935229668317	3.32830780906035	0.47672899386212\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.446995741006848	3.30186423774082	0.539571590130901\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.498615409762456	3.27216425427796	0.6018820423284\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.549743326841349	3.23923714981759	0.663598897742276\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.600329068132161	3.2031153982033	0.724661289085764\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.650322744235946	3.16383462394963	0.785008994527089\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.699675049668825	3.12143356710799	0.844582497082307\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.748337311488742	3.07595404505984	0.903323043313005\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.796261537298403	3.02744091127499	0.961172701270964\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.843400462577026	2.97594201107552	1.01807441763264\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.889707597294236	2.92150813444913	1.0739720739671\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.93513727176014	2.86419296595826	1.12881054208199\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
0.979644681666338	2.80405303179455	1.18253573839281\\
};
 \addplot3 [color=mycolor9, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor9, mycolor9}]
 table[row sep=crcr] {%
1.02318593227348	2.74114764403076	1.23509467726204\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.813319275232665	2.03329818808166	3.18350533765515\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.844841500947123	1.98121827384712	3.17600458254218\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.875530514898537	1.92718441396824	3.16537154240925\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.9053560505252	1.8712498984972	3.15161670392647\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.934288692857445	1.81346989197809	3.13475363258892\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.962299907527701	1.75390137904183	3.11479895933788\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.989362068912069	1.69260310820589	3.09177236415884\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.01544848737566	1.62963553393452	3.06569655667243\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.04053343559483	1.56506075701647	3.03659725373736\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.06459217393037	1.49894246331905	3.00450315408763\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.08760097482655	1.43134586097892	2.96944591002882\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.1095371462121	1.36233761609161	2.9314600962215\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.13037905387987	1.29198578696313	2.89058317558251\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.15010614282325	1.22035975698849	2.84685546233774\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.16869895750824	1.14753016622341	2.80032008226286\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.18613916106113	1.0735688417167	2.75102293015119\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.20240955335297	0.998548726671945	2.69901262455069\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.21749408796295	0.922543808508375	2.64434045981465\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.23137788800392	0.845629045891955	2.58706035551344\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.24404726079446	0.767880294808563	2.52722880325719\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.25548971136313	0.689374233752203	2.46490481098182\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.26569395477138	0.610188288102036	2.40014984475336\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.27464992724319	0.530400553762809	2.333027768148\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.28234879609029	0.450089720143982	2.26360477926768\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.28878296842327	0.369334992553531	2.19194934545318\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.29394609863996	0.288216014082938	2.11813213575932\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.29783309468364	0.206812787060442	2.04222595125868\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.30044012306504	0.125205594149985	1.9643056532427\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.30176461264306	0.0434749191736879	1.88444808939086\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.3018052571605	-0.0382986322640668	1.8027320179809\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.30056201653232	-0.120034412272654	1.71923803021466\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.29803611688523	-0.201651810212931	1.63404847073627\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.29423004934839	-0.283070332198228	1.54724735642106\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.28914756759658	-0.364209680480182	1.45892029351518\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.28279368414821	-0.444989832641147	1.3691543932078\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.27517466542182	-0.525331120515051	1.27803818571905\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.26629802555586	-0.605154308758889	1.18566153298848\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.25617251899807	-0.684380672997335	1.09211554005011\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.24480813187148	-0.762932077463443	0.997492465181517\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.23221607212577	-0.840731052058818	0.901885628915542\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.21840875848361	-0.917700868757302	0.805389322004373\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.20339980819288	-0.993765617276786	0.708098712426761\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.1872040235969	-1.06885027994455	0.610109751530079\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.16983737753579	-1.14288080568227	0.511519079399807\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.15131699759356	-1.21578418303773	0.41242392954975\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.1316611492063	-1.28748851219126	0.312922033027001\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.11088921764812	-1.35792307586578	0.213111522026221\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.08902168891278	-1.42701840907061	0.113090833108289\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.06608012950968	-1.49470636761027	0.0129586101187787\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.04208716519423	-1.56092019529059	-0.0871863930979947\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
1.01706645865354	-1.62559458975601	-0.187245410093417\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.99104268616947	-1.68866576689296	-0.287119759221446\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.964041513282051	-1.75007152373599	-0.386710940961843\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.936089569477211	-1.80975129981444	-0.485920735063793\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.907214421923884	-1.86764623687931	-0.584651297414098\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.877444548286311	-1.92369923695122	-0.682805256534401\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.84680930863839	-1.97785501863248	-0.780285809612298\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.815338916507757	-2.03006017162744	-0.876996817971598\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.783064409078171	-2.0802632094176	-0.972842901887594\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.750017616579569	-2.12841462003939	-1.06772953465383\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.716231130896005	-2.17446691491453	-1.1615631358076\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.681738273422403	-2.21837467568496	-1.2542511634222\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.64657306220186	-2.26009459900594	-1.34570220537499\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.610770178375875	-2.29958553925333	-1.43582606950115\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.574364931980616	-2.33680854910277	-1.5245338725443\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.537393227122947	-2.37172691794096	-1.61173812781627\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.499891526570562	-2.40430620807085	-1.69735283147939\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.461896815791148	-2.4345142886753	-1.78129354736653\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.423446566476046	-2.46232136750563	-1.8634774902549\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.384578699584377	-2.48770002026373	-1.94382360751171\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.345331547944089	-2.51062521764886	-2.02225265903105\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.3057438184468	-2.53107435004239	-2.0986872953832\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.265854553873733	-2.54902724980621	-2.17305213409934\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.225703094390381	-2.56446621117273	-2.2452738340163\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.185329038747879	-2.57737600770694	-2.31528116760814\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.144772205229354	-2.5877439073232	-2.3830050912332\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.104072592379767	-2.5955596848421	-2.44837881322733\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.0632703395579665	-2.60081563207488	-2.51133785977608\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.0224056873498764	-2.60350656542551	-2.57182013850104\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.018481062118159	-2.60362983100289	-2.62976599969747\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.0593495849267167	-2.60118530723828	-2.68511829516287\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.100159575132132	-2.59617540500514	-2.73782243455855\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.14087078451761	-2.58860506524146	-2.78782643924842\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.181443062287396	-2.57848175407686	-2.83508099356222\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.221836394664879	-2.56581545546918	-2.87953949343222\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.262010944355551	-2.55061866135803	-2.92115809235585\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.301927089835921	-2.53290635934474	-2.95989574463856\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.34154546442962	-2.51269601791112	-2.99571424587452\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.380826995132176	-2.49000756919142	-3.02857827062515\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.419732941146157	-2.46486338931458	-3.05845540725824\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.458224932088674	-2.43728827633612	-3.08531618991343\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.496265005833576	-2.40730942578144	-3.10913412756246\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.533815645951005	-2.37495640382467	-3.12988573013555\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.570839818707391	-2.34026111812947	-3.14755053168807\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.607301009589392	-2.30325778638062	-3.16211111058482\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.643163259315765	-2.26398290253734	-3.1735531066818\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.67839119930165	-2.22247520084171	-3.18186523548866\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.712950086540279	-2.1787756176176	-3.18703929929794\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.74680583786773	-2.13292725089789	-3.18907019526984\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.779925063576915	-2.08497531791968	-3.18795592046486\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.812275100347658	-2.03496711052953	-3.18369757381916\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.843824043460383	-1.98295194854257	-3.17629935506075\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.874540778261653	-1.92898113110162	-3.16576856056758\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.904395010850504	-1.87310788608423	-3.15211557617158\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.933357297955338	-1.81538731760749	-3.13535386691583\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.961399075971889	-1.75587635168244	-3.11549996377485\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.988492689133634	-1.69463368007173	-3.09257344735117\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.01461141678686	-1.63171970240574	-3.0665969285643\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.03972949974349	-1.5671964666144	-3.03759602635103\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.06382216568568	-1.50112760773337	-3.00559934239918\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.08686565359715	-1.43357828514501	-2.97063843293961\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.10883723719709	-1.36461511831595	-2.93274777762439\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.12971524735361	-1.29430612109463	-2.89196474552178\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.14947909345459	-1.22272063463378	-2.84832955826158\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.16810928371484	-1.1499292590037	-2.80188525036714\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.18558744439957	-1.07600378356414	-2.75267762681326\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.20189633794521	-1.00101711616309	-2.70075521785175\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.2170198799597	-0.925043211232549	-2.64616923114922\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.23094315508542	-0.84815699685218	-2.58897350128429\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.24365243170928	-0.770434300852604	-2.52922443665413\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.2551351755053	-0.691951776031404	-2.46698096384251\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.26538006179636	-0.612786824555496	-2.40230446950439\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.27437698672304	-0.533017521624451	-2.33525873982431\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.28211707720835	-0.45272253847004	-2.26590989760821\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.28859269970867	-0.371981064767964	-2.1943263370709\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.29379746774225	-0.290872730538265	-2.12057865638329\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.29772624818773	-0.209477527611465	-2.04473958804607\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.30037516634662	-0.127875730737868	-1.9668839271584\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.30174160976469	-0.0461478184178354	-1.88708845765241\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.3018242308084	0.0356256064688754	-1.80543187656624\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.30062294799403	0.117363896156448	-1.72199471643034\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.29813894606804	0.19898643753061	-1.63685926584349\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.29437467483862	0.280412731632058	-1.55010948831694\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.2893338467596	0.361562473047301	-1.46183093946675\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.2830214332691	0.442355629108628	-1.37211068263585\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.27544365988655	0.522712518825073	-1.28103720302921\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.26660800007285	0.602553891466555	-1.18870032044668\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.25652316785977	0.681801004723673	-1.09519110069957\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.24519910925592	0.76037570236608	-1.00060176579848\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.23264699243759	0.838200491322853	-0.905025603000731\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.21887919673437	0.91519861810882	-0.808556872807288\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.2039093004202	0.99129414452149	-0.711290715999791\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.18775206732199	1.06641202253393	-0.613323059809449\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.17042343225908	1.14047816830969	-0.514750523310307\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.15194048532773	1.21341953526686	-0.415670322130187\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.13232145504627	1.2851641861191	-0.316180172573289\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.11158569037754	1.35564136382269	-0.216378195249012\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.08975364164629	1.42478156135954	-0.11636281830203\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.0668468403703	1.49251659028741	-0.0162326803390681\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.04288787802532	1.5587796479897	0.0839134668518838\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-1.01790038376455	1.6235053835585	0.183976855693985\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.991909001114761	1.68662996224588	0.283858800229527\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.964939363672007	1.74809112841994	0.383460793447419\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.937018069820879	1.80782826696344	0.482684604434196\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.908172656502271	1.86578246305454	0.581432375252723\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.878431572055499	1.92189656027057	0.679606717453063\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.847824148161569	1.97611521695772	0.777110808120314\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.816380570915265	2.02838496081086	0.873848485364706\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.784131851054583	2.07865424160976	0.969724343159758\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.751109793376873	2.12687348205971	1.06464382543499\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.717346965371855	2.17299512668633	1.15851331933038\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.682876665102439	2.21697368873644	1.25124024752058\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.64773288836503	2.25876579503864	1.34273315951784\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.611950295161701	2.29833022877944	1.43290182186367\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.575564175517312	2.33562797015271	1.52165730712016\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.538610414675265	2.3706222348423	1.60891208157327\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.501125457706249	2.40327851030007	1.6945800915616\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.463146273564853	2.43356458978332	1.77857684834548\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.424710318629513	2.46145060411819	1.86081951143266\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.385855499761741	2.48690905115764	1.94122697027847\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.346620136921074	2.50991482290507	2.0197199242798\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.307042925372611	2.53044523027664	2.09622096098413\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.267162897524412	2.54848002547808	2.1706546324363\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.227019384432393	2.56400142197368	2.24294752958794\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.186651977010685	2.57699411202806	2.31302835469595\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.146100486985711	2.58744528180316	2.3808279916388\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.105404907632495	2.59534462399567	2.44627957408126\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.0646053743319128	2.60068434800247	2.50931855142024\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
-0.0237421249878017	2.60345918760397	2.56988275244682\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.017144539657046	2.60366640615788	2.62791244666167\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.058014295766863	2.60130579929811	2.68335040318329\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.0988268361816609	2.5963796951364	2.73614194719109\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.139541910169539	2.5888929519662	2.78623501384757\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.18011936312334	2.57885295347127	2.83358019964646\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.220519176162509	2.56626960144365	2.87813081113617\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.260701505601085	2.55115530601816	2.91984291097047\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.300626722242922	2.53352497343311	2.95867536124098\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.34025545046536	2.51339599132922	2.99458986404886\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.379548607052823	2.49078821160137	3.02755099927546\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.418467439742029	2.46572393081998	3.05752625951487\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.456973565440807	2.43822786824132	3.08448608213387\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.495029008082823	2.40832714142857	3.10840387842757\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.532596236080885	2.37605123950753	3.12925605984215\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.569638199341883	2.34143199408343	3.14702206123869\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.606118365806867	2.30450354784752	3.16168436117519\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.642000757480223	2.26530232090436	3.17322849918687\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.677249985912407	2.22386697485303	3.18164309004752\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.711831287101254	2.1802383746578	3.18691983499807\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.745710555777433	2.13445954834564	3.18905352993104\\
};
 \addplot3 [color=mycolor10, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor10, mycolor10}]
 table[row sep=crcr] {%
0.778854379040236	2.08657564457051	3.18804207052306\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.94350386118734	2.35875965296835	2.91145141870051\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.980071716616934	2.29834352652583	2.87245624602175\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.01567299159091	2.23566069460107	2.83062815813897\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.05027257490668	2.17077297716012	2.78600840735194\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.08383634326446	2.10374436870299	2.73864099919445\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.11633119492081	2.03464097515011	2.68857264903455\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.14772508233473	1.96353094864634	2.63585273600225\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.17798704377405	1.89048442034706	2.58053325429011\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.20708723385094	1.81557343125233	2.52266876187478\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.2349969529565	1.73887186115761	2.46231632671008\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.26168867556522	1.66045535579099	2.39953547044455\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.2871360773817	1.58040125220872	2.33438810971921\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.31131406130249	1.49878850252278	2.26693849510324\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.3341987821678	1.41569759603558	2.1972531477278\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.35576767027832	1.33121047985861	2.12540079368068\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.37599945365433	1.24541047809345	2.05145229622619\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.3948741790148	1.15838220965459	1.97548058591742\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.41237323145599	1.07021150481541	1.89756058866961\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.42847935281019	0.980985320559365	1.81776915186563\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.44317665866622	0.890791654820054	1.73618496856644\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.45645065403525	0.799719459694597	1.65288849990128\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.46828824764623	0.707858553716031	1.56796189571416\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.47867776485695	0.615299533271181	1.48148891354484\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.48760895916798	0.522133683251384	1.39355483602426\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.49507302232815	0.428452887024186	1.30424638676588\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.50106259302148	0.334349535814807	1.21365164483586\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.50557176412723	0.239916437586731	1.12185995788648\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.50859608854568	0.145246725511298	1.02896185403835\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.510132583584	0.0504337661165703	0.935048952598555\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.51017973389791	-0.0444289327939552	0.840213873702447\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.50873749298615	-0.139247814361959	0.744550146968541\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.50580728323633	-0.233929364943293	0.648152119256362\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.50139199452216	-0.328380206334354	0.551114861618331\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.49549598135331	-0.422507187864883	0.453534075537421\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.48812505858088	-0.516217478266359	0.355505998543061\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.47928649566258	-0.609418657225395	0.257127309298371\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.46898900949333	-0.702018806531827	0.15849503225234\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.45724275580837	-0.793926600731621	0.0597064419509711\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.44405931916732	-0.885051397195174	-0.0391410328982178\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.42945170152912	-0.975303325512198	-0.137949905513743\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.41343430942898	-1.06459337612501	-0.236622727184971\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.39602293977022	-1.15283348811282	-0.335062183379393\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.37723476424481	-1.23993663604046	-0.433171189717564\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.35708831239803	-1.3258169157858	-0.530852987721058\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.33560345335403	-1.41038962926146	-0.628011240239014\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.31280137622019	-1.49357136794686	-0.724550126459144\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.28870456918969	-1.57528009514866	-0.820374436409518\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.26333679736292	-1.65543522690812	-0.915389664857917\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.23672307930947	-1.7339577114758	-1.00950210451614\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.20888966239397	-1.81077010727511	-1.10261893845737\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.17986399689007	-1.88579665927786	-1.19464833165539\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.14967470890799	-1.95896337371644	-1.28549952155549\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.11835157216248	-2.03019809105909	-1.37508290758759\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.08592547860898	-2.09943055717605	-1.46331013953341\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.05242840797688	-2.16659249262664	-1.55009420466052\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
1.01789339623002	-2.23161765999878	-1.63534951353725\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.98235450298549	-2.29444192923458	-1.71899198444396\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.94584677792286	-2.35500334087766	-1.80093912629735\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.908406226216984	-2.41324216717967	-1.88111012000593\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.870069773028453	-2.46910097100585	-1.95942589817667\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.830875227086731	-2.52252466248151	-2.03580922309393\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.790861243401889	-2.57346055332357	-2.110184762894\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.750067285141697	-2.62185840880354	-2.18247916585991\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.708533584711696	-2.66767049729076	-2.25262113276348\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.666301104076613	-2.71085163732697	-2.32054148718306\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.62341149436226	-2.7513592421858	-2.38617324372767\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.579907054777763	-2.7891533618733	-2.44945167410032\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.535830690898623	-2.82419672252795	-2.51031437093528\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.491225872351766	-2.85645476318148	-2.56870130934638\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.446136589944295	-2.88589566984406	-2.62455490612558\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.400607312278246	-2.91249040688033	-2.67782007653358\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.354682941894123	-2.9362127456454	-2.72844428862622\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.308408770986461	-2.95703929035237	-2.77637761506332\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.261830436735115	-2.97494950114612	-2.82157278234877\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.214993876296293	-2.9899257143604	-2.8639852174532\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.167945281497757	-3.00195315993833	-2.90357309177351\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.120731053282853	-3.01101997599917	-2.94029736238566\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.0733977559483006	-3.01711722053688	-2.97412181055012\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.0259920712208838	-3.02023888023907	-3.00501307743205\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.0214392477816756	-3.02038187641752	-3.03294069700094\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.0688494226602513	-3.01754606804446	-3.05787712607727\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.11619169586878	-3.01173425189171	-3.07979777149651\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.163419376828162	-3.00295215977237	-3.09868101436375\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.210485887974117	-2.99120845288792	-3.11450823137501\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.257344810693583	-2.97651471328624	-3.1272638131842\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.303949931104345	-2.95888543243901	-3.13693517979757\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.350255285632763	-2.9383379969497	-3.14351279298051\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.396215206344623	-2.91489267140632	-3.14699016566454\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.441784365984433	-2.88857257839578	-3.14736386834506\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.486917822678714	-2.85940367569961	-3.14463353246361\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.531571064259228	-2.82741473069346	-3.13880185077141\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.575700052162409	-2.7926372919758	-3.12987457467363\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.619261264861709	-2.75510565825353	-3.11786050855719\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.662211740790026	-2.71485684451547	-3.10277150110755\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.70450912070988	-2.67193054552686	-3.08462243362315\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.74611168948955	-2.62636909668106	-3.06343120533892\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.786978417243974	-2.57821743224689	-3.03921871577348\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.82706899979983	-2.52752304105294	-3.01200884411731\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.866343898444905	-2.47433591965242	-2.98182842568225\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.904764378922528	-2.41870852301487	-2.9487072254356\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.94229254963263	-2.36069571279324	-2.91267790864489\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.978891399001743	-2.30035470321746	-2.87377600866228\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.01452483198509	-2.23774500466777	-2.83203989188032\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.04915770566475	-2.17292836498356	-2.7875107198937\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.08275586390883	-2.10596870856554	-2.7402324089043\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.1152861710574	-2.03693207333123	-2.69025158640946\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.14671654460205	-1.96588654558618	-2.63761754521641\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.17701598682671	-1.89290219287483	-2.58238219482793\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.20615461537873	-1.81805099487756	-2.52460001024748\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.23410369273984	-1.7414067724218	-2.46432797825404\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.26083565456809	-1.6630451146774	-2.40162554119979\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.28632413688275	-1.58304330460802	-2.33655453838603\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.3105440020654	-1.50148024275197	-2.26917914507512\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.33347136365148	-1.4184363694078	-2.19956580919864\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.35508360988795	-1.33399358530132	-2.12778318582414\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.3753594260338	-1.24823517081227	-2.05390206944515\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.39427881538137	-1.16124570384036	-1.97799532416122\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.41182311897779	-1.07311097639162	-1.90013781181686\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.42797503402706	-0.983917909967362	-1.82040631817017\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.4427186309547	-0.893754469839237	-1.73887947716409\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.45603936911803	-0.80270957829483	-1.65563769337494\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.46792411114665	-0.710873026939448	-1.57076306271462\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.47836113589896	-0.618335388140547	-1.48433929146479\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.48734015002196	-0.52518792570215	-1.39645161372291\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.49485229810293	-0.431522504857337	-1.30718670734137\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.50089017140288	-0.337431501667596	-1.21663260844285\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.50544781516339	-0.243007711918369	-1.12487862459606\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.50852073447933	-0.148344259600656	-1.03201524673754\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.51010589873191	-0.0535345050689289	-0.93813405992639\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.51020174457761	0.0413280470340612	-0.843327653019908\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.50880817748994	0.136149839994782	-0.747689527359305\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.50592657185273	0.230837357297768	-0.651314004555447\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.50155976960462	0.325297214854832	-0.554296133465641\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.49571207743628	0.41943625310366	-0.456731596453179\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.48838926254296	0.513161628884981	-0.358716615022098\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.47959854693673	0.606380907007687	-0.260347854920223\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.46934860032384	0.699002151411598	-0.161722330804082\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.45764953155439	0.790934015837966	-0.062937310559705\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.44451287865262	0.882085833918303	0.0359097806263026\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.42995159743772	0.972367708592674	0.134721456350839\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.41398004874633	1.06169060076927	0.233400265138748\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.39661398426943	1.14996641713781	0.331848886552821\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.37787053101744	1.23710809705024	0.429970227174556\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.35776817442903	1.32302969838288	0.527667516361036\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.33632674014005	1.40764648229556	0.624844401683458\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.31356737443092	1.49087499680391	0.721405043953222\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.28951252337133	1.57263315908269	0.817254211741835\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.26418591068325	1.65284033641856	0.912297375301421\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.23761251434371	1.73141742573296	1.00644079979321\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.20981854195068	1.80828693159621	1.09959163773207\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.18083140487627	1.8833730426562	1.19165802055589\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.15067969123262	1.95660170640616	1.28254914922951\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.1193931376774	2.02790070221776	1.37217538379384\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.08700260008643	2.09719971256761	1.46044833177193\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.05354002312259	2.16443039238681	1.5472809353446\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-1.01903840873087	2.22952643646522	1.63258755720991\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.98353178359075	2.29242364484391	1.71628406504159\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.947055165557883	2.35305998613141	1.79828791446325\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.909644529128298	2.41137565868117	1.87851823045645\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.871336769959112	2.46731314957002	1.95689588712248\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.832169668480759	2.52081729131937	2.03334358571901\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.792181852636634	2.57183531630331	2.10778593089477\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.751412759786885	2.62031690878986	2.18014950504705\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.709902597813928	2.66621425456401	2.25036294072866\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.667692305468053	2.70948208808385	2.31835699103298\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.624823511992218	2.7500777371229	2.3840645978876\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.581338496065858	2.78796116485501	2.44742095818937\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.537280144108196	2.82309500934001	2.50836358771536\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.492691907982178	2.85544462037135	2.56683238274703\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.447617762140755	2.88497809364934	2.62276967934654\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.40210216025776	2.91166630224624	2.67612031022693\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.356189991386169	2.93548292533229	2.72683165915999\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.309926535686966	2.95640447413415	2.7748537128682\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.263357419772297	2.9744103151004	2.82013911034954\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.216528571706931	2.989482690251	2.86264318958652\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.169486175712422	3.00160673469088	2.90232403159346\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.12227662661864	3.01077049127016	2.93914250175836\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.0749464841075966	3.01696492237675	2.97306228843887\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
-0.0275424267946791	3.02018391884951	3.00404993877402\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.0198887938074026	3.02042430600333	3.03207489167663\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.0673003993965682	3.01768584676012	3.05710950797368\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.114645631015738	3.01197124188265	3.07912909766502\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.161877795168127	3.00328612731091	3.09811194427351\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.208950309867975	2.99163906860377	3.11403932626254\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.255816750581307	2.97704155249137	3.12689553549985\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.302430896011407	2.95950797554646	3.13666789274946\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.348746773683847	2.93905562998603	3.14334676017633\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.39471870528613	2.91570468661713	3.14692555085157\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.440301351717206	2.88947817494373	3.14740073524863\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.485449757802461	2.86040196045421	3.14477184472432\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.530119396630053	2.82850471911194	3.13904147198095\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.574266213464887	2.79381790907406	3.13021526850932\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.617846669196908	2.75637573966637	3.11830193901504\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.660817783280873	2.71621513764488	3.10331323283366\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.703137176125243	2.67337571077742	3.08526393234303\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.744763110888393	2.62789970878106	3.06417183838447\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.785654534640924	2.579831981654	3.0400577527069\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.825771118853472	2.52921993544297	3.0129454574515\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.865073299170093	2.47611348548973	2.9828616916969\\
};
 \addplot3 [color=mycolor11, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor11, mycolor11}]
 table[row sep=crcr] {%
0.903522314427995	2.42056500720285	2.94983612508821\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.1272971045903	2.81824276147575	-1.19553387398391\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.17098832753345	2.74605765740685	-1.15116320313104\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.21352468148899	2.67116429677198	-1.10565721551052\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.25486421564078	2.5936365419808	-1.05906079069341\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.29496615951756	2.51355085357318	-1.01141988367745\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.3337909632022	2.43098621481113	-0.962781479564682\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.37130033633715	2.34602405378282	-0.91319354722311\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.40745728588778	2.25874816309539	-0.862704991978154\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.4422261526261	2.16924461723579	-0.811365607380535\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.47557264629918	2.07760168768117	-0.759226026098163\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.50746387944737	1.98390975584251	-0.706337669980458\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.53786839983901	1.88826122392734	-0.652752699344349\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.56675622148973	1.79075042380954	-0.598523961531978\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.59409885423566	1.69147352399596	-0.543704938790833\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.61986933183141	1.59052843478179	-0.488349695527711\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.64404223854508	1.48801471168796	-0.432512824988541\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.66659373422419	1.38403345727617	-0.376249395416648\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.68750157780759	1.27868722143797	-0.319614895742554\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.7067451492604	1.17207990025658	-0.262665180858888\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.72430546991021	1.064316633541	-0.205456416534363\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.74016522116446	0.955503701133483	-0.14804502402117\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.75430876159065	0.845748418092709	-0.0904876244103887\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.76672214234247	0.735159028855991	-0.0328409827903264\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.77739312091663	0.623844600484873	0.0248380477371703\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.78631117322682	0.511914915099447	0.0824925821271992\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.79346750398294	0.399480361607447	0.140065759493792\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.79885505536531	0.286651826834906	0.197500799188077\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.80246851398536	0.173540586165757	0.254741056797308\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.80430431612584	0.0602581937982158	0.311730080009536\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.8043606512555	-0.0530836272738055	0.368411664288819\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.80263746381469	-0.166373095445762	0.424729908306071\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.79913645327017	-0.279498480745341	0.480629269070878\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.79386107243903	-0.392348215024403	0.536054616709904\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.78681652408338	-0.504811001991335	0.59095128883787\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.77800975577927	-0.616775926975278	0.645265144467483\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.76744945306466	-0.728132566313992	0.698942617405134\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.75514603087352	-0.838771096257479	0.751930769079729\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.74111162326423	-0.948582401279935	0.804177340752525\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.72536007145257	-1.05745818169325	0.855630805056497\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.70790691016101	-1.16529106045586	0.906240416814403\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.68876935229786	-1.27197468907173	0.955956263085422\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.66796627198129	-1.37740385247484	1.00472931239102\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.64551818592505	-1.48147457279595	1.05251146307146\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.62144723320414	-1.58408421190914	1.09925559072534\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.59577715342052	-1.68513157265706	1.14491559468531\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.5685332632903	-1.78451699865504	1.18944644348408\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.53974243167551	-1.88214247257565	1.23280421926606\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.50943305308511	-1.97791171281679	1.27494616110065\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.47763501967136	-2.07173026845788	1.3158307071545\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.44437969174911	-2.16350561241062	1.35541753568128\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.40969986686723	-2.25314723267241	1.39366760478834\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.37362974746251	-2.34056672159236	1.43054319094116\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.33620490712804	-2.42567786306201	1.46600792616762\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.29746225552931	-2.50839671754458	1.50002683392534\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.25744000200265	-2.58864170485905	1.53256636359675\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.21617761787182	-2.66633368463734	1.56359442357785\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.17371579752009	-2.74139603437526	1.59308041292807\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.13009641825598	-2.81375472500026	1.62099525154998\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.08536249901247	-2.88333839388146	1.64731140886904\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.0395581579202	-2.95007841520993	1.67200293098525\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.992728568796708	-3.01390896767979	1.69504546626975\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.944919916594393	-3.07476709940351	1.71641628938124\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.896179351851372	-3.13259278999718	1.73609432367852\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.846554944189977	-3.18732900977469	1.75406016200694\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.796095634908844	-3.23892177599238	1.77029608583845\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.744851188715318	-3.28732020608866	1.78478608274624\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.692872144645789	-3.33247656786617	1.79751586219666\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.640209766222351	-3.37434632656688	1.80847286964316\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.586915990894956	-3.41288818879384	1.81764629890789\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.53304337881891	-3.44806414323611	1.82502710283923\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.478645061018244	-3.47983949815687	1.83060800223432\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.423774686986064	-3.50818291560756	1.83438349301812\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.368486371773578	-3.53306644233446	1.83634985167169\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.312834642619969	-3.55446553734716	1.83650513890444\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.256874385175756	-3.57235909612172	1.83484920156678\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.200660789372675	-3.58672947141468	1.83138367280109\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.14424929499347	-3.59756249066737	1.82611197043109\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.0876955369952739	-3.6048474699834	1.81903929359111\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.0310552906404933	-3.60857722466545	1.81017261759842\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.0256155835106697	-3.6087480763011	1.79952068707405\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.0822611946918266	-3.60535985639059	1.78709400731845\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.138825677051799	-3.59841590651299	1.77290483395086\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.195253244751445	-3.58792307503065	1.75696716082236\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.251488246981571	-3.57389171033508	1.7392967062147\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.307475222847678	-3.55633565064103	1.7199108973383\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.363158956067401	-3.53527221033875	1.69882885314506\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.418484529426711	-3.51072216291795	1.67607136547247\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.473397378941159	-3.48270972048028	1.65166087853807\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.527843347668753	-3.4512625098605	1.62562146680414\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.581768739121403	-3.41641154537998	1.59797881123468\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.635120370222243	-3.37819119825925	1.56876017396791\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.68784562375661	-3.33663916271999	1.53799437142945\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.739892500264954	-3.29179641880963	1.50571174591256\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.791209669326495	-3.24370719198547	1.47194413565351\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.841746520183049	-3.19241890949796	1.43672484343164\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.8914532116531	-3.13798215361635	1.40008860372498\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.940280721286888	-3.08045061174271	1.36207154845396\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.988180893714038	-3.01988102346355	1.32271117134682\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.03510648813604	-2.95633312459132	1.28204629096203\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.08101122491676	-2.88986958825084	1.2401170124041\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.12584983122498	-2.82055596306896	1.19696468777051\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.16957808568407	-2.74846060852824	1.15263187536888\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.2121528619846	-2.67365462754845	1.10716229774449\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.25353217141699	-2.59621179636245	1.06060079855961\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.29367520428222	-2.5162084917555	1.01299329836713\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.33254237013979	-2.43372361573989	0.964386749322132\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.37009533685312	-2.34883851773901	0.914829088876046\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.40629706839408	-2.2616369143578	0.864369192499111\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.44111186136916	-2.17220480681852	0.813056825477687\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.47450538023139	-2.08063039614337	0.760942593834019\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.50644469114325	-1.98700399616766	0.708077894416842\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.53689829445714	-1.89141794446915	0.654514864212034\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.56583615578143	-1.79396651130157	0.600306328923328\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.59322973560139	-1.69474580662206	0.545505750873786\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.61905201742587	-1.59385368530421	0.490167176279417\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.64327753443188	-1.4913896506302	0.434345181946935\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.66588239458083	-1.38745475615729	0.378094821448238\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.68684430418171	-1.28215150605528	0.321471570824679\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.70614258987787	-1.17558375401337	0.264531273874684\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.72375821903583	-1.06785660081611	0.207330087078678\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.73967381851587	-0.959076290689355	0.149924424215631\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.75387369180606	-0.849350106518578	0.092370900725846\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.76634383450268	-0.73878626404278	0.0347262778748654\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.77707194812184	-0.627493805128412	-0.0229525932264434\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.7860474522287	-0.515582490228532	-0.08060882769041\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.79326149487221	-0.403162690133266	-0.138185562954394\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.79870696131525	-0.290345277118343	-0.195626014860604\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.80237848105142	-0.177241515599034	-0.252873533658584\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.80427243310159	-0.0639629523973598	-0.309871659875149\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.80438694958507	0.0493786932692223	-0.366564179996663\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.80272191756178	0.162671639969158	-0.422895181908735\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.79927897914358	0.275804154299491	-0.478809110038677\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.79406152987483	0.388664661081187	-0.534250820146314\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.78707471538357	0.501141853398419	-0.58916563370914\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.77832542630668	0.613124802373276	-0.643499391848153\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.76782229149416	0.724503066567639	-0.697198508741205\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.75557566949902	0.83516680090433	-0.750210024471188\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.74159763836134	0.94500686500011	-0.802481657256923\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.72590198369647	1.05391493080367	-0.853961855015254\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.70850418509919	1.16178358943251	-0.904599846203486\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.68942140087723	1.26850645710322	-0.954345689892026\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.6686724511291	1.3739782800509	-1.00315032501785\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.64627779918312	1.47809503833401	-1.05096561877021\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.62225953141573	1.58075404842238	-1.09774441406087\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.59664133546918	1.68185406446731	-1.14344057603203\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.56944847688995	1.78129537815368	-1.18800903755617\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.54070777421101	1.87897991703569	-1.2314058436827\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.51044757250243	1.97481134125933	-1.27358819498797\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.47869771541652	2.06869513857606	-1.31451448978541\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.44548951575501	2.16053871755397	-1.35414436515465\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.41085572458723	2.25025149889475	-1.39243873674875\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.37483049894996	2.337745004766	-1.42935983734057\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.33744936816049	2.42293294606118	-1.46487125407008\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.29874919877647	2.5057313075009	-1.49893796435598\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.2587681582368	2.58605843049163	-1.53152637043622\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.21754567721957	2.66383509366027	-1.56260433250319\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.17512241075423	2.73898459098494	-1.59214120040118\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.13154019812613	2.81143280744516	-1.62010784385457\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.08684202161324	2.88110829211657	-1.64647668119711\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-1.04107196409548	2.94794232863836	-1.67122170657397\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.994275165578751	3.01186900298363	-1.69431851558952\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.946497778676228	3.07282526846615	-1.71574432937584\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.897786923091112	3.13075100791912	-1.73547801705802\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.848190639145542	3.1855890929848	-1.75350011659415\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.797757840401577	3.23728544045647	-1.76979285396943\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.746538265420959	3.28578906561715	-1.78434016072557\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.69458242871123	3.33105213252249	-1.79712768980799\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.641941570906588	3.37303000117818	-1.80814282971545\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.58866760823261	3.41168127156552	-1.81737471693789\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.534813081304682	3.44696782447149	-1.82481424667041\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.480431103310639	3.47885485908323	-1.83045408179276\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.425575307628707	3.50731092730985	-1.83428866010546\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.370299794932425	3.53230796479754	-1.83631419981541\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.314659079834691	3.55382131860769	-1.83652870326564\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.258708037123585	3.57182977153038	-1.83493195890547\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.202501847642956	3.5863155630096	-1.83152554149912\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.146095943871179	3.59726440665927	-1.82631281057269\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.0895459552517347	3.60466550435298	-1.8192989071008\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
-0.0329076533295405	3.60851155687348	-1.81049074843644\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.0237631032528681	3.60879877111142	-1.79989702148881\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.0804104238450531	3.60552686380622	-1.787528174156\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.136978440909956	3.59869906182548	-1.77339640502092\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.193411365122388	3.58832209898249	-1.75751565132063\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.249653540390377	3.57440620939511	-1.73990157520097\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.305649498745127	3.55696511739257	-1.72057154826996\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.361344015045436	3.53601602398002	-1.69954463446542\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.416682161442627	3.51157958987435	-1.67684157125337\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.47160936155229	3.48367991512784	-1.65248474917605\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.526071444279382	3.45234451535987	-1.62649818976964\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.580014697243632	3.41760429462008	-1.59890752187333\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.633385919752535	3.37949351490975	-1.56973995635332\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.686132475269709	3.33804976239139	-1.53902425926651\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.738202343326855	3.29331391031998	-1.50679072349044\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.789544170828137	3.24533007873242	-1.47307113884739\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.840107322696368	3.19414559093475	-1.43789876075218\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.889841931811069	3.13981092683033	-1.40130827741453\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.93869894818914	3.0823796731348	-1.36333577562835\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
0.986630187359637	3.02190847052702	-1.3240187051817\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.03358837788496	2.95845695778809	-1.28339584192254\\
};
 \addplot3 [color=mycolor12, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor12, mycolor12}]
 table[row sep=crcr] {%
1.07952720798157	2.89208771298352	-1.24150724951663\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.904515060450154	2.26128765112538	2.99982110538057\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.939571807247997	2.20336812529265	2.97052529344673\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.973701915994624	2.14327556198692	2.9382998472393\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.00687172640222	2.08106922656216	2.90317654860236\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.03904852526223	2.01681046904717	2.86519003734178\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.07020057870828	1.95056266364006	2.82437777706224\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.10029716351317	1.88239114620639	2.78078001821937\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.12930859738921	1.81236314984276	2.73443975842334\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.1572062682619	1.74054773856916	2.68540270003313\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.18396266248814	1.66701573921567	2.63371720508331\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.20955139199113	1.59183967157062	2.57943424758775\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.23394722028521	1.51509367685909	2.52260736326723\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.25712608736495	1.43685344462222	2.46329259675074\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.27906513343395	1.35719613806964	2.40154844630232\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.29974272144994	1.27620031797846	2.33743580612804\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.31913845846403	1.19394586521387	2.27101790632002\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.33723321573287	1.11051390194794	2.20236025049682\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.35400914758412	1.02598671165411	2.13153055120141\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.36944970901646	0.940447657956414	2.05859866312082\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.38353967201681	0.853981102413389	1.98363651419298\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.39626514057878	0.766672321317818	1.90671803466896\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.40761356440732	0.678607421594307	1.82791908420037\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.4175737512963	0.589873255877674	1.74731737702399\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.42613587816664	0.500557336855893	1.66499240531731\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.43329150075415	0.410747750962065	1.5810253608006\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.43903356193759	0.320533071500555	1.49549905466284\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.44335639869861	0.23000227129294	1.4084978358905\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.44625574770682	0.139244634929959	1.32010750807964\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.44772874952444	0.0483496707159741	1.23041524481345\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.44777395142641	-0.0425929776072017	1.13950950368868\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.44639130883304	-0.133493619270045	1.0474799390757\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.44358218535404	-0.224262604931445	0.954417313698296\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.43934935144366	-0.314810415093973	0.86041340912031\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.43369698166838	-0.405047748391088	0.76556093522754\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.42663065058979	-0.494885609659218	0.66995343879404\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.41815732726679	-0.584235397707853	0.573685211223078\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.40828536838244	-0.673008992701091	0.476851195553709\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.39702451000233	-0.761118843064448	0.379546892824683\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.38438585797254	-0.848478051831239	0.28186826788803\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.37038187696665	-0.935000462343354	0.183911654765227\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.35502637819266	-1.02060074322192	0.0857736616392635\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.33833450577192	-1.10519447252404	-0.0124489244236675\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.32032272180346	-1.18869822100262	-0.110659232928908\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.30100879012849	-1.27102963438718	-0.208760405490351\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.28041175881111	-1.35210751460443	-0.30665569135551\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.25855194135244	-1.43185189985866	-0.404248542824448\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.23545089665675	-1.51018414349276	-0.501442710468435\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.21113140776933	-1.58702699155229	-0.59814233805445\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.18561745940708	-1.66230465897599	-0.694252057081897\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.1589342143039	-1.73594290433759	-0.789677080838301\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.13110798839442	-1.8078691030653	-0.884323297881229\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.10216622486025	-1.87801231906664	-0.978097364854229\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.07213746706461	-1.94630337468802	-1.07090679854526\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.04105133040186	-2.0126749189402	-1.16266006709683\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
1.00893847308978	-2.07706149392209	-1.25326668027785\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.975830565933421	-2.13939959937761	-1.34263727872821\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.9417602610902	-2.19962775532182	-1.43068372208808\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.906761159867268	-2.25768656267461	-1.51731917592494\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.87086777958273	-2.3135187618421	-1.60245819737269\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.834115519523474	-2.36706928918804	-1.68601681939838\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.796540626033184	-2.41828533133944	-1.76791263361332\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.758180156764939	-2.46711637727295	-1.84806487154714\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.719071944133691	-2.51351426813058	-1.92639448430438\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.679254558004625	-2.55743324471561	-2.00282422052527\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.638767267654239	-2.59882999262187	-2.07727870257365\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.597650003041627	-2.63766368495194	-2.14968450087701\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.555943315428179	-2.67389602258198	-2.21997020634526\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.513688337384537	-2.70749127193372	-2.28806650079681\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.470926742224231	-2.73841630021608	-2.35390622532257\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.427700702904027	-2.7666406081019	-2.41742444652038\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.384052850431508	-2.79213635980741	-2.47855852053454\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.3400262318209	-2.81487841054486	-2.53724815483736\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.295664267638632	-2.83484433132116	-2.59343546769172\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.251010709180477	-2.85201443105811	-2.64706504523601\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.206109595322516	-2.86637177601246	-2.69808399613523\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.161005209088486	-2.87790220647651	-2.74644200374421\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.115742033976337	-2.88659435074292	-2.79209137573162\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.0703647100870746	-2.89243963631988	-2.83498709111582\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.0249179900991568	-2.8954322983856	-2.87508684466605\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.0205533048681373	-2.89556938547375	-2.91235108862535\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.0660043294588385	-2.89285076238433	-2.9467430717139\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.11139025830832	-2.88727911031699	-2.97822887537439\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.156666330251617	-2.87885992422674	-3.00677744722368\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.201787892468423	-2.86760150740465	-3.03236063167773\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.246710444521244	-2.85351496328885	-3.0549531977196\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.291389682243259	-2.83661418451391	-3.07453286378315\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.33578154143261	-2.8169158392095	-3.09108031972787\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.379842241310041	-2.79443935456168	-3.10457924588325\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.423528327697006	-2.7692068976531	-3.11501632914374\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.466796715871674	-2.74124335360115	-3.12238127609866\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.509604733060566	-2.71057630101532	-3.12666682318385\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.551910160523914	-2.67723598479825	-3.12786874384529\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.593671275193233	-2.6412552863172	-3.12598585270747\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.634846890820047	-2.60266969097526	-3.12102000674242\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.675396398595186	-2.56151725321447	-3.11297610343833\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.715279807198591	-2.51783855898518	-3.10186207596946\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.754457782240129	-2.47167668571882	-3.08768888537219\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.792891685052522	-2.42307715984346	-3.07047050973485\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.830543610798134	-2.37208791188403	-3.05022393041206\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.867376425852021	-2.31875922919165	-3.02696911527712\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.903353804424393	-2.26314370634846	-3.00072899902901\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.938440264386358	-2.20529619329707	-2.97152946057343\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.972601202263619	-2.14527374124566	-2.93939929750008\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.00580292736361	-2.08313554640208	-2.90437019768154\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.03801269500241	-2.01894289159253	-2.86647670802155\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.0691987387987	-1.95275908582236	-2.82575620038371\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.09933030200283	-1.88464940183849	-2.78224883473401\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.1283776678302	-1.81468101175523	-2.73599751953376\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.15631218876899	-1.7429229208068	-2.68704786942171\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.18310631483329	-1.66944589929204	-2.63544816022739\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.20873362073387	-1.59432241277822	-2.58124928135978\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.23316883193971	-1.51762655063308	-2.52450468561845\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.25638784960457	-1.43943395295533	-2.46527033647656\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.27836777433418	-1.35982173597575	-2.40360465288776\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.29908692877033	-1.27886841600255	-2.33956845167138\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.31852487896988	-1.19665383198584	-2.27322488753285\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.3366624545574	-1.11325906677778	-2.20463939077831\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.35348176763164	-1.02876636716578	-2.13387960278498\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.36896623040722	-0.94325906275799	-2.06101530929096\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.38310057157407	-0.856821483800704	-1.98611837157007\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.39587085135849	-0.769538878008999	-1.90926265555983\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.40726447527109	-0.681497326492493	-1.83052395901233\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.41727020652785	-0.5927836588592	-1.74997993673986\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.42587817713226	-0.503485367581178	-1.66771002402907\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.43307989760748	-0.413690521706443	-1.58379535829915\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.43886826536893	-0.323487680002242	-1.49831869908132\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.44323757172912	-0.232965803615352	-1.41136434639855\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.44618350752775	-0.14221416833553	-1.32301805762594\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.44770316738155	-0.051322276548665	-1.23336696291387\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.44779505254967	0.0396202310335639	-1.14249947925725\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.44645907241181	0.130523663780436	-1.05050522329562\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.44369654455754	0.22129836959818	-0.957474922930148\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.43951019348691	0.311854823347949	-0.863500327844648\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.43390414792343	0.4021037151386	-0.768674119018882\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.42688393674214	0.491956038407177	-0.673089817323392\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.41845648351692	0.581323177700248	-0.576841691285998\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.40863009969216	0.670116996069515	-0.480024664120931\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.39741447638577	0.758249921995507	-0.382734220112291\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.38482067483142	0.845635035753624	-0.285066310444164\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.37086111546962	0.93218615513736	-0.187117258570259\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.35554956569822	1.01781792045416	-0.088983665216401\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.33890112629455	1.10244587871011	0.00923768689042281\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.3209322165225	1.18598656690032	0.107449928472525\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.30166055793927	1.26835759432311	0.20555619923733\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.28110515691778	1.34947772383647	0.30345974340433\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.25928628590192	1.42926695197695	0.401064005128965\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.23622546341319	1.50764658786187	0.498272723729319\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.21194543282833	1.58453933079691	0.594990028621716\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.1864701399491	1.65986934651276	0.691120533871593\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.15982470938607	1.73356234195549	0.786569432266388\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.13203541977983	1.80554563855687	0.881242588817675\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.10312967788415	1.87574824391252	0.975046633600335\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.07313599153647	1.94410092179707	1.06788905383718\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.04208394154248	2.01053626044724	1.15967828513825\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-1.01000415250253	2.07498873904574	1.25032380180474\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.976928262608577	2.13739479234005	1.33973620610861\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.942888892441527	2.19769287333275	1.42782731645965\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.907919612799687	2.25582351398124	1.5145102543732\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.87205491159009	2.31172938384716	1.59969953015276\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.835330159815337	2.36535534663769	1.6833111272028\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.797781576689491	2.41664851458281	1.76526258488885\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.759446193917447	2.46555830059505	1.84547307986303\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.720361819172989	2.51203646816026	1.92386350577478\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.68056699881156	2.55603717891005	2.00035655128831\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.64010097985452	2.59751703782922	2.07487677632966\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.599003671282382	2.63643513605339	2.14735068648831\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.557315604675204	2.67275309121474	2.21770680549992\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.51507789423895	2.70643508529604	2.28587574573864\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.472332196257241	2.73744789995557	2.3517902766496\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.429120668008499	2.76576094928822	2.41538539105401\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.385485926188987	2.79134630999035	2.47659836926144\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.341471004882757	2.81417874889875	2.53536884092618\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.297119313119952	2.83423574787638	2.59163884458651\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.252474592065331	2.85149752602061	2.6453528848283\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.207580871879224	2.86594705917177	2.69645798701655\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.162482428293476	2.877570096703	2.7449037495407\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.11722373894519	2.88635517557467	2.79064239352253\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.0718494395113578	2.89229363163969	2.83362880993725\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
-0.0264042796876162	2.89537960818829	2.87382060410166\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.0190669209454438	2.89561006172421	2.91117813748515\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.0645193171248885	2.89298476496625	2.94566456680268\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.109908082133384	2.8875063070724	2.9772458803508\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.155188452008845	2.87918009108639	3.00589093155125\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.200315769692201	2.86801432860897	3.03157146966872\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.245245529069716	2.85402003169934	3.05426216767275\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.289933418866456	2.83721100201474	3.07394064721606\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.334335366347592	2.81760381719871	3.09058750070491\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.378407580784446	2.79521781453169	3.10418631043949\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.422106596642417	2.77007507185991	3.11472366480565\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.465389316448186	2.74220038582147	3.12218917150188\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.508213053293926	2.71162124739104	3.12657546778854\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.550535572936601	2.6783678147673	3.12787822774929\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.592315135450831	2.64247288362991	3.12609616655742\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.633510536394241	2.60397185479525	3.12123104174301\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.674081147444701	2.56290269930297	3.11328765145957\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.713986956469376	2.51930592096758	3.10227382975199\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.753188606986065	2.47322451643224	3.08820043883025\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.791647436977923	2.42470393276397	3.07108135835681\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.829325517023271	2.3737920226322	3.05093347175798\\
};
 \addplot3 [color=mycolor13, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor13, mycolor13}]
 table[row sep=crcr] {%
0.866185687702895	2.32053899711481	3.02777664957292\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.469456458657077	1.17364114664269	1.82569665417974\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.487651419607271	1.14358007118531	1.85868186210258\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.505365441945161	1.11239115770597	1.88983397400739\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.522581055492299	1.0801051657845	1.9191222666093\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.539281281618136	1.04675393697724	1.94651785478623\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.555449649984938	1.0123703634138	1.97199372006629\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.571070214791393	0.976988355357725	1.99552473727442\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.586127570498917	0.940642807763017	2.01708769931163\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.600606867025119	0.903369565859527	2.03666134004269\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.614493824389466	0.86520538980116	2.05422635526948\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.627774746796693	0.826187918411747	2.0697654217695\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.640436536144066	0.78635563206434	2.08326321438059\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.65246670493918	0.745747814730543	2.09470642111518\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.663853388615558	0.704404515237309	2.10408375628895\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.674585357233891	0.662366507769408	2.11138597165124\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.684652026557391	0.619675251656523	2.11660586550597\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.694043468490333	0.57637285048463	2.11973828981417\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.70275042086948	0.532502010571997	2.1207801552712\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.710764296598751	0.48810599885074	2.11973043435347\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.718077192118107	0.443228600195484	2.11659016233188\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.724681895198317	0.397914074241219	2.11136243625078\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.730571892053907	0.352207111732916	2.10405241187354\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.735741373767276	0.306152790449986	2.09466729859776\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.740185242017653	0.259796530749014	2.08321635234515\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.743899114109235	0.213184050768645	2.06971086643297\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.746879327293556	0.166361321340783	2.05416416043621\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.749122942381809	0.11937452065257	2.03659156705138\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.750627746643583	0.0722699887038732	2.0170104169748\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.751392255989126	0.0250941816051801	1.99544002181057\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.751415716433013	-0.0221063742390161	1.97190165502472\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.750698104837746	-0.0692851280161577	1.94641853096466\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.749240128936577	-0.116395550415636	1.9190157819643\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.747043226635514	-0.163391179517597	1.88972043355777\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.744109564595213	-0.21022566661529	1.85856137782586\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.740442036094138	-0.256852821925753	1.82556934490164\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.736044258175113	-0.303226660143767	1.7907768726634\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.730920568078069	-0.349301445794149	1.75421827464462\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.72507601896251	-0.395031738337648	1.71592960619281\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.71851637492391	-0.440372436985973	1.67594862891049\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.711248105308967	-0.485278825181739	1.63431477341338\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.70327837833531	-0.529706614699475	1.59106910044258\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.694615054021954	-0.573611989324198	1.54625426036905\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.685266676437481	-0.61695164806447	1.49991445113035\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.675242465273585	-0.65968284785733	1.45209537464112\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.664552306752294	-0.701763445722967	1.40284419172026\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.653206743875839	-0.743151940327584	1.35220947557932\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.641216966028779	-0.783807512913435	1.30024116391793\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.628594797942651	-0.823690067555696	1.24699050967352\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.615352688034006	-0.862760270706438	1.19251003047389\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.601503696127358	-0.900979589986734	1.13685345684255\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.587061480575131	-0.938310332188608	1.08007567920782\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.572040284787325	-0.974715680449383	1.02223269376797\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.556454923184172	-1.01015973056173	0.963381547265879\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.540320766585648	-1.04460752638364	0.903580280727569\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.52365372705224	-1.07802509431337	0.842887872220128\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.506470242191924	-1.11037947679538	0.781364178685526\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.48878725894883	-1.1416387648242	0.719069876907634\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.470622216889585	-1.1717721294142	0.656066403670696\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.451993031003807	-1.20074985200421	0.592415895168249\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.432918074035733	-1.22854335376694	0.528181125722282\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.413416158364378	-1.25512522379447	0.46342544587303\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.393506517450128	-1.28046924613176	0.398212719900497\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.373208786866033	-1.30455042563179	0.332607262839299\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.352542984932531	-1.3273450126066	0.266673777048972\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.331529492974692	-1.34883052625003	0.20047728840227\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.310189035221455	-1.36898577680913	0.134083082154417\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.288542658366678	-1.38779088648215	0.0675566385565388\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.266611710812163	-1.40522730902278	0.000963568276787395\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.244417821613133	-1.42127784803103	-0.0656304523071593\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.221982879146907	-1.43592667391297	-0.1321597458804\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.199329009525832	-1.44915933949237	-0.198558698964041\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.176478554775753	-1.46096279425905	-0.264761826625461\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.153454050801529	-1.4713253972397	-0.330703837061814\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.130278205161359	-1.48023692847865	-0.396319695993044\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.106973874671797	-1.48768859911709	-0.461544690800935\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.0835640428655793	-1.493673060061	-0.526314494350922\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.0600717973244718	-1.49818440922905	-0.590565228433721\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.0365203069095011	-1.50121819737342	-0.654233526764224\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.0129327989110276	-1.50277143246785	-0.717256597475501\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.0106674638588079	-1.50284258265842	-0.77957228504631\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.0342572060086703	-1.50143157777438	-0.841119131601004\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.0578131625230218	-1.4985398093973	-0.901836437521406\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.0813121017068811	-1.49417012948867	-0.96166432131086\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.10473084809772	-1.4883268475772	-1.02054377865143\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.128046305321905	-1.4810157265086	-1.07841674059597\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.151235478873129	-1.47224397676208	-1.13522613083774\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.174275498790392	-1.46202024933911	-1.19091592200103\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.197143642213142	-1.45035462723153	-1.24543119089724\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.219817355791338	-1.43725861547732	-1.29871817269208\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.242274277928345	-1.42274512981396	-1.35072431393026\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.264492260834707	-1.4068284839405	-1.40139832436551\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.286449392371061	-1.38952437540086	-1.45069022754483\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.308124017658642	-1.37084987010239	-1.49855141009695\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.329494760436069	-1.35082338548489	-1.54493466967651\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.350540544141352	-1.32946467235669	-1.58979426151665\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.371240612698319	-1.30679479541574	-1.63308594354409\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.391574550986978	-1.28283611247483	-1.67476702001214\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.411522304977604	-1.25761225241162	-1.71479638360876\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.431064201508722	-1.23114809186496	-1.75313455599799\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.450180967689445	-1.20346973070074	-1.78974372675481\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.468853749907074	-1.17460446627128	-1.82458779065514\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.487064132421169	-1.14458076649374	-1.85763238328402\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.504794155525795	-1.11342824177409	-1.88884491492699\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.522026333261995	-1.0811776158043	-1.91819460271117\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.538743670663049	-1.04786069526161	-1.94565250096443\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.554929680515492	-1.01351033843964	-1.97119152976254\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.570568399619376	-0.978160422842423	-1.99478650163641\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.585644404531719	-0.941845811773286	-2.01641414641275\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.600142826777645	-0.90460231995141	-2.03605313416398\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.614049367514179	-0.866466678190149	-2.05368409624451\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.627350311632258	-0.827476497171825	-2.06928964439279\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.640032541283049	-0.787670230354789	-2.08285438788017\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.652083548815217	-0.747087136049286	-2.09436494868979\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.663491449110404	-0.705767238699571	-2.10380997471047\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.674244991304742	-0.663751289410413	-2.11118015093248\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.68433356988484	-0.621080725756959	-2.1164682086344\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.69374723514731	-0.577797630917571	-2.11966893255174\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.702476703011503	-0.533944692169947	-2.12077916602041\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.71051336417579	-0.489565158791458	-2.11979781408998\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.717849292608354	-0.444702799405221	-2.11672584460347\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.724477253364113	-0.399401858813978	-2.11156628724291\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.73039070972007	-0.353707014364353	-2.10432423054135\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.735583829622058	-0.307663331884505	-2.09500681686433\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.740051491436513	-0.261316221238669	-2.08362323536588\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.7437892890016	-0.214711391542376	-2.07018471292582\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.746793535972725	-0.167894806082556	-2.05470450307748\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.749061269458136	-0.120912636986958	-2.03719787293653\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.750590252941027	-0.0738112196876148	-2.01768208814412\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.751378978485268	-0.0266370072232379	-1.99617639583883\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.751426668222584	0.0205634755743623	-1.97270200567453\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.750733275119714	0.0677436779646689	-1.94728206890264\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.749299483024798	0.114857069208401	-1.91994165553963\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.747126705992946	0.161857184457729	-1.89070772964207\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.744217086891639	0.208697670581509	-1.85960912271374\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.74057349528737	0.255332331880331	-1.82667650527105\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.73619952461557	0.301715175646315	-1.79194235659467\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.731099488636645	0.347800457522695	-1.75544093269739\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.725278417181591	0.393542726618482	-1.71720823253964\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.718742051191408	0.438896870333696	-1.67728196252606\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.711496837055181	0.483818158850963	-1.6357014993182\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.703549920252431	0.528262289249604	-1.59250785099984\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.694909138305998	0.572185429198696	-1.54774361663343\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.685583013052407	0.615544260186029	-1.50145294424745\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.675580742237337	0.658296020240308	-1.45368148729608\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.664912190444488	0.700398546104488	-1.4044763596342\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.653587879366792	0.741810314818623	-1.35388608905207\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.641618977429554	0.782490484671242	-1.30196056941558\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.62901728877577	0.822398935478847	-1.2487510114592\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.615795241624469	0.861496308153821	-1.19430989228015\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.601965876013584	0.899744043521717	-1.13869090358374\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.58754283093941	0.937104420349636	-1.08194889873072\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.572540330905362	0.973540592548212	-1.02413983863903\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.556973171893277	1.00901662551049	-0.965320736593189\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.54085670677111	1.04349753155187	-0.905549602015879\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.524206830151403	1.07694930441617	-0.84488538325701\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.507039962715476	1.10933895281377	-0.783387909456851\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.489373035018786	1.14063453295874	-0.721117831540472\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.471223470793424	1.17080518007293	-0.658136562401706\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.452609169764238	1.19982113882583	-0.594506216335649\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.433548489995505	1.22765379268036	-0.530289547779398\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.414060229785578	1.25427569211543	-0.46554988942147\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.394163609127354	1.27966058169766	-0.40035108974092\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.373878250752859	1.30378342597531	-0.334757450037779\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.353224160780632	1.32662043416919	-0.268833661016895\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.332221708985006	1.3481490836359	-0.202644738987737\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.310891608706729	1.36834814208043	-0.136255961743068\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.289254896424762	1.38719768849619	-0.0697328041797451\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.267332911009374	1.40467913281183	-0.00314087372511969\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.245147272677016	1.42077523422534	0.0634541543672651\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.222719861667719	1.43547011820756	0.129986601788869\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.200072796666049	1.4487492921582	0.196390851950363\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.177228412986899	1.46059965969891	0.262601414694967\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.154209240547631	1.47100953358939	0.328552990887099\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.131037981648299	1.47996864725376	0.394180536812626\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.107737488581856	1.48746816490582	0.459419328327216\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.0843307410964411	1.49350069026314	0.524205024689516\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.060840823731955	1.49806027384163	0.588473732016206\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.037290903053297	1.50114241882303	0.652162066296343\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
-0.0137042048026995	1.5027440854899	0.715207215902857\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.00989600900629804	1.50286369422345	0.777547003539538\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.0334864630306472	1.50150112706144	0.839119947562425\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.0570438915527351	1.49865772781448	0.89986532261512\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.0805450614258359	1.49433630074077	0.959723219518223\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.103966794987439	1.48854110778041	1.01863460435383\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.127285992917859	1.48127786435214	1.0765413766868\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.150479657021578	1.47255373371658	1.13338642686544\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.173524912908857	1.46237731991161	1.18911369234496\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.19639903255525	1.45075865926674	1.24366821297831\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.219079456716759	1.43770921050494	1.29699618521979\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.241543817178541	1.42324184344167	1.34904501518791\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.263769958815208	1.40737082629223	1.39976337053532\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.285735961440977	1.39011181159991	1.44910123107453\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.307420161428107	1.37148182079897	1.49700993810953\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.328801173072321	1.35149922742747	1.5434422424247\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.349857909684119	1.33018373900669	1.58835235088358\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.370569604385195	1.30755637760488	1.63169597159164\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.390915830589454	1.28363945910455	1.67343035757849\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.410876522148406	1.25845657119382	1.7135143489564\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.430431993141099	1.23203255010341	1.7519084135136\\
};
 \addplot3 [color=mycolor14, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor14, mycolor14}]
 table[row sep=crcr] {%
0.449562957289048	1.20439345611229	1.78857468570232\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.594616918713715	1.48654229678429	1.75834572253658\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.617662786795432	1.44846672293273	1.77864969329143\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.640099494580246	1.40896262135073	1.79719949850739\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.661904914214791	1.3680689523428	1.81397684372817\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.6830575404438	1.32582604665263	1.82896518255853\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.70353651181933	1.28227556568759	1.8421497329829\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.723321631275035	1.23746046043078	1.85351749194392\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.742393386045214	1.19142492908129	1.86305724816647\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.760732966908966	1.14421437346443	1.87075959321467\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.778322286740497	1.09587535425488	1.87661693077076\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.795143998347259	1.04645554505694	1.88062348412686\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.811181511578356	0.996003685387203	1.88277530188217\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.826419009686316	0.944569532605955	1.88307026183996\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.840841464926114	0.892203812844748	1.88150807310057\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.85443465337605	0.838958170978552	1.87809027634831\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.867185168965872	0.784885119691799	1.87282024233194\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.879080436698303	0.730037987688564	1.86570316854039\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.890108725050934	0.674470867097967	1.85674607407674\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.90025915754626	0.61823856012665	1.84595779273583\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.909521723478432	0.561396525010955	1.83334896429198\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.917887287786159	0.504000821322106	1.81893202400573\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.925347600062026	0.446108054678325	1.80272119035974\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.931895302689323	0.387775320918427	1.78473245103605\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.937523938098382	0.32906014979194	1.76498354714843\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.942227955135256	0.270020448221283	1.74349395574557\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.946002714536458	0.210714443191967	1.72028487060205\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.948844493504359	0.151200624327139	1.69537918131637\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.950750489378742	0.0915376862031042	1.66880145073643\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.951718822400883	0.0317844704627105	1.64057789073478\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.95174853756743	-0.0280000922163006	1.61073633635759\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.950839605572264	-0.0877570402407585	1.57930621837277\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.948992922835398	-0.147427439252015	1.54631853424434\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.9462103106189	-0.206952440249037	1.51180581756163\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.942494513230701	-0.266273337627318	1.47580210595358\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.937849195318061	-0.325331627076363	1.43834290751963\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.932278938253374	-0.384069063278654	1.3994651658104\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.925789235615853	-0.44242771735319	1.35920722339274\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.91838648777358	-0.500350033986936	1.3176087840349\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.910077995571239	-0.557778888197861	1.27471087354939\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.900871953129772	-0.614657641673555	1.23055579933182\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.890777439765057	-0.670930198629885	1.18518710863597\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.879804411033572	-0.72654106113459	1.13864954562595\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.867963688913884	-0.781435383841244	1.09098900724795\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.855266951133638	-0.835559028079635	1.04225249796516\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.841726719652588	-0.888858615249174	0.992488083400248\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.827356348312998	-0.941281579462717	0.941744842931495\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.812170009669635	-0.992776219388844	0.89007282128895\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.796182681012298	-1.0432917492415	0.837522979198626\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.779410129594706	-1.09277834886667	0.784147143123268\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.761868897084286	-1.14118721287675	0.729997954149319\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.743576283248212	-1.18847059878409	0.675128816070461\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.724550328891782	-1.23458187408627	0.619593842718964\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.70480979806595	-1.27947556225668	0.563447804596756\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.684374159561578	-1.32310738759507	0.506746074858871\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.663263567708641	-1.36543431889371	0.44954457470254\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.641498842499336	-1.4064146118763	0.391899718215779\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.619101449054686	-1.44600785036758	0.333868356739874\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.596093476454902	-1.48417498615317	0.275507722800635\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.57249761595437	-1.52087837749025	0.216875373663705\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.548337138602757	-1.55608182623115	0.158029134569606\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.523635872294296	-1.58975061352323	0.0990270417044998\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.498418178267904	-1.62185153404975	0.0399272849628965\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.472708927081284	-1.65235292877816	-0.0192118494412154\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.446533474082728	-1.68122471618328	-0.0783320364582418\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.419917634404798	-1.70843842191477	-0.137374969725154\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.392887657504556	-1.73396720687949	-0.19628241906923\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.365470201275446	-1.75778589371114	-0.254996287936656\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.337692305756357	-1.77987099160106	-0.313458670689345\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.309581366463815	-1.80020071946567	-0.371611909713473\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.281165107373573	-1.8187550274277	-0.429398652283396\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.252471553578278	-1.83551561659012	-0.486761907124892\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.223529003648159	-1.85046595708307	-0.543645100621906\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.194366001721999	-1.86359130436626	-0.599992132611404\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.16501130935593	-1.87487871377049	-0.655747431711282\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.135493877157789	-1.88431705326416	-0.710856010126776\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.10584281623504	-1.89189701443204	-0.765263517881318\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.0760873694843896	-1.89761112165557	-0.818916296418353\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.0462568827514443	-1.90145373948555	-0.871761431521252\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.0163807758888212	-1.90342107820005	-0.923746805499138\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.0135114862587198	-1.90351119754191	-0.974821148587143\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.0433904229135212	-1.90172400863234	-1.02493408951041\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.0732265664399849	-1.89806127405855	-1.074036205162\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.102990491406569	-1.89252660613542	-1.12207906934562\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.13265284360616	-1.88512546334293	-1.16901530053524\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.162184369006203	-1.87586514494282	-1.21479860860438\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.191555942600035	-1.86475478377978	-1.25938384047901\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.220738597130971	-1.85180533727433	-1.30272702466907\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.249703551660804	-1.83702957661629	-1.34478541463469\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.278422239954563	-1.8204420741693	-1.38551753094425\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.306866338653511	-1.80205918909914	-1.42488320218289\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.335007795208624	-1.7818990512397	-1.46284360457086\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.362818855546971	-1.75998154321272	-1.49936130025296\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.390272091443742	-1.73632828081893	-1.53440027422095\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.417340427572907	-1.71096259171969	-1.56792596983287\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.44399716820983	-1.68390949243055	-1.59990532289392\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.470216023559518	-1.65519566364904	-1.63030679426557\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.495971135684515	-1.62484942394129	-1.65910040097049\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.521237104006893	-1.59290070181324	-1.68625774576285\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.545989010359178	-1.55938100619416	-1.71175204513458\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.570202443559499	-1.52432339536142	-1.73555815573029\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.593853523486741	-1.48776244433734	-1.75765259914443\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.616918924631939	-1.44973421079002	-1.77801358507653\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.639375899102699	-1.41027619947212	-1.79662103282154\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.661202299057953	-1.36942732523233	-1.81345659107415\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.682376598550919	-1.32722787463622	-1.82850365602741\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.702877914758734	-1.28371946623423	-1.84174738774803\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.722686028577811	-1.23894500951607	-1.85317472481201\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.741781404564616	-1.19294866259183	-1.86277439718627\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.760145210202191	-1.14577578864179	-1.87053693734355\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.777759334473436	-1.09747291117767	-1.87645468959959\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.794606405722812	-1.04808766815955	-1.88052181766348\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.810669808788871	-0.997668765013661	-1.88273431039353\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.825933701390693	-0.946265926597431	-1.88308998575329\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.840383029752096	-0.893929848159106	-1.88158849296347\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.854003543448182	-0.840712145340365	-1.87823131284793\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.866781809459602	-0.786665303271189	-1.87302175637325\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.878705225420657	-0.731842624807221	-1.86596496138329\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.889762032048188	-0.676298177960659	-1.85706788753213\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.899941324738983	-0.620086742576518	-1.8463393094202\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.909233064324277	-0.563263756306864	-1.83378980794045\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.917628086970718	-0.505885259936291	-1.81943175984311\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.925118113218064	-0.448007842112572	-1.80327932552936\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.931695756144662	-0.38968858353699	-1.78534843508579\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.937354528652692	-0.330985000669379	-1.76565677257363\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.942088849865963	-0.27195498900342	-1.74422375858815\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.945894050633965	-0.212656765968107	-1.72107053110532\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.948766378136747	-0.153148813511717	-1.69621992463491\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.950702999586075	-0.0934898204248992	-1.66969644770024\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.951702005019229	-0.0337386244597716	-1.64152625866706\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.951762409182669	0.0260458456978965	-1.61173713994524\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.950884152503731	0.0858046285461822	-1.58035847058886\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.949068101149377	0.145478787916871	-1.54742119732152\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.94631604617195	0.205009471100334	-1.51295780401562\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.942630701742781	0.264337966888096	-1.47700227965569\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.938015702475374	0.32340576347585	-1.43959008481726\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.93247559984083	0.382154606169812	-1.40075811669437\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.926015857679027	0.440526554839503	-1.3605446727104\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.918642846809995	0.498464041060303	-1.31898941274771\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.91036383875079	0.555909924889412	-1.27613332003379\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.901186998544078	0.612807551219224	-1.23201866072214\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.891121376705489	0.669100805652548	-1.18668894220796\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.880176900297683	0.724734169844558	-1.14018887021965\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.868364363139941	0.779652776256892	-1.09256430472848\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.855695415162932	0.833802462269909	-1.04386221471992\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.842182550919147	0.887129823599728	-0.994130631871193\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.82783909726034	0.939582266967369	-0.943418603180787\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.812679200194135	0.991108061968059	-0.891776142596631\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.796717810932737	1.04165639208953	-0.839254181690603\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.779970671147539	1.09117740482903	-0.785904519428065\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.762454297444144	1.13962226085954	-0.731779771081944\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.744185965073114	1.18694318219684	-0.676933316341736\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.725183690892529	1.23309349931979	-0.621419246668619\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.705466215599141	1.27802769719739	-0.565292311948596\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.685052985245651	1.32170146017731	-0.508607866496268\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.663964132062346	1.36407171569149	-0.451421814462509\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.642220454601997	1.40509667673579	-0.393790554699863\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.619843397227614	1.44473588308177	-0.335770925140062\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.596855028963274	1.48295024117997	-0.277420146738493\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.573278021728895	1.5197020627153	-0.218795767040932\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.549135627980401	1.55495510177658	-0.159955603428164\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.524451657777357	1.58867459060345	-0.100957686094501\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.499250455300663	1.62082727387561	-0.0418602008164011\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.473556874843488	1.65138144151029	0.017278568432342\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.447396256299113	1.68030695993585	0.0764002969622636\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.420794400169851	1.70757530181058	0.135446676890042\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.393777542121705	1.73315957415728	0.194359474643739\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.366372327109856	1.75703454488611	0.253080588394756\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.338605783100485	1.77917666767927	0.311552105359852\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.310505294414866	1.79956410521327	0.369716358916727\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.282098574722007	1.81817675069558	0.42751598547683\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.25341363970647	1.83499624769468	0.4848939810593\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.224478779438348	1.8500060082438	0.541793757510257\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.195322530472615	1.86319122920053	0.598159198311989\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.1659736477054	1.8745389068462	0.653934713926987\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.136461076014915	1.88403784971059	0.709065296622263\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.106813921715022	1.89167868960934	0.763496574719872\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.0770614238495846	1.8974538908832	0.817174866220128\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.0472329253559152	1.90135775782991	0.87004723174464\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
-0.0173578441257616	1.90338644032154	0.922061526746952\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.0125343560076307	1.90353793760161	0.973166452939286\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.0424141943277644	1.90181210025827	1.02331160888468\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.0722522023097882	1.89821063037173	1.07244753970462\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.102018952683369	1.89273707983551	1.12052578585314\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.131685088454882	1.88539684685352	1.16749893090929\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.161221351860281	1.87619717061615	1.21332064834088\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.190598613220121	1.86514712416071	1.25794574719323\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.219787899668245	1.85225760542328	1.30133021665811\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.248760423725822	1.83754132649083	1.34343126947866\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.277487611692551	1.82101280106411	1.38420738414773\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.305941131827027	1.8026883301437	1.42361834585772\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.334092922288479	1.78258598595346	1.46162528616189\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.361915218812325	1.76072559411704	1.49819072130772\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.389380582092241	1.73712871410519	1.53327858920469\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.416461924841754	1.71181861797304	1.56685428498994\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.443132538508652	1.68482026740843	1.59888469515681\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.469366119615882	1.65616028911384	1.62933823021247\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.495136795702939	1.62586694854617	1.65818485583262\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.52041915084218	1.59397012204042	1.68539612248231\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.545188250704889	1.5605012673446	1.71094519347392\\
};
 \addplot3 [color=mycolor15, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor15, mycolor15}]
 table[row sep=crcr] {%
0.569419667152363	1.52549339259503	1.73480687143437\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.43483631610515	3.58709079026286	0.0672339824579795\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.49044699151503	3.49521278545106	0.165483659451464\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.54458773680888	3.39988768150419	0.263570130764958\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.59720515652044	3.30120949132033	0.361396660144853\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.64824735753961	3.19927553472661	0.458866767701223\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.69766400029113	3.09418634249902	0.555884325059608\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.74540634838128	2.98604555721554	0.652353650166129\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.79142731666335	2.87495983104022	0.748179601652422\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.83568151767462	2.76103872053918	0.843267672667328\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.87812530639907	2.64439457863213	0.9375240840828\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.91871682331158	2.52514244378608	1.03085587698211\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.95741603566122	2.40339992656042	1.12317100433914\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.99418477695298	2.27928709361533	1.2143784217983\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.0289867845888	2.15292634929797	1.30438817746564\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.06178773563106	2.024442314923	1.39311150062248\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.09255528065302	1.89396170586686	1.48046088927415\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.12125907564292	1.76161320659663	1.56635019644747\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.14787081193032	1.62752734375698	1.65069471515187\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.17236424410506	1.49183635744035	1.73341126192033\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.1947152159014	1.35467407076719	1.81441825884777\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.21490168402176	1.21617575790498	1.89363581404602\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.23290373987657	1.07647801065624	1.97098580043589\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.24870362921881	0.935718603746909	2.04639193279885\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.26228576965387	0.794036358948265	2.1197798430121\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.27363676600743	0.65157100816605	2.19107715339298\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.28274542353625	0.508463055632081	2.26021354808032\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.2896027589688	0.364853639334138	2.32712084238239\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.29420200936488	0.220884391820823	2.39173305002296\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.29653863878548	0.0766973005186648	2.45398644821927\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.29661034276624	-0.0675654323007654	2.5138196405276\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.29441705059024	-0.211761529765629	2.57117361739454\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.28996092535769	-0.355748780722167	2.62599181435433\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.28324636185266	-0.499385179988236	2.67822016781456\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.27427998220875	-0.642529068403701	2.72780716837564\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.26307062937815	-0.78503927253958	2.7747039116311\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.24962935841037	-0.926775243928134	2.81886414639883\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.23396942554943	-1.06759719767661	2.86024432033554\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.21610627516003	-1.20736625032789	2.8988036228896\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.19605752449585	-1.34594455683217	2.93450402554986\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.17384294632476	-1.48319544649448	2.96731031935058\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.14948444942824	-1.618983557764	2.99719014959581\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.12300605699424	-1.75317497173232	3.02411404776866\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.0944338829246	-1.88563734420885	3.04805546059419\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.0637961060807	-2.01624003624323	3.06899077622712\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
2.03112294249244	-2.14485424296594	3.08689934753871\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.99644661555818	-2.27135312062012	3.10176351247962\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.95980132426491	-2.39561191165923	3.11356861149882\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.92122320946004	-2.51750806778723	3.12230300200142\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.88075031820804	-2.63692137081997	3.12795806983089\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.83842256626711	-2.75373405124843	3.13052823776474\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.7942816987229	-2.86783090438712	3.13001097101489\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.74837124881808	-2.9790994039929	3.12640677972761\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.70073649501832	-3.0874298132422	3.1197192184804\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.65142441635716	-3.19271529295728	3.10995488277629\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.60048364610361	-3.29485200697469	3.0971234025392\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.54796442379841	-3.39373922455209	3.08123743261652\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.49391854570601	-3.48927941971235	3.06231264029851\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.43839931373136	-3.58137836742703	3.04036768986663\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.38146148285168	-3.66994523654435	3.01542422418622\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.32316120711529	-3.75489267937	2.98750684336155\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.2635559842605	-3.83613691781245	2.95664308047436\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.20270459900935	-3.91359782600776	2.92286337442977\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.14066706509217	-3.98719900934249	2.88620103993639\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.07750456605989	-4.05686787979668	2.84669223465022\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.01327939494277	-4.12253572753267	2.8043759235147\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.948054892814833	-4.1841377886591	2.75929384033217\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.881895386324752	-4.24161330910329	2.71149044660454\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.814866124254676	-4.29490560452897	2.66101288768385\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.747033213169638	-4.34396211624036	2.60791094627585\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.678463552220985	-4.38873446301738	2.55223699334264\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.609224767168138	-4.42917848883079	2.4940459364526\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.539385143683735	-4.46525430639049	2.43339516562865\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.469013560007953	-4.49692633648366	2.37034449674824\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.398179419018416	-4.52416334306425	2.30495611255087\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.326952579782692	-4.54693846405902	2.23729450131137\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.255403288660871	-4.56522923785986	2.16742639323926\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.183602110026193	-4.57901762547617	2.09542069466722\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.111619856672029	-4.58829002832556	2.0213484200932\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.0395275199738719	-4.59303730164523	1.94528262214357\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.0326038001248037	-4.59325476351087	1.86729831952601\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.104702965233752	-4.58894219945411	1.78747242304357\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.176698868675085	-4.58010386267401	1.70588365974254\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.248520505611125	-4.5667484698425	1.6226124952691\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.320097043071819	-4.54888919250759	1.5377410545114\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.39135788981265	-4.52654364410321	1.45135304060514\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.462232765934156	-4.49973386257822	1.36353365238262\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.532651772194381	-4.46848628866178	1.27436950034676\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.602545458945915	-4.43283173978668	1.18394852125286\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.671844894629527	-4.39280537969605	1.09235989138228\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.740481733756839	-4.34844668376369	0.999693938593789\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.808388284315	-4.29979940006212	0.906042053239071\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.875497574526878	-4.2469115062167	0.811496598030451\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.941743418900933	-4.18983516208844	0.71615081694959\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.00706048350563	-4.12862665833219	0.620098743287071\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.07138435040399	-4.0633463608808	0.523435106903525\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.1346515811848	-3.99405865141022	0.426255240803784\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.19679977952777	-3.92083186384402	0.328654987116196\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.25776765274089	-3.84373821696017	0.230730602569811\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.31749507220941	-3.76285374316637	0.13257866356269\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.37592313269676	-3.67825821351427	0.0342959709149336\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.43299421043891	-3.59003505902653	-0.0640205455996188\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.48865201997494	-3.49827128841426	-0.162273922848865\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.54284166965762	-3.40305740226605	-0.260367259970819\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.59550971578954	-3.30448730379315	-0.358203813940577\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.64660421533105	-3.20265820621892	-0.455687094981615\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.69607477712832	-3.09767053690378	-0.552720961727333\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.74387261161079	-2.98962783830033	-0.649209716038971\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.78995057890917	-2.87863666583614	-0.745058197386414\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.83426323534634	-2.76480648282523	-0.840171876698777\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.87676687825553	-2.64824955251148	-0.934456949592232\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.91741958908136	-2.52908082735081	-1.02782042888312\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.95618127472138	-2.40741783564112	-1.12017023629509\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.99301370706723	-2.28338056561181	-1.21141529326992\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.02788056070657	-2.15709134708725	-1.30146561079226\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.06074744874842	-2.02867473084094	-1.39023237813992\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.09158195673669	-1.89825736575922	-1.47762805047209\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.12035367461845	-1.76596787393578	-1.56356643516903\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.14703422673535	-1.63193672382014	-1.64796277683822\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.1715972998087	-1.49629610154515	-1.73073384090306\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.19401866889051	-1.35917978056052	-1.81179799569163\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.21427622125498	-1.22072298970078	-1.8910752929447\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.2323499782068	-1.08106227981801	-1.96848754666343\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.24822211478487	-0.940335389110649	-2.0439584102191\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.26187697734186	-0.79868110728136	-2.11741345164876\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.2733010989824	-0.656239138657848	-2.18878022706266\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.28248321284457	-0.51314996441164	-2.25798835209081\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.28941426321168	-0.369554704010721	-2.32496957129856\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.29408741444333	-0.225594976042661	-2.3896578255024\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.29649805771694	-0.0814127585454868	-2.4519893169198\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.29664381557317	0.062849751015946	-2.51190257208884\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.29452454426059	0.207050275989983	-2.56933850249537\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.29014233387752	0.351046600856304	-2.6242404628482\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.28350150631063	0.494696711483761	-2.67655430694461\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.27460861097263	0.637858935189605	-2.72622844107119\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.26347241834293	0.78039208046196	-2.77321387488735\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.25010391131796	0.922155576207747	-2.81746426974129\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.2345162743794	1.06300961038874	-2.85893598437075\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.21672488059126	1.20281526790901	-2.89758811794352\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.19674727643837	1.34143466761776	-2.93338255039528\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.17460316452146	1.47873109829248	-2.96628398002491\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.15031438412579	1.61456915346826	-2.99625995831021\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.12390488968247	1.74881486498026	-3.02328092190979\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.09540072714378	1.88133583508781	-3.04732022181943\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.06483000829578	2.01200136704953	-3.06835414965427\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-2.03222288303348	2.14068259402102	-3.0863619610308\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.99761150962597	2.26725260614773	-3.1013258960257\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.96103002300083	2.39158657572786	-3.11323119669132\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.92251450107911	2.51356188032171	-3.12206612161043\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.88210292919401	2.63305822368617	-3.127821957476\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.83983516262849	2.74995775441501	-3.13049302768464\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.79575288730855	2.86414518216799	-3.13007669793497\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.74989957869118	2.97550789137414	-3.12657337882573\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.70232045888736	3.08393605229715	-3.11998652545078\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.65306245206245	3.18932272935323	-3.11032263399161\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.60217413815797	3.29156398657462	-3.09759123531055\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.5497057049804	3.39055899011487	-3.08180488555112\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.4957088987042	3.48621010769463	-3.06297915375475\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.440236972838	3.57842300488995	-3.04113260650599\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.38334463570414	3.66710673816815	-3.0162867896216\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.32508799648341	3.75217384457947	-2.98846620690123\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.26552450987828	3.83354042801601	-2.957698295961\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.2047129194491	3.91112624195302	-2.92401340117355\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.14271319967915	3.98485476859069	-2.88744474374135\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.07958649682575	4.05465329431874	-2.84802838893286\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-1.01539506861574	4.120452981429	-2.80580321051368\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.950202222844726	4.18218893600558	-2.76081085240795\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.884072254940797	4.23980027192547	-2.7130956876276\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.817070384554127	4.29323017090652	-2.66270477451024\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.749262691235129	4.34242593854358	-2.60968781030856\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.680716049264522	4.38733905627756	-2.55409708217721\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.611498061699617	4.4279252292461	-2.49598741560541\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.541676993701855	4.46414442996866	-2.43541612034614\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.471321705211353	4.49596093782301	-2.37244293389533\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.400501583034863	4.52334337427416	-2.30712996257662\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.329286472414117	4.54626473382094	-2.23954162029007\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.257746608142041	4.56470241062972	-2.16974456498485\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.185952545294791	4.57863822082912	-2.09780763291893\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.113975089647905	4.58805842044352	-2.02380177077039\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
-0.0418852278452105	4.59295371894787	-1.94779996566737\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.0302459426106448	4.59331928843032	-1.86987717320561\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.102347283476998	4.58915476835366	-1.79011024352472\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.174347685930154	4.58046426591092	-1.70857784551588\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.246176140695355	4.56725635197467	-1.62536038923592\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.317761808078569	4.5495440526442	-1.54053994660411\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.389034087831038	4.52734483639865	-1.45420017046002\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.459922688777668	4.50068059686907	-1.36642621206223\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.53035769814061	4.46957763124612	-1.27730463710921\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.600269650489641	4.43406661434488	-1.18692334036525\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.669589596251371	4.39418256835232	-1.09537145897563\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.738249169709676	4.34996482828719	-1.00273928455649\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.806180656430327	4.30145700320647	-0.909118174146133\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.873317060043289	4.24870693319663	-0.814600460105573\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
0.939592168316853	4.19176664219208	-0.719279359057177\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.00494061845841	4.13069228666738	-0.623248879951228\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.06929796157751	4.06554410025381	-0.526603731351063\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.13260072624752	3.99638633433482	-0.429439228028228\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.1947864811034	3.92328719467922	-0.331851196959769\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.25579389641363	3.8463187741742	-0.233935882820369\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.31556280456567	3.7655569817249	-0.135789853062542\\
};
 \addplot3 [color=mycolor16, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor16, mycolor16}]
 table[row sep=crcr] {%
1.37403425940539	3.6810814673904	-0.0375099026784828\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.40210033496453	3.50525083741133	-0.823302628150507\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.4564422454282	3.41546904148342	-0.761750055387763\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.50934776242668	3.32231879244509	-0.699446218505137\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.56076470871837	3.22589195827765	-0.636452563690718\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.61064237514137	3.12628363844346	-0.572831217454781\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.65893157062453	3.0235920700955	-0.508644925358482\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.70558467070141	2.91791853119255	-0.443956990132025\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.75055566447918	2.80936724061539	-0.378831209243336\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.79380020001611	2.69804525538252	-0.313331811978798\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.83527562806302	2.58406236506687	-0.247523396098124\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.87494104412541	2.46753098351754	-0.181470864125821\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.9127573288049	2.34856603799339	-0.115239359342085\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.94868718638011	2.2272848558178	-0.0488942015362587\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.98269518158898	2.10380704866647	0.0174991774137926\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.01474777457628	1.97825439460225	0.0838752980728527\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.04481335397172	1.85075071797341	0.150168698026426\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.07286226806622	1.72142176729382	0.216313996442022\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.09886685405539	1.59039509122542	0.282245958549986\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.12280146532161	1.45779991278538	0.34789955998027\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.14464249672755	1.32376700190187	0.413210050891706\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.16436840789639	1.18842854644429	0.47811301983053\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.18195974445566	1.05191802185501	0.542544457255169\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.19739915722387	0.914370059511332	0.606440818664658\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.2106714193208	0.775920313947359	0.669739087268414\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.2217634411848	0.63670532906685	0.732376836135559\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.2306642834822	0.49686240347891	0.794292289762514\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.237365167896	0.356529455089381	0.85542438499812\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.24185948578338	0.215844885081453	0.915712831266226\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.24414280469337	0.0749474414196617	0.975098170026324\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.24421287273829	-0.0660239179881379	1.03352183341361\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.24206962081461	-0.206930162335836	1.09092620200063\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.23771516267115	-0.347632325036038	1.14725466162354\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.23115379282438	-0.487991640773691	1.20245165921695\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.22239198232305	-0.627869682361218	1.25646275760224\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.21143837236621	-0.767128497260169	1.30923468917543\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.19830376578096	-0.905630743634766	1.36071540844148\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.18300111636834	-1.04323982580315	1.41085414334337\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.16554551612783	-1.17982002895273	1.45960144533522\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.14595418037312	-1.31523665298682	1.50690923815021\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.12424643075375	-1.44935614537051	1.55273086521498\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.10044367619946	-1.58204623284474	1.597021135664\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.07456939180595	-1.71317605187879	1.63973636890832\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.04664909568295	-1.84261627773235	1.68083443771489\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
2.01671032378734	-1.97023925200007	1.72027480975389\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.9847826027663	-2.09591910851263	1.75801858757308\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.95089742083709	-2.21953189747034	1.79402854695984\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.91508819673226	-2.34095570768665	1.82826917365298\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.87739024674098	-2.46007078682118	1.86070669836805\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.83784074987888	-2.5767596594836	1.89130913010188\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.79647871122086	-2.69090724309191	1.92004628768312\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.75334492343289	-2.80240096137081	1.94688982953798\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.70848192654091	-2.91113085537834	1.97181328164168\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.6619339659764	-3.01698969195113	1.99479206362802\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.61374694893999	-3.11987306946149	2.01580351303142\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.56396839912622	-3.21967952078182	2.03482690763736\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.51264740985401	-3.31631061335505	2.05184348591941\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.45983459564918	-3.40967104627216	2.06683646554244\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.40558204232663	-3.49966874426127	2.07979105991398\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.3499432556215	-3.58621494849538	2.09069449276724\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.29297310842004	-3.66922430412943	2.09953601076148\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.23472778664201	-3.74861494448018	2.10630689408741\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.17526473382823	-3.82430857176591	2.11100046506685\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.11464259448779	-3.89623053432644	2.11361209473858\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.05292115626078	-3.96430990024714	2.11413920742355\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.990161290953692	-4.0284795273144	2.11258128326508\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.926424894505546	-4.08867612923366	2.10893985874159\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.861774825943976	-4.14484033804446	2.10321852515127\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.796274845391496	-4.19691676267121	2.0954229250702\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.729989551183078	-4.24485404355176	2.08556074678746\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.662984316157047	-4.28860490328996	2.07364171672268\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.595325223182138	-4.32812619328228	2.05967758983349\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.527078999984298	-4.36337893627242	2.0436821380224\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.458312953337505	-4.39432836479203	2.02567113655446\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.389094902683513	-4.42094395544961	2.00566234849916\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.319493113245981	-4.44319945903368	1.98367550721187\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.249576228704966	-4.46107292640069	1.95973229687214\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.179413203498157	-4.47454673012203	1.933856331098\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.109073234815639	-4.48360758186876	1.9060731296574\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.0386256943552444	-4.48824654551707	1.87641009329975\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.0318599400942083	-4.48845904596136	1.84489647673235\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.102314153174296	-4.48424487362638	1.81156335976837\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.172667460515431	-4.47560818467392	1.77644361667491\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.242850477264738	-4.46255749690385	1.73957188375124\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.312793986515786	-4.44510568135358	1.7009845251693\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.382429007572678	-4.42326994960419	1.66071959711007\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.451686863981193	-4.39707183680582	1.61881681023131\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.520499251259865	-4.36653718043889	1.57531749050351\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.588798304264216	-4.33169609483236	1.53026453845279\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.656516664117692	-4.29258294146388	1.48370238685093\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.723587544643313	-4.24923629507136	1.43567695689426\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.789944798230493	-4.20169890560924	1.38623561291457\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.855522981072089	-4.15001765608697	1.3354271156668\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.920257417707344	-4.09424351633143	1.28330157423949\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.984084264807043	-4.03443149271867	1.22991039663545\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.04694057413801	-3.97064057392479	1.17530623907149\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.1087643546448	-3.90293367274924	1.11954295404695\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.16949463358746	-3.83137756406804	1.06267553723261\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.22907151667488	-3.75604281897817	1.00476007323199\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.28743624713466	-3.67700373519782	0.945853680268813\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.34453126366101	-3.59433826379152	0.886014453855059\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.40030025718376	-3.50812793229206	0.825301409495156\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.45468822640221	-3.41845776429525	0.76377442448286\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.5076415320294	-3.32541619560673	0.701494178848213\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.55910794969295	-3.22909498702351	0.638522095512804\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.60903672144056	-3.12958913383635	0.574920279712371\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.65737860579927	-3.02699677214211	0.510751457746484\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.70408592633906	-2.92141908205855	0.446078915115702\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.749112618693	-2.81296018793705	0.380966434107245\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.79241427598753	-2.70172705567154	0.315478230890695\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.83394819263801	-2.5878293872051	0.24967889218581\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.87367340646647	-2.47137951233811	0.183633311564874\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.91155073909991	-2.35249227794472	0.117406625452421\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.94754283460936	-2.23128493470694	0.0510641488854551\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.98161419635157	-2.10787702147796	-0.0153286889024899\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.01373122197705	-1.98239024738883	-0.0817064090099098\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.04386223656983	-1.85494837181473	-0.148003547444878\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.07197752388638	-1.7256770823192	-0.214154719687885\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.09804935566277	-1.59470387069675	-0.280094685176305\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.12205201896125	-1.46215790723605	-0.345758411646882\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.14396184152924	-1.32816991332778	-0.411081139272784\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.16375721514571	-1.19287203254266	-0.475998444531978\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.18141861693194	-1.05639770030694	-0.540446303743918\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.1969286286057	-0.918881512303755	-0.604361156211908\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.21027195365968	-0.780459091730278	-0.667679966908846\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.22143543244753	-0.641266955541415	-0.730340288644536\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.23040805516228	-0.501442379812106	-0.792280323653257\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.23718097269461	-0.36112326435093	-0.853438984540849\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.24174750536018	-0.220447996698569	-0.913755954531197\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.2441031494873	-0.0795553156452534	-0.973171746952718\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.24424558185868	0.0614158255982093	-1.03162776390616\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.2421746620026	0.202326396440871	-1.08906635405587\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.2378924323315	0.343037426028398	-1.14543086948752\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.23140311612765	0.483410140300909	-1.20066572157623\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.22271311337803	0.623306098856729	-1.25471643580999\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.21183099446239	0.762587331487079	-1.3075297055143\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.19876749170092	0.901116474247044	-1.35905344442503\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.18353548876962	1.03875690492862	-1.40923683805771\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.16615000799398	1.17537287780224	-1.45803039382248\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.14662819553345	1.31082965749388	-1.50538598983547\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.12498930447132	1.44499365186573	-1.55125692237814\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.10125467582665	1.57773254376936	-1.59559795195821\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.07544771750701	1.70891542154142	-1.63836534792633\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.04759388122284	1.83841290811326	-1.67951693160478\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-2.01772063738605	1.96609728860704	-1.71901211788551\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.9858574480178	2.0918426362925	-1.75681195525662\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.95203573769199	2.2155249367803	-1.79287916421762\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.91628886254331	2.33702221032922	-1.82717817404581\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.87865207737023	2.45621463214684	-1.8596751578773\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.83916250086555	2.5729846505648	-1.89033806606827\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.79785907900863	2.68721710297235	-1.91913665780341\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.75478254665554	2.79879932939367	-1.94604253092047\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.70997538736495	2.90762128359702	-1.97102914992143\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.66348179149937	3.01357564162612	-1.99407187214272\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.61534761264309	3.11655790764669	-2.01514797205869\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.56562032237981	3.21646651700392	-2.03423666369427\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.51434896347455	3.31320293638893	-2.05131912112485\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.46158410150591	3.40667176101581	-2.06637849704302\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.40737777499666	3.49678080871302	-2.079399939374\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.35178344409149	3.58344121083666	-2.09037060592322\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.29485593783278	3.66656749991578	-2.09927967704179\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.23665140008635	3.74607769394333	-2.10611836629717\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.17722723417039	3.82189337722967	-2.11087992913866\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.11664204624238	3.89393977773878	-2.11355966954913\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-1.05495558749968	3.96214584083104	-2.11415494467635\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.992228695250795	4.02644429933974	-2.11266516743952\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.928523232915587	4.08677173991229	-2.10909180710821\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.863902029013401	4.14306866555068	-2.10343838785336\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.798428815199432	4.19527955428941	-2.09571048527159\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.732168163410373	4.24335291395318	-2.08591572088639\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.665185422181346	4.28724133294027	-2.07406375463148\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.59754665219693	4.32690152698149	-2.06016627532384\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.52931856113984	4.36229438182858	-2.04423698913586\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.460568437901511	4.39338499183006	-2.02629160607777\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.391364086219484	4.42014269435638	-2.00634782450392\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.321773757807022	4.44254110004046	-1.98442531365806\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.251866085040923	4.46055811880379	-1.96054569427483\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.181710013273908	4.4741759816424	-1.93473251725668\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.111374732838339	4.48338125815132	-1.90701124044712\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
-0.0409296108083385	4.48816486977005	-1.87740920352337\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.0295558774124142	4.4885220987362	-1.84595560103298\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.100012216609712	4.48445259273826	-1.81268145360118\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.170369920317117	4.47596036526311	-1.77761957733729\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.240559599345907	4.46305379163772	-1.74080455147031\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.31051203021908	4.44574560076919	-1.70227268424573\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.38015822344193	4.424052862591	-1.66206197711705\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.44942949154186	4.39799697122808	-1.62021208726748\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.518257516810334	4.36760362389721	-1.57676428849864\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.586574418680148	4.33290279556349	-1.5317614305249\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.654312820671585	4.29392870937803	-1.48524789671355\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.721405916841418	4.25071980292591	-1.43726956031237\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.787787537669226	4.20331869031768	-1.38787373920788\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.853392215316059	4.15177212016189	-1.33710914925878\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.918155248191068	4.09613092945996	-1.28502585625071\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
0.982012764762442	4.03644999346904	-1.23167522651968\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.04490178654971	3.97278817158209	-1.17710987629274\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.1067602902353	3.90520824927875	-1.12138361979613\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.16752726883404	3.83377687620412	-1.06455141618181\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.22714279186037	3.75856450043661	-1.00666931532483\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.28554806443385	3.67964529900958	-0.947794402545037\\
};
 \addplot3 [color=mycolor17, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor17, mycolor17}]
 table[row sep=crcr] {%
1.34268548526466	3.59709710475547	-0.88798474230757\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.287491586151	3.21872896537749	1.70664737512772\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.3373915474823	3.13628600180054	1.6869706734635\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.38597252724381	3.05074992503485	1.66563022326483\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.43318661320136	2.96220509370302	1.64264707121811\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.47898724119856	2.87073883376492	1.61804388409886\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.52332924107986	2.77644135239387	1.59184492641691\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.56616888123897	2.67940564901121	1.56407603648596\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.60746391174845	2.57972742356705	1.53476460094091\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.64717360602808	2.4775049821577	1.50393952772823\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.68525880101077	2.37283914007281	1.47163121759596\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.72168193576653	2.26583312236788	1.43787153411142\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.75640708854639	2.15659246206011	1.40269377223628\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.78940001220962	2.04522489604818	1.36613262548994\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.82062816799948	1.93184025885834	1.32822415173355\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.85006075763403	1.81655037432187	1.28900573760852\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.87766875368045	1.69946894529054	1.24851606166457\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.90342492818293	1.58071144149897	1.20679505621352\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.92730387951579	1.46039498568437	1.16388386794677\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.94928205743544	1.3386382380761	1.11982481735494\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.96933778630646	1.21556127936886	1.07466135699002\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.98745128647881	1.09128549229495	1.02843802861088\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.00360469379526	0.965933441912479	0.981200419254732\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.01778207720961	0.839628754727463	0.932995116277575\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.02996945449842	0.712495996769117	0.883869661408171\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.04015480605079	0.584660550738554	0.833872503860741\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.0483280867225	0.456248492352042	0.783052952552684\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.05448123574286	0.327386466000803	0.731461127474433\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.05860818466456	0.198201559849946	0.679147910259386\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.06070486334853	0.0688211804997553	0.626164894002695\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.06076920397812	-0.0606270726670921	0.572564332378377\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.05880114309836	-0.190015533328424	0.518399088104944\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.05480262167864	-0.319216594131495	0.463722580810368\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.04877758319838	-0.448102832543749	0.408588734347809\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.04073196975789	-0.576547136521306	0.353051923614053\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.03067371621802	-0.704422829871236	0.297166920923118\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.01861274237456	-0.831603797183977	0.240988841987914\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
2.004560943175	-0.957964608212694	0.184573091563226\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.98853217698728	-1.0833806415769	0.127975308803645\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.97054225193224	-1.20772820766837	0.0712513123903141\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.9506089102931	-1.33088467063805	0.0144570454806243\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.92875181101736	-1.4527285693438	-0.0423514794648507\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.90499251032854	-1.57313973713951	-0.0991182359237719\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.87935444046663	-1.69199942038762	-0.155787238567319\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.85186288657847	-1.80919039557799	-0.212302598474849\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.8225449617806	-1.92459708493784	-0.268608578253471\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.79142958041942	-2.03810567041845	-0.324649647008187\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.75854742955485	-2.14960420594647	-0.380370535108362\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.7239309386957	-2.258982727829	-0.435716288696546\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.68761424781655	-2.36613336320355	-0.490632323885852\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.64963317368779	-2.47095043642597	-0.545064480592469\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.6100251745518	-2.57333057329143	-0.598959075950196\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.56882931318044	-2.67317280298559	-0.652262957254334\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.52608621834992	-2.77037865766549	-0.704923554382714\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.48183804477134	-2.86485226957197	-0.75688893164216\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.43612843151628	-2.95650046557769	-0.808107838989254\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.38900245897838	-3.04523285907773	-0.858529762574898\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.3405066044136	-3.13096193913193	-0.908104974562804\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.29068869610266	-3.21360315677123	-0.956784582172804\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.2395978661812	-3.29307500838272	-1.00452057590059\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.18728450218394	-3.36929911609136	-1.05126587686633\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.13380019735082	-3.44220030505892	-1.0969743832455\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.07919769974388	-3.51170667762397	-1.14160101573607\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.02353086022539	-3.57774968420987	-1.18510176201728\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.966854579348227	-3.64026419093068	-1.22743372015608\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.909224753211079	-3.69918854382847	-1.26855514091853\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.850698218331785	-3.75446462967855	-1.3084254689443\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.791332695593205	-3.80603793330276	-1.34700538274376\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.7311867333169	-3.8538575913342	-1.38425683347822\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.670319649520761	-3.89787644238042	-1.42014308248498\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.608791473417538	-3.93805107353564	-1.45462873751026\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.546662886211968	-3.97434186319602	-1.48767978761426\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.483995161254877	-4.00671302013586	-1.51926363671394\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.420850103613298	-4.03513261880616	-1.54934913573037\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.357289989116183	-4.05957263082066	-1.57790661330904\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.29337750293584	-4.08000895259843	-1.60490790508277\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.229175677765657	-4.0964214291356	-1.63032638144839\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.164747831655091	-4.10879387388301	-1.65413697382973\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.100157505563231	-4.11711408470984	-1.67631619940115\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.0354684006925124	-4.12137385593785	-1.69684218424712\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.0292556843355971	-4.12156898643405	-1.71569468493498\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.0939509164009946	-4.11769928375402	-1.73285510847975\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.158553490839362	-4.10976856433174	-1.74830653068118\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.222999694368522	-4.09778464971562	-1.76203371281492\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.28722596792467	-4.08175935885467	-1.77402311666155\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.351168969346508	-4.06170849644225	-1.78426291785839\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.414765635845466	-4.03765183732891	-1.79274301756109\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.477953246200395	-4.00961310701977	-1.79945505240348\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.540669482615392	-3.97761995827559	-1.80439240274583\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.602852492179756	-3.9417039438407	-1.80755019920329\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.664440947869455	-3.90190048532456	-1.80892532744834\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.725374109029953	-3.85824883826778	-1.80851643128217\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.785591881280726	-3.81079205342694	-1.80632391397225\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.845034875782417	-3.75957693431644	-1.80234993785461\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.903644467808145	-3.70465399104931	-1.79659842220126\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.961362854561235	-3.64607739052233	-1.78907503935487\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.01813311218232	-3.58390490299483	-1.77978720913452\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.07389925188961	-3.51819784511365	-1.768744091518\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.12860627519697	-3.44902101944054	-1.75595657760796\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.18220022815529	-3.37644265054168	-1.74143727889069\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.23462825456375	-3.30053431770221	-1.72520051479826\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.28583864809844	-3.22137088433233	-1.70726229858619\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.33578090330685	-3.13903042413441	-1.68764032154065\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.38440576541817	-3.053594144104	-1.66635393553068\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.43166527891998	-2.96514630444071	-1.64342413392274\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.47751283485365	-2.87377413544791	-1.61887353087627\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.5219032167817	-2.77956775150319	-1.5927263390409\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.5647926453818	-2.68262006218445	-1.56500834567707\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.60613882162345	-2.58302668063932	-1.53574688722372\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.64590096848472	-2.48088582928813	-1.50497082233822\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.68403987116798	-2.37629824295362	-1.47271050343488\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.72051791577489	-2.26936706951275	-1.43899774675043\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.75529912640246	-2.16019776816876	-1.40386580096573\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.78834920062381	-2.04889800544365	-1.36734931441475\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.81963554331834	-1.93557754899373	-1.32948430091324\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.84912729881816	-1.82034815935303	-1.29030810424061\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.87679538133908	-1.70332347971118	-1.24985936131024\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.90261250366591	-1.58461892383459	-1.20817796406445\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.92655320406414	-1.46435156224142	-1.16530502013164\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.94859387139113	-1.34264000674261	-1.12128281228457\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.96871276838224	-1.21960429346286	-1.07615475673962\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.98689005308887	-1.0953657644568	-1.02996536033823\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.00310779844729	-0.970046948037346	-0.982760176652709\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.0173500099589	-0.843771437934046	-0.934585761059762\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.02960264146456	-0.71666377140067	-0.885489624825942\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.03985360899742	-0.588849306392303	-0.835520188250423\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.04809280270052	-0.460454097933008	-0.784726732911228\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.05431209679746	-0.331604773796028	-0.733159353062046\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.05850535760639	-0.202428409619112	-0.680868906227551\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.06066844958919	-0.0730524035781541	-0.62790696304596\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.0607992394301	0.0563956492572752	-0.5743257564083\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.05889759813967	0.185788082762578	-0.520178129944528\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.05496540118199	0.314997285666853	-0.465517485907326\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.04900652662503	0.443895827407525	-0.410397732504963\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.04102685131594	0.572356583806747	-0.354873230735165\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.03103424508514	0.700252862445645	-0.298998740772426\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.01903856298478	0.827458527612736	-0.24282936796164\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-2.00505163556936	0.953848124703311	-0.186420508471315\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.98908725722807	1.07929700394708	-0.129827794659965\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.97116117258023	1.20368144334208	-0.0731070402095601\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.95129106094743	1.32687877067354	-0.0163141850801573\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.92949651891759	1.44876748449746	0.0404947596600163\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.9057990410181	1.56922737396955	0.0972637670746056\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.88022199851721	1.68813963740123	0.153936849614821\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.85279061637446	1.805386999426	0.210458114336283\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.82353194836294	1.92085382666041	0.266771818022574\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.79247485038798	2.03442624174572	0.322822422161107\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.75964995202842	2.14599223565762	0.378554647717128\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.72508962632866	2.25544177817344	0.433913529651796\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.6888279578713	2.36266692638768	0.488844471130598\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.65090070916169	2.46756193116909	0.543293297368625\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.61134528535775	2.57002334145403	0.597206309059611\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.57020069737973	2.66995010627352	0.650530335336037\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.52750752343626	2.76724367441316	0.703212786208069\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.48330786900474	2.86180809160774	0.755201704429615\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.43764532530549	2.95355009517465	0.806445816740351\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.39056492631055	3.0423792059927	0.856894584433177\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.34211310432967	3.12820781773579	0.906498253197223\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.29233764421713	3.21095128327327	0.955207902187267\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.24128763624469	3.29052799815186	1.00297549227116\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.18901342768707	3.36685948107674	1.04975391340766\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.13556657316774	3.43987045131255	1.09549703110798\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.08099978381399	3.5094889029278	1.14015973193522\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-1.02536687527135	3.57564617580963	1.18369796799679\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.968722714628814	3.63827702337874	1.22606880038592\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.91112316630699	3.69731967693785	1.26723044152955\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.852625036962691	3.7527159065901	1.30714229640063\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.793286019464263	3.80441107866737	1.34576500255432\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.733164635992885	3.8523542096119	1.38306046894865\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.672320180325985	3.89649801625801	1.41899191351114\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.610812659359675	3.93679896246439	1.45352389941461\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.548702733927883	3.97321730205096	1.48662237002615\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.486051658976552	4.0057171179979	1.51825468249499\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.422921223151906	4.03426635786826	1.54838963994595\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.359373687862359	4.05883686541916	1.57699752224692\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.295471725874171	4.07940440837049	1.60405011531984\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.231278359501409	4.09594870230355	1.62952073896643\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.166856898451175	4.10845343066631	1.65338427318108\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.102270877385388	4.11690626086532	1.6756171829251\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
-0.0375839932607219	4.12129885642853	1.69619754133777\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.0271399574915333	4.12162688522702	1.71510505136135\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.0918371418837018	4.11789002374752	1.73232106575877\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.156443753326014	4.1100919574114	1.74782860550415\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.22089607455486	4.09824037694006	1.76161237652811\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.285130540472949	4.08234697077003	1.7736587848013\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.349083800839393	4.06242741352543	1.78395594974132\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.412692782747901	4.03850135055914	1.79249371592971\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.47589475283144	4.01059237857786	1.79926366312766\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.538627379132049	3.97872802237024	1.80425911458024\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.600828792574759	3.94293970766095	1.80747514360132\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.662437647984999	3.90326273011762	1.8089085784324\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.723393184589326	3.85973622054095	1.80855800537072\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.783635285939785	3.81240310627262	1.80642377016349\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.843104539202822	3.76131006885889	1.80250797766693\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.901742293754263	3.70650749801158	1.79681448977036\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
0.95949071902258	3.64804944191208	1.78934892158747\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.01629286152339	3.58599355390711	1.78011863591854\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.07209270102894	3.52040103564904	1.76913273598895\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.12683520581718	3.45133657673673	1.75640205647128\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.18046638694596	3.37886829091636	1.74193915279979\\
};
 \addplot3 [color=mycolor18, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor18, mycolor18}]
 table[row sep=crcr] {%
1.23293335149875	3.30306764890537	1.72575828878782\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.41865246094326	3.54663115235815	-0.582519239323748\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.47363589050902	3.45578946110055	-0.510531165410816\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.52716596964508	3.36153955134708	-0.438039588092873\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.57918990514521	3.26397437560233	-0.365116001058232\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.62965638921383	3.16319015600025	-0.291832324058058\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.67851565006758	3.05928628940668	-0.21826083197663\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.72571950102192	2.95236524939064	-0.144474083551366\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.77122138801455	2.84253248516143	-0.0705448498128975\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.8149764355186	2.72989631757097	0.00345395768422299\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.85694149080041	2.61456783228407	0.0774493587694091\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.89707516647825	2.49666077022188	0.151368376631595\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.93533788133998	2.37629141538674	0.225138109791477\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.97169189937942	2.25357848017882	0.298685803999464\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.00610136701288	2.12864298831793	0.371938923988419\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.03853234843917	2.00160815548575	0.444825225010439\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.06895285910834	1.87259926780626	0.51727282408711\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.09733289726584	1.74174355828426	0.589210270902972\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.12364447354136	1.60917008132381	0.660566618272284\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.14786163855289	1.47500958545036	0.731271492109575\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.16996050849885	1.339394384362	0.801255160834995\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.18991928871319	1.20245822643717	0.87044860414599\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.20771829516	1.06433616282741	0.93878358108751\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.22333997384656	0.925164414265262	1.00619269735358\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.23676891813574	0.785080236718677	1.07260947175389\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.24799188394055	0.644221786024484	1.13796840177981\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.25699780278586	0.502727981634333	1.20220502820527\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.26377779272457	0.360738369607555	1.26525599865861\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.26832516709729	0.218392984986033	1.32705913010291\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.2706354411269	0.0758322136868295	1.38755347016299\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.27070633634166	-0.0668033459512409	1.44667935723883\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.26853778282225	-0.209373021830529	1.50437847934578\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.2641319192708	-0.351736206830218	1.56059393162395\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.25749309090157	-0.493752497477899	1.61527027245967\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.24862784515555	-0.635281832420314	1.66835357816394\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.2375449252432	-0.776184630556681	1.71979149615385\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.22425526152156	-0.916321928698374	1.76953329658446\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.20877196071434	-1.05555551861921	1.81752992238035\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.19111029298564	-1.19374808336115	1.86373403761737\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.17128767688	-1.33076333266102	1.90810007420699\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.14932366214361	-1.46646613736465	1.9505842768371\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.12523991044369	-1.60072266269588	1.99114474612497\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.09906017400498	-1.73340050024907	2.02974147993993\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.07081027218452	-1.86436879857477	2.06633641285481\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.04051806600771	-1.99349839222998	2.10089345368736\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
2.00821343069076	-2.12066192916548	2.13337852109466\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.97392822617678	-2.24573399632489	2.16375957718526\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.93769626571435	-2.36859124333127	2.19200665911611\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.8995532825098	-2.48911250413957	2.21809190864289\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.85953689448583	-2.60717891653468	2.24198959959481\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.81768656718146	-2.7226740393575	2.26367616324662\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.77404357482973	-2.8354839673432	2.28313021156292\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.72865095965166	-2.94549744345851	2.30033255829176\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.68155348940649	-3.0526059686272	2.31526623788678\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.63279761324022	-3.15670390873568	2.32791652223923\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.58243141587583	-3.25768859881294	2.33827093520333\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.5305045701905	-3.35546044428226	2.34631926490067\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.47706828822648	-3.4499230191849	2.35205357379153\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.42217527068401	-3.54098316127858	2.35546820650313\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.36587965494612	-3.62855106391739	2.35655979540718\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.30823696168644	-3.71254036462214	2.35532726394113\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.24930404011281	-3.79286823025402	2.35177182766994\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.18913901190062	-3.86945543870751	2.34589699308722\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.12780121387125	-3.9422264570419	2.337708554157\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.06535113947203	-4.01110951597455	2.32721458659957\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.00185037911552	-4.07603668066216	2.31442543992687\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.937361559436931	-4.13694391770047	2.29935372723548\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.871948281529581	-4.19377115827622	2.28201431276716\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.80567505821931	-4.24646235740908	2.26242429724916\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.738607250439706	-4.29496554922512	2.24060300102898\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.670811002770907	-4.33923289820735	2.21657194501992\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.602353178205541	-4.37922074637278	2.19035482947643\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.533301292206135	-4.41488965632937	2.16197751062012\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.46372344611905	-4.44620445017061	2.13146797513942\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.393688260010585	-4.47313424416911	2.0988563125882\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.323264804991508	-4.49565247923527	2.06417468571038\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.252522535096745	-4.5137369471107	2.02745729871995\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.18153121878743	-4.52736981227083	1.98874036356755\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.110360870142838	-4.53653762951485	1.94806206422708\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.0390816798100951	-4.54123135722591	1.90546251903724\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.0322360542202536	-4.54144636628819	1.86098374113557\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.103521995944542	-4.53718244465237	1.81466959702353\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.174705840713771	-4.52844379754469	1.76656576330394\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.24571738457047	-4.51523904331967	1.71671968163307\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.316486593486262	-4.49758120496037	1.66518051193209\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.386943672431825	-4.47548769723467	1.61199908390387\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.457019134211156	-4.4489803095202	1.55722784690294\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.526643867992237	-4.41808518431499	1.50092081820815\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.59574920746651	-4.38283279145475	1.44313352974898\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.664266998569959	-4.34325789806251	1.38392297333803\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.732129666698992	-4.29939953426008	1.32334754446373\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.799270283354838	-4.25130095467522	1.26146698469872\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.865622632150741	-4.19900959578239	1.19834232278063\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.931121274116833	-4.14257702911932	1.13403581442344\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.995701612238304	-4.08205891042536	1.06861088091877\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.0592999551632	-4.01751492475185	1.00213204658762\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.12185358001701	-3.94900872759872	0.934664875144229\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.18330079426217	-3.87660788213522	0.866275905034934\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.2435809965413	-3.80038379256677	0.797032583815629\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.30263473644441	-3.72041163371373	0.727003201632675\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.36040377314089	-3.63677027687135	0.656256823872807\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.41683113281866	-3.54954221202424	0.584863223048476\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.47186116487369	-3.45881346649185	0.51289280998579\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.52543959679453	-3.36467352008542	0.440416564382939\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.57751358768775	-3.26721521685988	0.36750596480757\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.62803178039143	-3.16653467354784	0.294232918202169\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.67694435212536	-3.06273118476599	0.220669688966953\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.724203063628	-2.95590712508732	0.146888827690238\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.76976130673167	-2.84616784807577	0.0729630995965464\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.81357415032917	-2.73362158238296	-0.00103458721695661\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.85559838468634	-2.61837932500935	-0.0750312536849415\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.89579256405701	-2.50055473183516	-0.148953921748378\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.93411704755822	-2.38026400552905	-0.222729686328009\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.97053403826544	-2.25762578094506	-0.29628578722585\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.00500762048914	-2.1327610081208	-0.369549680883796\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.03750379519615	-2.00579283299239	-0.442449111928582\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.06799051354063	-1.87684647594371	-0.514912184432512\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.09643770847176	-1.74604910830968	-0.586867432819701\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.12281732438692	-1.61352972695561	-0.658243892347886\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.14710334480103	-1.47941902705596	-0.728971169096292\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.16927181800498	-1.34384927319835	-0.798979509390546\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.18930088068758	-1.20695416893959	-0.868199868596147\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.20717077949791	-1.06886872494268	-0.93656397921266\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.22286389052679	-0.929729125824627	-1.00400441820148\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.23636473668805	-0.789672595846511	-1.07045467348074\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.24766000298258	-0.648837263578172	-1.13584920952184\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.25673854963004	-0.507362025671072	-1.20012353198281\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.26359142305528	-0.365386409873637	-1.26321425131486\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.26821186471871	-0.223050437424188	-1.32505914527936\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.27059531778175	-0.0804944849571797	-1.38559722031352\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.27073943160095	0.0621408539410723	-1.44476877168435\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.2686440640463	0.20471490739062	-1.50251544237153\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.26431128164141	0.347087063953335	-1.5587802806211\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.25774535752539	0.489116911308746	-1.61350779611326\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.24895276723856	0.630664374733502	-1.66664401468879\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.23794218233607	0.771589855247888	-1.7181365315803\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.22472446183565	0.911754367293137	-1.76793456309553\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.20931264150817	1.05101967580378	-1.81598899670202\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.1917219210212	1.18924843253981	-1.86225243946358\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.17196964894867	1.32630431154426	-1.90667926478082\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.15007530566107	1.46205214359254	-1.9492256573897\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.12606048411323	1.596358049501	-1.9898496565736\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.09994886854861	1.72908957216315	-2.02851119754648\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.07176621114111	1.86011580718345	-2.06517215096611\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.04154030659735	1.98930753197973	-2.09979636053856\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-2.0093009647446	2.11653733322691	-2.13234967867677\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.9750799811313	2.24167973251646	-2.16280000017809\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.9389111056692	2.36461131010748	-2.19111729388752\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.90083000934799	2.48521082664752	-2.21727363231547\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.86087424905542	2.60335934274299	-2.24124321918084\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.81908323053735	2.7189403362613	-2.26300241485216\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.77549816953445	2.83183981724897	-2.28252975966182\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.73016205113385	2.94194644035248	-2.29980599507034\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.68311958737574	3.04915161463085	-2.31481408265981\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.63441717315681	3.1533496106518	-2.32753922093777\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.58410284047403	3.25443766476572	-2.33796885993489\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.53222621105385	3.35231608045476	-2.34609271358229\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.47883844741351	3.44688832665692	-2.35190276985591\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.42399220240282	3.53806113296834	-2.3553932986783\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.36774156727612	3.62574458162976	-2.35656085756982\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.3101420183456	3.70985219620655	-2.3554042950437\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.25125036226869	3.79030102687466	-2.35192475174171\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.19112468002334	3.8670117322287	-2.3461256593092\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.12982426962657	3.93990865753108	-2.33801273701071\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.06740958765274	4.00891990932536	-2.3275939860894\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-1.00394218960918	4.07397742634002	-2.31487968187599\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.93948466922805	4.13501704661287	-2.29988236365485\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.874100596734214	4.19197857076974	-2.28261682229734\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.80785445615013	4.24480582139521	-2.26310008567453\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.740811581699472	4.29344669843668	-2.24135140186373\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.67303809337227	4.33785323058727	-2.21739222016539\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.604600831715104	4.37798162259674	-2.19124616994905\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.535567291910657	4.41379229846388	-2.16293903734922\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.466005557211638	4.44524994046776	-2.13249873983427\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.395984231794742	4.47232352399922	-2.09995529867318\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.325572373100845	4.49498634815847	-2.06534080932759\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.25483942372818	4.51321606208839	-2.02868940979815\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.183855142945659	4.52699468701774	-1.99003724695639\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.112689537893879	4.53630863399242	-1.94942244089553\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
-0.0414127945416727	4.54114871727739	-1.90688504733502\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.029904791533712	4.54151016341595	-1.8624670181163\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.101192884474527	4.53739261593748	-1.81621215982842\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.172381177510169	4.52880013570901	-1.76816609060446\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.243399462296137	4.51574119693024	-1.71837619513136\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.314177698155913	4.498228678776	-1.66689157791754\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.384646081157494	4.4762798526944	-1.61376301486431\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.45473511295643	4.44991636537308	-1.55904290318895\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.524375669337479	4.4191642173905	-1.50278520974876\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.593499068387293	4.38405373757334	-1.44504541781709\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.662037138230881	4.3446195530851	-1.38588047236383\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.729922284265059	4.30090055527563	-1.32534872389432\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.797087555822572	4.25293986132515	-1.26350987090208\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.863466712201152	4.20078477172055	-1.20042490099207\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.92899428799237	4.14448672360612	-1.13615603073266\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
0.993605657645882	4.08410124005436	-1.07076664429548\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.05723709920537	4.0196878753073	-1.00432123094378\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.11982585715331	3.95131015604199	-0.936885321430902\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.18131020430267	3.87903551871838	-0.86852542337157\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.24162950267432	3.80293524307108	-0.799308955649829\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.30072426330037	3.72308438181089	-0.729304181928194\\
};
 \addplot3 [color=mycolor19, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor19, mycolor19}]
 table[row sep=crcr] {%
1.35853620489414	3.63956168660521	-0.658580143323693\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.957831343704	2.39457835926	1.43866688277567\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.994954496606018	2.33324478983612	1.52634976129633\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.03109639114261	2.26961009410302	1.6125273011538\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.06622138293357	2.20373703078758	1.69711451109253\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.10029483050319	2.13569056617184	1.78002796829505\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.13328312944485	2.06553781002099	1.86118590065644\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.16515374556287	1.9933479493974	1.94050826743079\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.19587524695881	1.91919218042602	2.01791683817015\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.22541733503073	1.84314363807824	2.09333526987807\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.2537508743547	1.76527732404368	2.16668918230172\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.28084792141916	1.68567003276099	2.23790623128823\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.30668175218375	1.60440027568048	2.30691618013298\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.33122688843552	1.52154820383343	2.37365096884949\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.35445912291638	1.43719552878442	2.43804478129246\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.37635554319717	1.35142544204453	2.500034110068\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.39689455427465	1.26432253302504	2.55955781916673\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.41605589986926	1.17597270561244	2.61655720425825\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.43382068240253	1.08646309344704	2.67097605058738\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.45017138163458	0.995881973988771	2.72276068841508\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.46509187194312	0.904318681454963	2.77186004594937\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.47856743822711	0.811863518715815	2.81822569971413\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.49058479041935	0.71860766823462	2.86181192230596\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.50113207659352	0.624643102140477	2.90257572749214\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.51019889465302	0.530062491522214	2.94047691260513\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.51777630258986	0.434959115032968	2.97547809819182\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.52385682730354	0.339426766895569	3.00754476487844\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.52843447197134	0.24355966439945	3.03664528741474\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.53150472196255	0.147452354980312	3.06275096586392\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.53306454929097	0.0511996229741918	3.08583605390747\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.53311241560121	-0.0451036038621159	3.1058777842371\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.53164827368585	-0.141362347972076	3.12285639100865\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.52867356753206	-0.23748167566955	3.13675512933578\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.52419123089741	-0.333366790765661	3.14756029180447\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.51820568441654	-0.428923128060063	3.15526122199161\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.51072283124139	-0.524056446604391	3.15985032497484\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.50175005121928	-0.618672922645928	3.16132307482286\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.49129619361465	-0.712679242159824	3.15967801905908\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.47937156838164	-0.80598269287859	3.15491678009413\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.46598793599604	-0.898491255728137	3.14704405362571\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.4511584958567	-0.990113695580143	3.13606760400762\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.43489787326782	-1.08075965123128	3.1219982565922\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.41722210501502	-1.17033972452056	3.10484988705407\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.39814862354923	-1.25876556849684	3.08463940770543\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.3776962397943	-1.34594997454967	3.06138675081654\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.35588512459493	-1.43180695841737	3.03511484895786\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.33273678882356	-1.51625184498775	3.00584961238312\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.30827406216556	-1.59920135180752	2.97361990347579\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.28252107060383	-1.6805736712184	2.93845750828397\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.25550321262493	-1.7602885510386	2.90039710517189\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.22724713417021	-1.83826737371028	2.85947623061893\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.19778070235666	-1.91443323383493	2.81573524219984\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.16713297799339	-1.98871101402009	2.76921727878273\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.13533418692092	-2.06102745896269	2.71996821798401\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.10241569020132	-2.131311247696	2.66803663092234\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.06840995318895	-2.19949306392878	2.61347373431605\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
1.03335051351194	-2.26550566440744	2.55633333997156\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.997271947996237	-2.32928394523357	2.49667180171221\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.960209838564793	-2.39076500607174	2.43454795980026\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.922200737145401	-2.4498882121839	2.37002308290657\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.883282129621944	-2.50659525422949	2.30316080768532\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.843492398864527	-2.5608302057721	2.23402707601337\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.802870786874969	-2.61253957843605	2.16269006995609\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.761457356084985	-2.66167237465846	2.0892201445239\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.719292949845244	-2.70818013798481	2.01368975828567\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.676419152144248	-2.75201700085838	1.93617340190767\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.63287824659677	-2.79313972985637	1.85674752468823\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.5887131747423	-2.83150776832823	1.77549045916089\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.543967493694621	-2.86708327639399	1.69248234384007\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.498685333184282	-2.8998311682633	1.6078050441858\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.452911352036343	-2.92971914683817	1.52154207186513\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.406690694126301	-2.95671773556557	1.43377850239004\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.360068943857649	-2.98080030750815	1.34460089121311\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.313092081204966	-3.00194311160467	1.25409718836347\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.265806436366887	-3.0201252960941	1.16235665170753\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.218258644073663	-3.03532892908038	1.06946975891973\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.170495597594388	-3.04753901621742	0.975528118250395\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.122564402489242	-3.0567435154971	0.880624378178518\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.0745123301523664	-3.06293334912544	0.784852136038621\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.0263867711911892	-3.06610241247551	0.688305845711856\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.0217648113118247	-3.06624758010797	0.591080724472338\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.0698949286088975	-3.0633687088535	0.493272659080588\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.117956113121976	-3.05746863795401	0.394978111216714\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.165900965256891	-3.04855318626247	0.296294022346578\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.213682200150469	-3.03663114650415	0.197317718114788\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.261252694304488	-3.02171427660497	0.0981468123587999\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.3085655320605	-3.00381728809536	-0.0011208891612115\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.35557405186966	-2.98295783160132	-0.100387485221757\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.402231892311958	-2.95915647943671	-0.199555075689591\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.448493037819442	-2.93243670531414	-0.298525858074188\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.494311864058358	-2.9028248611944	-0.397202223983929\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.539643182925437	-2.87035015129724	-0.495486855390856\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.584442287113956	-2.83504460329916	-0.593282820609056\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.628664994205624	-2.79694303674662	-0.690493669892031\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.672267690244807	-2.7560830287158	-0.787023530554753\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.715207372752103	-2.71250487675281	-0.882777201526609\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.757441693134876	-2.66625155913082	-0.97766024724197\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.79892899845289	-2.61736869246345	-1.0715790907758\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.839628372497876	-2.56590448671611	-1.16444110613243\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.879499676146501	-2.51190969765961	-1.25615470959651\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.918503586946955	-2.45543757681312	-1.34662945005604\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.956601637900106	-2.39654381892568	-1.43577609820832\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.993756255396979	-2.33528650704813	-1.52350673456101\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.02993079627514	-2.27172605524957	-1.60973483614132\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.06508958395744	-2.20592514903497	-1.694375361828\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.09919794363751	-2.13794868352255	-1.77734483622173\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.13222223647719	-2.06786369944197	-1.85856143197151\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.16412989278238	-1.99573931701648	-1.9379450504756\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.19488944412434	-1.92164666779414	-2.01541740087747\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.22447055437497	-1.84565882449549	-2.09090207727898\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.25284404962531	-1.76785072894666	-2.16432463409449\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.27998194695789	-1.68829911816922	-2.23561265947168\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.30585748204442	-1.60708244869945	-2.30469584670657\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.33044513554171	-1.52428081921181	-2.37150606358245\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.3537206582597	-1.43997589152287	-2.43597741956419\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.37566109507687	-1.35425081005364	-2.49804633078177\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.39624480757937	-1.26719011982966	-2.55765158273889\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.41545149540155	-1.17887968309976	-2.61473439068477\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.43326221624688	-1.08940659465581	-2.66923845758973\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.44965940456953	-0.998859095936821	-2.72111002966728\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.46462688889806	-0.907326488002163	-2.77029794938788\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.47814990778434	-0.814899043459837	-2.81675370593234\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.49021512436175	-0.721667917436494	-2.86043148303479\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.50081063949849	-0.627725057677125	-2.90128820416831\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.50992600353287	-0.533163113863021	-2.93928357502845\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.51755222657921	-0.438075346237475	-2.97438012327288\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.52368178739386	-0.342555533629319	-3.00654323547789\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.52830864079302	-0.246697880965015	-3.03574119127534\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.53142822361463	-0.150596926360515	-3.06194519463639\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.53303745921875	-0.0543474478845193	-3.08512940227113\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.53313476052184	0.0419556299149216	-3.10527094911612\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.53172003156202	0.138217329628258	-3.1223499708847\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.52879466759367	0.234342714654432	-3.13634962365783\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.52436155371141	0.330236982830622	-3.14725610049616\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.51842506200472	0.4258055599294	-3.15505864505688\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.51099104724601	0.520954192931083	-3.15974956220203\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.50206684111649	0.615589042979311	-3.16132422558769\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.49166124497536	0.709616777928154	-3.15978108222664\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.47978452117963	0.802944664389487	-3.15512165401996\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.46644838296305	0.895480659189847	-3.1473505362561\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.45166598288408	0.987133500146582	-3.13647539307884\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.4354518998544	1.07781279607375	-3.12250694992865\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.41782212476071	1.16742911592903	-3.10545898296487\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.39879404469392	1.25589407701367	-3.08534830547923\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.37838642580143	1.34312043213857	-3.06219475131396\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.35661939477932	1.42902215567046	-3.036021155301\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.33351441902268	1.51351452837332	-3.00685333074148\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.30909428545374	1.59651422096143	-2.97472004394778\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.28338307804865	1.67793937628156	-2.93965298587319\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.25640615408497	1.75770969004334	-2.9016867408572\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.22819011913353	1.83574649001806	-2.86085875251724\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.19876280081903	1.91197281362801	-2.81720928682048\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.16815322137552	1.98631348384954	-2.77078139237216\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.13639156902367	2.05869518335528	-2.72162085795958\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.10350916819808	2.12904652682219	-2.66977616739363\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.06953844865408	2.19729813133426	-2.61529845169233\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-1.03451291348437	2.26338268481024	-2.55824143865375\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.998467106077115	2.32723501238926	-2.49866139986773\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.961436576048091	2.38879214070838	-2.43661709521894\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.923457844180393	2.44799336000922	-2.37216971493585\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.884568366406411	2.50478028401191	-2.30538281924281\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.844806496867487	2.55909690749771	-2.23632227567481\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.804211450087747	2.61088966154325	-2.16505619411659\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.762823262299382	2.66010746635208	-2.09165485963037\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.720682751957545	2.70670178163128	-2.0161906631383\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.67783147948378	2.75062665446361	-1.93873803002801\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.634311706277706	2.79183876462782	-1.85937334675178\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.590166353037371	2.83029746732258	-1.77817488549155\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.545438957429382	2.86596483325175	-1.69522272696423\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.500173631150558	2.89880568603157	-1.6105986814433\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.454415016423461	2.92878763688284	-1.52438620807476\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.408208241968694	2.95588111657381	-1.4366703325668\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.361598878497409	2.98005940458239	-1.34753756333456\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.314632893767899	3.00129865544888	-1.2570758061825\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.267356607250617	3.01957792229312	-1.16537427760873\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.219816644446317	3.03487917747309	-1.07252341681659\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.17205989090238	3.04718733036434	-0.978614796520412\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.124133445972677	3.0564902422429	-0.883741032633352\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.0760845763665641	3.06277873825694	-0.78799569292639\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
-0.0279606695328244	3.06604661647526	-0.691473204748574\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.0201908130754615	3.0662906540039	-0.59426876189952\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.0683223828090353	3.06351061016466	-0.496478230746009\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.116386570657401	3.05770922673244	-0.398198055675279\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.164335974064397	3.04889222523124	-0.299525163978249\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.212123303678228	3.03706830129137	-0.200556870256489\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.259701429989851	3.02224911607352	-0.101390780447216\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.307023429813719	3.00444928476817	-0.00212469556095094\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.354042632565042	2.98368636218152	0.0971434847731967\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.400712666287924	2.95998082542236	0.196315858859515\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.446987503388981	2.93335605370686	0.295294619489711\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.492821506031337	2.90383830530117	0.393982150403745\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.538169471144231	2.8714566916246	0.492281122562346\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.582986675003842	2.83624314853896	0.59009459013626\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.62722891734136	2.7982324048523	0.687326086117563\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.670852564934817	2.75746194806817	0.783879717458741\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.71381459464167	2.71397198741413	0.879660259645722\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.756072635829703	2.66780541418607	0.974573250611558\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.797585012164408	2.61900775944731	1.06852508389818\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.838310782711615	2.56762714912431	1.16142310097428\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.878209782314852	2.51371425654319	1.25317568261839\\
};
 \addplot3 [color=mycolor20, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor20, mycolor20}]
 table[row sep=crcr] {%
0.917242661207606	2.45732225245401	1.34369233927687\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.23818195428883	3.09545488572207	0.976672987561967\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.28617079732651	3.01616940466954	1.05579399337789\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.33289117446092	2.93390927355011	1.1338737388229\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.37829700844828	2.84875562013604	1.21083521896496\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.42234351849248	2.76079242589086	1.28660253174378\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.46498726440949	2.67010644314392	1.36110095282799\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.5061861894695	2.57678710953234	1.43425700931089\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.54589966187479	2.48092645979445	1.50599855217195\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.58408851483216	2.38261903500204	1.57625482743265\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.62071508518055	2.28196178932063	1.64495654593648\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.65574325053582	2.17905399438998	1.71203595168434\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.68913846491581	2.07399714141897	1.77742688865775\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.72086779281082	1.96689484109149	1.84106486606428\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.75089994166572	1.857852721382	1.90288712194055\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.77920529274179	1.74697832338158	1.96283268505022\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.80575593032766	1.63438099523722	2.02084243501596\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.83052566927083	1.52017178430893	2.07685916062597\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.85349008080231	1.40446332765099	2.13082761625767\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.87462651662914	1.28736974092539	2.18269457636282\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.8939141312709	1.16900650585708	2.23240888796039\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.91133390261827	1.0494903563419	2.27992152108537\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.92686865069325	0.928939163319597	2.32518561714387\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.94050305459267	0.807471818525437	2.36815653512661\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.95222366759817	0.685208117235096	2.40879189563544\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.96201893043786	0.562268640118433	2.4470516226794\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.96987918268641	0.438774634318682	2.48289798319897\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.97579667229257	0.314847893874349	2.51629562427978\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.97976556322442	0.19061063960174	2.54721160801883\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.98178194122516	0.0661853985565833	2.575615444009\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.98184381767339	-0.0583051168063687	2.60147911940973\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.97995113154443	-0.182738129656584	2.62477712657425\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.97610574947049	-0.306990919874488	2.64548648820612\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.9703114638997	-0.430940945082267	2.66358678002018\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.9625739893559	-0.554465961499383	2.67906015088574\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.95290095680276	-0.677444144503591	2.69189134043193\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.94130190611788	-0.799754208778578	2.70206769409806\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.92778827668423	-0.921275527929714	2.70957917561392\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.91237339610821	-1.04188825344995	2.71441837689793\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.89507246707554	-1.16147343291856	2.71658052536325\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.87590255235784	-1.27991312731608	2.71606348862466\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.85488255798474	-1.39709052733985	2.71286777660158\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.83203321459806	-1.51289006860537	2.70699654101518\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.80737705700661	-1.62719754561985	2.69845557228007\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.78093840196154	-1.73990022441562	2.68725329379352\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.75274332417431	-1.85088695373225	2.67340075362812\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.72281963060098	-1.96004827463773	2.6569116136357\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.69119683301795	-2.06727652848065	2.63780213597359\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.65790611891647	-2.17246596306687	2.61609116706629\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.62298032074448	-2.27551283695595	2.59180011901853\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.5864538835261	-2.37631552177455	2.56495294849785\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.54836283089074	-2.47477460244582	2.53557613310774\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.50874472954539	-2.570792975236	2.50369864527454\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.46763865222506	-2.66427594352141	2.4693519236738\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.42508513915782	-2.75513131118155	2.43256984222437\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.38112615808273	-2.84326947352609	2.39338867668084\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.33580506285976	-2.9286035056661	2.35184706885705\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.2891665507127	-3.01104924824235	2.30798598851627\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.2412566181473	-3.09052539042619	2.26184869296541\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.19212251558783	-3.16695355011105	2.21348068439311\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.14181270077717	-3.24025835121563	2.162929664994\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.09037679098607	-3.31036749802231	2.1102454899231\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.03786551407891	-3.37721184647775	2.05548011812696\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.984330658484135	-3.44072547238509	1.99868756109997\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.929825022118695	-3.50084573642066	1.93992382961636\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.874402360316965	-3.55751334591106	1.87924687849044\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.818117332815357	-3.61067241330963	1.81671654941959\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.761025449845015	-3.66027051131465	1.75239451196627\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.703183017385714	-3.70625872457497	1.68634420273745\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.644647081634964	-3.74859169793203	1.61863076282118\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.585475372747089	-3.78722768115061	1.54932097354221\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.52572624789776	-3.82212857009444	1.47848319060001\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.46545863373014	-3.85325994430574	1.40618727665395\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.404731968239402	-3.8805911009519	1.33250453242241\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.343606142152931	-3.90409508510563	1.25750762636349\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.282141439864031	-3.92374871632889	1.18127052300693\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.220398479977376	-3.9395326115342	1.10386841000774\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.15843815552486	-3.95143120410091	1.0253776239935\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.0963215739107939	-3.95943275922754	0.945875575278599\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.0341099966456763	-3.96352938550506	0.865440671519512\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.0281352210720123	-3.96371704269966	0.784152240386452\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.0903526908664196	-3.95999554573734	0.702090451327703\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.15248105172765	-3.95236856488649	0.619336236503752\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.214459030528106	-3.9408436221381	0.535971210969204\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.276225502452151	-3.92543208378734	0.45207759218121\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.337719551279511	-3.9061491492237	0.367738118913774\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.398880529462944	-3.88301383594087	0.283035969657937\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.459648117940941	-3.85604896078099	0.198054680588278\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.519962385626457	-3.82528111743194	0.112878063176667\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.579763848513015	-3.79074065019968	0.0275901215345068\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.638993528339878	-3.75246162408169	-0.0577250304350112\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.697593010758439	-3.71048179117088	-0.142983251992935\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.755504502942465	-3.66484255342318	-0.228100458547045\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.812670890585367	-3.61558892182552	-0.312992704578968\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.8690357942283	-3.56276947200442	-0.397576266434144\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.924543624863519	-3.50643629631904	-0.481767724892967\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.979139638758176	-3.44664495248593	-0.565484047441699\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.03276999144447	-3.38345440878605	-0.648642670161984\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.08538179082293	-3.31692698590829	-0.731161579158232\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.13692314932639	-3.2471282954866	-0.812959391442543\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.18734323509332	-3.17412717539154	-0.89395543519741\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.23659232209997	-3.09799562184007	-0.974069829337042\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.28462183920183	-3.01880871839032	-1.05322356228884\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.33138441803623	-2.93664456189166	-1.13133856991733\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.37683393973862	-2.85158418546286	-1.2083378125137\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.42092558042657	-2.76371147857447	-1.28414535077501\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.46361585540663	-2.67311310431411	-1.35868642069815\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.50486266206046	-2.57987841391639	-1.43188750731465\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.54462532136784	-2.4840993586416	-1.50367641719373\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.58286461802577	-2.38587039909025	-1.57398234964188\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.61954283912387	-2.28528841204274	-1.64273596652897\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.65462381133825	-2.18245259491617	-1.70986946067191\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.68807293660681	-2.07746436793246	-1.7753166227084\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.71985722625108	-1.97042727409416	-1.83901290639492\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.74994533351077	-1.86144687706684	-1.90089549226442\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.77830758445903	-1.75063065706858	-1.96090334958104\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.8049160072679	-1.6380879048692	-2.01897729653077\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.82974435979509	-1.52392961400404	-2.07506005858854\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.85276815546489	-1.40826837130826	-2.12909632500434\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.87396468741765	-1.29121824587981	-2.18103280335261\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.89331305090409	-1.17289467658063	-2.23081827209102\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.91079416390228	-1.0534143581868	-2.27840363107696\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.92639078593698	-0.932895126300189	-2.32374194999178\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.94008753508278	-0.811455841134883	-2.36678851462506\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.9518709031343	-0.689216270293191	-2.40750087097335\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.96172926892847	-0.566296970646691	-2.4458388671097\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.96965290980565	-0.442819169438904	-2.48176469278295\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.97563401119854	-0.318904644726809	-2.51524291670745\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.97966667433909	-0.194675605279137	-2.54624052150662\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.98174692207615	-0.0702545700498709	-2.57472693627585\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.98187270279779	0.0542357526541548	-2.60067406673255\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.98004389245474	0.178672586192416	-2.6240563229237\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.9762622946827	0.302933206677243	-2.64485064446355\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.97053163902354	0.426895064008346	-2.66303652327658\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.96285757724708	0.550435902735937	-2.67859602382325\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.95324767777715	0.673433882633264	-2.69151380078863\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.94171141822732	0.795767698859638	-2.70177711421654\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.92826017605378	0.917316701595437	-2.70937584207405\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.91290721733448	1.03796101503111	-2.71430249023426\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.89566768368566	1.15758165559284	-2.71655219986719\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.87655857732871	1.27606064928821	-2.71612275223178\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.85559874432195	1.39328114805624	-2.71301457086408\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.832808855974	1.50912754500696	-2.70723072115951\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.80821138845706	1.62348558843691	-2.6987769073497\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.78183060064011	1.73624249450807	-2.68766146687676\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.75369251016397	1.8472870584792	-2.67389536217061\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.72382486778183	1.95650976437977	-2.65749216983749\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.69225712999049	2.06380289301837	-2.63846806727016\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.65902042997933	2.1690606282191	-2.6168418166933\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.62414754692575	2.27217916118111	-2.59263474665946\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.58767287366714	2.37305679285842	-2.56587073101421\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.54963238278153	2.47159403425901	-2.53657616535083\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.51006359111017	2.56769370456431	-2.50477994097814\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.46900552275716	2.66126102697223	-2.47051341642687\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.42649867060248	2.75220372216934	-2.4338103865228\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.3825849563666	2.84043209933989	-2.39470704905714\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.33730768926575	2.92585914462198	-2.35324196908701\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.29071152329896	3.00840060692362	-2.30945604090129\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.24284241320868	3.08797508101406	-2.26339244768922\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.19374756915867	3.16450408780844	-2.21509661895168\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.14347541017372	3.23791215176654	-2.16461618569706\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.0920755163871	3.3081268753294	-2.11200093346589\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-1.03959858014296	3.37507901032023	-2.05730275323064\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.986096356001814	3.43870252623936	-2.00057559021908\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.931621609698347	3.49893467538584	-1.94187539071161\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.876228066102089	3.55571605474132	-1.88126004686512\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.819970356232077	3.60899066455536	-1.81878933961775\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.762903963377867	3.65870596357435	-1.75452487973091\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.705085168380003	3.70481292085948	-1.68853004702654\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.646570994123918	3.74726606414271	-1.62086992787986\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.587419149302001	3.78602352467313	-1.55161125102885\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.527687971499297	3.82104707850936	-1.48082232176413\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.467436369658975	3.85230218421728	-1.40857295456389\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.406723765984299	3.87975801693602	-1.33493440424052\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.345610037334408	3.90338749877846	-1.25997929566656\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.284155456171695	3.92316732553641	-1.18378155214963\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.222420631119034	3.93907798966402	-1.10641632252671\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.160466447185465	3.95110379951676	-1.02795990704973\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.0983540057193071	3.9592328948271	-0.94848968213568\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
-0.036144564147903	3.96345725840147	-0.868084024055292\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.0261005244365613	3.96377272402715	-0.78682223163569\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.0883198717855895	3.96017898058108	-0.704784448053142\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.150452115037577	3.95267957233672	-0.62205158179311\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.212435977235978	3.94128189546856	-0.538705226855509\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.274210327762748	3.92599719075779	-0.454827582283904\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.335714242627462	3.90684053250621	-0.37050137109798\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.396887064552655	3.88383081366944	-0.285809758709254\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.457668462796109	3.85699072722408	-0.200836270900484\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.517998492651116	3.82634674378706	-0.11566471144967\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.577817654566003	3.79192908550945	-0.030379079479879\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.637066952824643	3.75377169627031	0.0549365133835765\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.695687953730056	3.71191220820007	0.14019792596692\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.753622843233738	3.66639190456645	0.22532107053083\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.810814483953857	3.61725567905944	0.310221995700668\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.867206471526113	3.56455199151564	0.394816969262206\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.92274319023166	3.50833282012548	0.479022560741224\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
0.977369867847241	3.44865361017054	0.562755723685509\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.03103262966344	3.38557321934151	0.64593387756813\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.08367855161778	3.3191538596907	0.728474989231191\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.13525571249024	3.24946103627639	0.81029765378976\\
};
 \addplot3 [color=mycolor21, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor21, mycolor21}]
 table[row sep=crcr] {%
1.18571324510976	3.17656348255948	0.89132117491616\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.12793549877933	2.81983874694832	2.3888840390028\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.17165146428832	2.74761276408112	2.40628487743867\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.21421190680142	2.67267699094821	2.42131255491728\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.25557485174552	2.59510533178795	2.43395225062593\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.29569950556082	2.51497429044019	2.44419149886172\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.33454629593287	2.43236289489558	2.45202020132568\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.37207691082011	2.34735261935543	2.45743063708199\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.40825433623853	2.26002730387906	2.46041747017274\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.44304289276617	2.17047307169787	2.46097775488032\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.47640827073133	2.07877824427759	2.45911093863269\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.50831756405003	1.98503325421266	2.45481886254826\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.53873930267904	1.88933055603847	2.44810575962019\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.56764348365279	1.79176453504952	2.4389782505416\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.59500160067326	1.69243141421339	2.42744533717608\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.62078667222394	1.59142915927236	2.41351839367968\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.64497326817989	1.48885738212619	2.39721115528337\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.6675375348878	1.38481724259146	2.37853970474686\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.68845721869131	1.27941134863427	2.35752245649723\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.70771168787831	1.17274365517474	2.33418013846802\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.72528195302865	1.06491936156308	2.30853577165657\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.74115068574218	0.956044807828352	2.28061464741997\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.75530223572857	0.846227369802328	2.25044430253184\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.7677226462422	0.735575353221701	2.2180544920246\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.7783996678468	0.624197886913256	2.18347715984406\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.7873227704962	0.51220481516727	2.14674640734517\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.79448315391949	0.399706589405286	2.10789845966012\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.79987375630012	0.286814159249122	2.06697162997184\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.8034892612405	0.173638863098536	2.02400628172827\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.80532610300524	0.0602923183254645	1.97904478883446\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.80538247003777	-0.0531136888068702	1.93213149386203\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.80365830674699	-0.166467313391422	1.88331266431698\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.80015531356207	-0.279656762182615	1.8326364470091\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.79487694525543	-0.392570403850691	1.78015282056788\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.78782840753557	-0.50509687907637	1.72591354615192\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.77901665191295	-0.61712521037724	1.66997211640026\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.76845036884422	-0.72854491155757	1.61238370267613\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.75613997916137	-0.839246096673602	1.55320510065502\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.74209762379436	-0.949119588406848	1.49249467431084\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.72633715179733	-1.05805702573852	1.43031229835538\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.70887410669013	-1.16595097081888	1.36671929918777\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.68972571112884	-1.27269501492619	1.30177839441232\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.66891084992015	-1.37818388341059	1.23555363098423\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.6464500513965	-1.48231353951964	1.16811032204428\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.62236546717039	-1.58498128700292	1.09951498250478\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.59668085028764	-1.68608587139459	1.02983526345026\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.56942153180133	-1.78552757987407	0.959139885417646\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.54061439578948	-1.8832083396062	0.887498570621698\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.510287852841	-1.97903181446412	0.814981974192569\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.47847181203623	-2.07290350003919	0.741661614493281\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.44519765144954	-2.16473081684455	0.667609802585856\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.41049818720321	-2.25442320162017	0.592899570915652\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.37440764110305	-2.34189219664948	0.51760460128426\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.33696160688766	-2.42705153699937	0.44179915218197\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.29819701512467	-2.50981723559767	0.365557985551495\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.25815209678854	-2.59010766606407	0.288956293055168\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.21686634555587	-2.66784364321291	0.212069621918338\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.17438047885534	-2.74294850114826	0.1349738004221\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.13073639771084	-2.81534816887453	0.0577448631188277\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.08597714541716	-2.88497124334782	-0.019541024155714\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.0401468650893	-2.95174905989603	-0.0968076393997385\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.993290756126937	-3.01561575993836	-0.173978779618199\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.945455029637261	-3.07650835593729	-0.250978335976805\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.89668686285998	-3.13436679351904	-0.327730368863172\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.847034352639503	-3.18913401070131	-0.404159182781085\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.796546467990176	-3.24075599416973	-0.480189401003997\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.745273001801357	-3.28918183254765	-0.555746039914153\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.693264521729952	-3.33436376660671	-0.630754582954015\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.640572320328854	-3.37625723636863	-0.705141054117055\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.587248364460462	-3.41482092505179	-0.778832090905437\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.533345244045172	-3.45001679981926	-0.851755016682639\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.478916120195386	-3.48181014928809	-0.923837912349652\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.424014672786197	-3.51016961776288	-0.995009687274072\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.368695047514447	-3.53506723615984	-1.06520014940213\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.313011802498377	-3.55647844959089	-1.13434007448449\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.257019854470533	-3.57438214158046	-1.20236127434764\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.200774424616997	-3.58876065489138	-1.26919666414334\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.14433098411635	-3.59959980893898	-1.33478032851008\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.0877451994320855	-3.60688891377653	-1.39904758658103\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.0310728774124329	-3.61062078063797	-1.46193505577454\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.0256300897482817	-3.61079172902779	-1.52338071430426\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.0823077796324395	-3.60740159035079	-1.58332396234713\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.138904294751741	-3.60045370807841	-1.641705681809\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.195363817675235	-3.58995493445126	-1.69846829462897\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.251630666078387	-3.57591562372119	-1.75355581956481\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.307649347658904	-3.5583496219396	-1.80691392740362\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.363364614865157	-3.53727425330198	-1.85848999454316\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.418721519383213	-3.51271030306217	-1.90823315489105\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.473665466328755	-3.48468199703326	-1.95609435003066\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.528142268090436	-3.45321697769524	-2.00202637760424\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.582098197771566	-3.41834627693302	-2.04598393786546\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.635480042177426	-3.38010428543176	-2.0879236783556\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.688235154295953	-3.33852871875956	-2.12780423665927\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.740311505220035	-3.29366058017107	-2.1655862811974\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.791657735460206	-3.24554412016868	-2.20123255001741\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.84222320559715	-3.19422679286116	-2.23470788754224\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.89195804622403	-3.13975920916274	-2.26597927924198\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.94081320712942	-3.08219508687896	-2.29501588419396\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.988740505672309	-3.02159119772825	-2.32178906549909\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.03569267430148	-2.95800731135175	-2.34627241852458\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.08162340717239	-2.8915061363664	-2.36844179694509\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.1264874058156	-2.82215325851958	-2.38827533655667\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.17024042381168	-2.75001707600618	-2.40575347684001\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.21283931042854	-2.67516873201191	-2.42085898025165\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.25424205317818	-2.5976820445495	-2.43357694922427\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.29440781925084	-2.51763343365678	-2.4438948408592\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.33329699578574	-2.43510184602866	-2.45180247929661\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.37087122893862	-2.35016867715714	-2.45729206575135\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.40709346170766	-2.26291769105628	-2.46035818620433\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.44192797048032	-2.17343493765129	-2.46099781674204\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.47534040026524	-2.08180866791308	-2.45921032653883\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.50729779857429	-1.98812924682214	-2.45499747847906\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.53776864792147	-1.89248906424748	-2.44836342741847\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.5667228969065	-1.79498244382856	-2.43931471608651\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.5941319898526	-1.69570554995009	-2.42786026863372\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.61996889496902	-1.59475629290137	-2.41401138183036\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.64420813101078	-1.49223423231383	-2.39778171392521\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.66682579240911	-1.38824047897186	-2.37918727117529\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.68779957284797	-1.28287759509391	-2.35824639205997\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.70710878726328	-1.17624949318207	-2.33497972919488\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.72473439224327	-1.06846133353999	-2.30941022896367\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.74065900480973	-0.959619420560199	-2.28156310888742\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.75486691956171	-0.849831097883013	-2.2514658327543\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.76734412416472	-0.739204642530569	-2.21914808353381\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.77807831317019	-0.627849158120292	-2.18464173410243\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.78705890015151	-0.515874467263153	-2.1479808158095\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.79427702814474	-0.403391003252829	-2.10920148491429\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.79972557838363	-0.290509701152591	-2.06834198692752\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.80339917732044	-0.177341888387326	-2.02544261889225\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.80529420192546	-0.0639991749485988	-1.9805456896416\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.80540878326023	0.0494066566789635	-1.93369547807231\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.80374280832067	0.162763761761403	-1.88493818947535\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.80029792014861	0.275960343620557	-1.8343219099667\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.79507751621132	0.388884763891791	-1.78189655906313\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.78808674505082	0.501425652625594	-1.72771384044992\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.77933250120622	0.613472018124457	-1.67182719098881\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.76882341841405	0.724913356406703	-1.61429172801684\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.75656986109345	0.835639760189319	-1.55516419498762\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.74258391412434	0.945542027282299	-1.49450290550908\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.72687937092893	1.0545117682876	-1.43236768583254\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.7094717198682	1.16244151349651	-1.36881981584999\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.6903781289667	1.26922481887994	-1.30392196865778\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.66961742898086	1.37475637106724	-1.23773814874624\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.64721009482749	1.47893209120982	-1.17033362887624\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.62317822539066	1.58164923762732	-1.10177488570498\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.59754552172706	1.68280650713497	-1.03212953422439\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.57033726369118	1.78230413495232	-0.961466261076913\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.54158028500345	1.88004399309464	-0.889854756814365\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.51130294678591	1.97592968715018	-0.817365647166726\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.47953510959149	2.06986665134758	-0.744070423388608\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.44630810395451	2.16176224181997	-0.670041371752122\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.41165469949142	2.25152582797347	-0.595351502255664\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.37560907258228	2.33906888187025	-0.520074476618949\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.33820677266483	2.42430506553782	-0.444284535635281\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.29948468717445	2.50715031611846	-0.368056425952732\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.25948100516444	2.58752292877499	-0.291465326356426\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.21823517964271	2.66534363727081	-0.214586773624628\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.17578788866184	2.74053569214504	-0.137496588031783\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.132180995201	2.81302493640548	-0.0602707985719414\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.08745750587924	2.88273987866474	0.0170144320236416\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-1.04166152854085	2.94961176364756	0.0942828824008196\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.994838228754742	3.01357463999962	0.171458347754674\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.947033785270559	3.074565425331	0.248464714985317\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.898295344475634	3.13252396843024	0.325226037763249\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.848670973897587	3.18739310858751	0.401666611430242\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.798209614798483	3.23911873196851	0.477711047661881\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.746961033907267	3.28764982498334	0.553284348818121\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.69497577433811	3.3329385245979	0.628311981908545\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.642305105743047	3.37494016553804	0.702719952099358\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.58900097374808	3.41361332433999	0.776434875689644\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.53511594872262	3.44891986020363	0.849384052484894\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.480703173932774	3.48082495260823	0.921495537496444\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.425816313129629	3.50929713565366	0.992698211896093\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.370509497624213	3.53430832909315	1.06292185315594\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.314837272901336	3.55583386602699	1.13209720430427\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.258854544824951	3.57385251722984	1.20015604222913\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.202616525488106	3.58834651208781	1.26703124496236\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.146178678760875	3.59930155612434	1.33265685787754\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.0895966655899814	3.60670684509801	1.39696815873675\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
-0.0329262891040574	3.61055507565797	1.45990172152182\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.0237765604213233	3.61084245254682	1.52139547898732\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.0804559606845576	3.60756869234357	1.58138878387335\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.137056012510512	3.60073702374321	1.639822468718\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.193520894980212	3.5903541843724	1.69663890421031\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.249794920483355	3.57643041414468	1.75178205602628\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.305822589639346	3.5589794451614	1.80519754009186\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.361548646032699	3.53801848816875	1.8568326762184\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.416918130708813	3.51356821558388	1.90663654005767\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.471876436376386	3.48565274110705	1.95456001332515\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.526369361263006	3.4542995959399	2.00055583224226\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.580343162570802	3.41953970163318	2.04457863414945\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.633744609479442	3.3814073395909	2.08658500224447\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.6865210356442	3.33994011726083	2.12653350840145\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.738620391137317	3.2951789310447	2.16438475402883\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.789991293781432	3.24716792596478	2.20010140892554\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.840583079824451	3.19595445212657	2.23364824809734\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.890345853905889	3.14158901802045	2.26499218649694\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.939230538265383	3.08412524070849	2.29410231165361\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
0.987188921144877	3.02361979294546	2.32094991416011\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.03417370433671	2.96013234728623	2.3455085159869\\
};
 \addplot3 [color=mycolor22, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor22, mycolor22}]
 table[row sep=crcr] {%
1.08013854983074	2.89372551723458	2.36775389659569\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.25683386241879	3.14208465604697	1.86498489444598\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.30554560687536	3.06160482265914	1.85348855395731\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.35296977732472	2.97810552923155	1.84016423926982\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.39905960241787	2.89166912564098	1.8250250912812\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.44376962678317	2.80238085844331	1.8080860407402\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.4870557558559	2.71032878680046	1.78936379352143\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.5288752993659	2.61560369563342	1.76887681414939\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.56918701344017	2.51829900608702	1.7466453075882\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.60795114127897	2.41851068339476	1.72269119931472\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.64512945236538	2.31633714223468	1.69703811369489\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.68068528016953	2.2118791496693	1.66971135068459\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.71458355831041	2.10523972576577	1.64073786087794\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.74679085513953	1.99652404199388	1.61014621892769\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.77727540671234	1.88583931750237	1.57796659536393\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.80600714811499	1.77329471337569	1.54423072683887\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.8329577431153	1.65900122497561	1.50897188482705\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.858100612109	1.54307157247373	1.47222484281188\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.88141095833341	1.42562008968302	1.43402584199082\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.90286579232286	1.30676261129784	1.39441255553309\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.92244395458172	1.18661635865379	1.35342405142505\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.94012613645259	1.06529982412001	1.31110075394007\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.95589489915919	0.94293265423791	1.26748440377066\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.96973469100507	0.819635531721629	1.22261801686238\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.98163186271121	0.695530056436603	1.17654584199007\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.99157468087745	0.570738625473591	1.12931331711814\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.99955333955433	0.445384312436443	1.08096702458809\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
2.00555996991408	0.319590746062685	1.03155464517744\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
2.00958864801113	0.193481988296599	0.981124911075255\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
2.01163540062449	0.0671824119350664	0.929727557820833\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
2.01169820917629	-0.0591834220331667	0.877413275252766\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
2.00977701172259	-0.185490887273822	0.824233657516892\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
2.00587370301443	-0.311615415017869	0.770241152182372\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.99999213262918	-0.437432616915532	0.715489008516095\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.99213810117397	-0.562818407712361	0.660031224966412\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.98231935456492	-0.687649127626381	0.603922495908012\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.97054557638783	-0.811801664305625	0.547218157700447\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.95682837834794	-0.93515357424577	0.489974134113511\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.94118128881803	-1.05758320354814	0.432246881173289\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.92361973949626	-1.17896980789895	0.374093331483288\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.90416105018697	-1.29919367165154	0.315570838075537\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.8828244117192	-1.41813622589403	0.256737117847058\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.85963086702011	-1.53568016538607	0.197650194637475\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.83460329036166	-1.65170956424931	0.138368342003905\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.80776636480128	-1.76610999029751	0.0789500257495716\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.77914655783853	-1.87876861789346	0.0194538462628168\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.74877209531197	-1.98957433922153	-0.040061519276617\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.71667293356187	-2.09841787386603	-0.0995373747670425\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.68288072988622	-2.20519187658728	-0.158915063072942\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.64742881131923	-2.30979104318923	-0.218136023874654\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.61035214176306	-2.41211221437405	-0.277141851422576\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.57168728750519	-2.51205447748139	-0.335874352138922\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.53147238115553	-2.60951926601189	-0.394275602010236\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.4897470840387	-2.70441045683691	-0.452288003714043\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.44655254707866	-2.79663446499842	-0.509854343423316\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.40193137021429	-2.88610033600574	-0.566917847232714\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.35592756038582	-2.97271983553794	-0.623422237150968\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.30858648813371	-3.05640753646362	-0.67931178660417\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.25995484285263	-3.13708090309205	-0.734531375395236\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.2100805867448	-3.21466037257274	-0.789026544065347\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.15901290751798	-3.28906943336302	-0.842743547603735\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.1068021698749	-3.36023470068638	-0.895629408452865\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.05349986584183	-3.42808598890708	-0.947631968756726\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.999158563985383	-3.4925563807496	-0.998699941800705\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.943831857567572	-3.55358229329479	-1.04878296259231\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.887574311690313	-3.61110354068752	-1.09783163753284\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.830441409481424	-3.66506339349405	-1.1457975931311\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.772489497375267	-3.71540863465053	-1.19263352371094\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.713775729541946	-3.76208961194753	-1.23829323806579\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.654358011519905	-3.80506028699874	-1.282731705014\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.59429494310749	-3.8442782806456	-1.32590509781014\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.533645760569809	-3.87970491475312	-1.36777083736843\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.472470278217894	-3.91130525035555	-1.40828763425574\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.410828829417766	-3.9390481221144	-1.44741552941262\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.34878220708759	-3.96290616905479	-1.48511593356228\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.286391603741614	-3.98285586154976	-1.52135166526871\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.22371855114	-3.99887752452602	-1.55608698760628\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.160824859604086	-4.01095535686816	-1.58928764340469\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.0977725570569207	-4.01907744700227	-1.62092088903462\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.034623827849191	-4.02323578464354	-1.65095552670057\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.0285590485691259	-4.02342626869629	-1.67936193520925\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.091713759070898	-4.01964871129859	-1.706112099183\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.15477801830719	-4.01190683800754	-1.73117963668952\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.217689630135217	-4.00020828412502	-1.75453982526063\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.280386548958321	-3.98456458716746	-1.77616962627442\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.342806940917475	-3.96499117548718	-1.79604770767677\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.404889244873962	-3.94150735305639	-1.8141544650197\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.466572233123087	-3.91413628042895	-1.83047204079597\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.527795071779049	-3.88290495189864	-1.84498434205081\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.588497380771411	-3.84784416887648	-1.85767705625327\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.648619293394003	-3.80898850951329	-1.8685376654118\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.708101515347532	-3.76637629459751	-1.87755545841988\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.766885383217655	-3.72004954976199	-1.88472154161971\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.82491292233086	-3.6700539640368	-1.89002884757342\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.882126903931083	-3.61643884478914	-1.89347214203322\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.93847090162068	-3.55925706909476	-1.89504802910362\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.993889347010077	-3.49856503158873	-1.89475495459056\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.04832758452123	-3.43442258884713	-1.89259320753421\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.10173192529085	-3.36689300035442	-1.88856491992391\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.15404970012017	-3.29604286611477	-1.88267406459554\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.20522931141917	-3.22194206096884	-1.87492645131334\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.25522028409387	-3.14466366568081	-1.86532972104018\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.3039733153266	-3.06428389486361	-1.85389333840171\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.35144032320015	-2.98088202181345	-1.84062858235206\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.39757449411778	-2.89454030032776	-1.82554853505016\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.44233032897248	-2.80534388358369	-1.80866806895763\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.48566368801964	-2.71338074015708	-1.79000383217105\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.52753183440928	-2.61874156726485	-1.76957423200307\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.56789347633455	-2.52151970131625	-1.74739941682845\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.60670880775517	-2.42181102586134	-1.72350125621306\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.64393954765548	-2.31971387702728	-1.69790331934532\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.67954897779851	-2.21532894653586	-1.67063085179152\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.71350197893877	-2.10875918239789	-1.64171075059774\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.74576506545806	-2.00010968738232	-1.61117153776304\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.77630641839014	-1.88948761536025	-1.57904333211011\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.80509591680167	-1.7770020656261	-1.54535781958104\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.83210516749855	-1.66276397530018	-1.51014822198756\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.85730753302824	-1.54688600991859	-1.47344926424653\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.88067815795052	-1.42948245231869	-1.43529714013307\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.90219399335079	-1.31066908992937	-1.39572947658495\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.92183381957174	-1.19056310057752	-1.35478529659367\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.93957826714085	-1.06928293692323	-1.3125049807186\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.95540983587326	-0.946948209637688	-1.26893022726233\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.96931291213105	-0.82367956943904	-1.22410401114632\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.98127378422194	-0.699598588102478	-1.17807054152757\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.99128065592226	-0.574827638561983	-1.13087521819803\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.99932365811075	-0.449489774221923	-1.08256458680979\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-2.00539485850186	-0.323708607597553	-1.0331862929701\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-2.00948826946882	-0.197608188404096	-0.982789035251672\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-2.01159985394886	-0.0713128812146446	-0.931422517164474\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-2.01172752942471	0.0550527571924588	-0.879137398136395\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-2.00987116997841	0.181364100675805	-0.825985243551185\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-2.00603260641553	0.307496576641507	-0.772018473892904\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-2.00021562445957	0.433325788900979	-0.717290313047028\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.99242596101831	0.55872764035474	-0.661854735809227\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.98267129852593	0.683578455381243	-0.60576641465356\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.97096125736626	0.807755101810027	-0.549080665812605\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.95730738638491	0.931135112358905	-0.49185339472268\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.94172315149931	1.05359680541541	-0.434141040887983\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.92422392241825	1.17501940504339	-0.37600052221801\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.90482695748367	1.2952831600964	-0.317489178893149\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.88355138664991	1.41426946232037	-0.258664716813827\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.86041819261714	1.53186096332921	-0.199585150688963\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.83545019013742	1.64794169033776	-0.140308746819863\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.80867200351405	1.76239716053818	-0.0808939656359918\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.78011004231625	1.87511449400684	-0.0213994040392838\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.74979247533309	1.98598252503035	0.0381162623861379\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.7177492027925	2.09489191174105	0.0975943372418416\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.6840118268726	2.2017352439537	0.156976161203496\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.6486136205346	2.30640714909711	0.216203169872712\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.61158949470778	2.4088043961362	0.275216951535273\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.57297596385922	2.50882599738198	0.333959304768772\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.53281110998189	2.60637330808912	0.39237229584286\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.49113454503694	2.70135012374274	0.450398315855486\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.44798737188701	2.79366277493867	0.507980137548775\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.40341214375913	2.88322021976341	0.565060971748523\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.35745282227734	2.96993413358279	0.621584523371634\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.31015473410613	3.05371899615078	0.677495046946265\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.26156452624781	3.13449217595252	0.732737401589934\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.21173012003757	3.2121740116983	0.787257105391353\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.16070066388184	3.28668789088833	0.841000389142363\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.10852648478644	3.35796032537059	0.89391424936698\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.05525903872235	3.4259210238174	0.945946500595246\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-1.00095085987803	3.49050296104911	0.997045826830334\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.945655508848472	3.55164244413666	1.04716183215815\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.889427519811808	3.60927917521775	1.09624509044953\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.832322346745888	3.66335631096465	1.14424719410596\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.774396308737637	3.71382051864504	1.19112080180086\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.715706534439235	3.76062202872062	1.23681968516917\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.656310905725875	3.80371468393148	1.28129877439942\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.596268000610668	3.84305598481805	1.32451420268308\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.535637035472983	3.87860713163549	1.36642334947754\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.474477806657226	3.91033306261932	1.40698488253994\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.412850631499621	3.93820248856458	1.44615879869049\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.350816288841175	3.96218792368429	1.48390646326491\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.288435959085503	3.98226571271688	1.52019064821733\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.225771163860596	3.99841605425585	1.55497556883586\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.162883705344085	4.01062302027856	1.58822691903468\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.0998356053117991	4.01887457185502	1.61991190518788\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
-0.0366890439697613	4.0231625710211	1.6499992784717\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.0264937013700752	4.02348278880445	1.67845936568317\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.0896503177098526	4.01983490939527	1.70526409850484\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.152718517821032	4.01222253045777	1.73038704118672\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.215636101674203	4.00065315958204	1.75380341661816\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.278341017782891	3.9851382068798	1.77549013076383\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.34077142440087	3.96569297373132	1.79542579543991\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.402865750512622	3.94233663769475	1.81359074940781\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.464562756556788	3.91509223359249	1.82996707776481\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.525801594822736	3.88398663079345	1.84453862961228\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.586521869460663	3.84905050671361	1.85729103398433\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.646663696046062	3.81031831656083	1.86821171402089\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.706167760639802	3.76782825935401	1.87728989937148\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.764975378285578	3.72162224024983	1.88451663681729\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.823028550887032	3.67174582921449	1.88988479910114\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.880270024407473	3.61824821608102	1.89338909195666\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.936643345335777	3.5611821620366	1.89502605932961\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
0.992092916362784	3.50060394758761	1.89479408678645\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.04656405121328	3.43657331705393	1.89269340310649\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.10000302857947	3.36915341964697	1.88872608005625\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.1523571451028	3.29841074718976	1.88289603034627\\
};
 \addplot3 [color=mycolor23, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor23, mycolor23}]
 table[row sep=crcr] {%
1.20357476735183	3.22441506854047	1.8752090037722\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.38302143909272	3.4575535977318	-1.03105325654003\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.43662389915804	3.36899349578183	-0.978824347928453\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.4888095112933	3.27711077650404	-0.92563008905918\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.53952680825186	3.18199605779828	-0.871522941940966\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.58872577089006	3.08374314507347	-0.81655626890437\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.63635787749777	2.98244893873347	-0.760784279973992\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.68237615165224	2.87821333861055	-0.704261979404682\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.72673520854779	2.77113914544077	-0.647045111434448\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.76939129975591	2.66133195947836	-0.589190105307574\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.81030235637146	2.54890007634905	-0.530754019622153\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.84942803050249	2.43395438024529	-0.471794486056939\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.88672973506266	2.31660823456837	-0.412369652532997\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.92217068182723	2.19697737012557	-0.352538125866225\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.95571591771481	2.07517977099244	-0.292358913967295\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.98733235925932	1.95133555815285	-0.23189136764602\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.01698882523805	1.82556687103154	-0.171195122077544\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.04465606742363	1.69799774703602	-0.110330037988077\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.07030679942968	1.56875399922661	-0.0493561426181921\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.09391572362152	1.43796309223525	0.0116664294781108\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.11545955606563	1.30575401655552	0.0726774957401678\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.13491704949304	1.17225716132778	0.133616884954765\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.1522690142541	1.03760418574487	0.19442449659906\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.167498337244	0.90192788920534	0.255040360113783\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.18058999878032	0.765362080342061	0.315404694048273\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.19153108741589	0.628041445055583	0.375457965018992\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.20031081267256	0.49010141368225	0.435140946423405\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.20692051568315	0.35167802742814	0.494394776851291\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.21135367773108	0.212907804200552	0.55316101813589\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.21360592667936	0.0739276039693429	0.611381712987634\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.21367504128257	-0.0651255062090838	0.668999442153625\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.21156095337752	-0.204114387372024	0.725957381046472\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.20726574795044	-0.342901963901641	0.78219935578666\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.20079366108076	-0.481351358713653	0.83766989860316\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.19215107576328	-0.619326028250228	0.892314302537653\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.18134651561305	-0.756689897143937	0.94607867539842\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.16839063645915	-0.893307492419967	0.998909992910669\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.15329621583546	-1.02904407710423	1.05075615101091\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.13607814037907	-1.1637657831056	1.10156601723375\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.11675339114854	-1.29733974324123	1.15128948114054\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.09534102687662	-1.42963422227476	1.19987750373996\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.07186216517384	-1.56051874683811	1.24728216585199\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.04633996170164	-1.68986423410884	1.29345671536745\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
2.01879958733541	-1.81754311911603	1.33835561335652\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.98926820334015	-1.94342948054928	1.38193457898084\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.95777493458304	-2.06739916494663	1.42415063316477\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.92435084080958	-2.18932990913897	1.46496214098281\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.88902888601131	-2.30910146083019	1.50432885272145\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.85184390591564	-2.42659569719413	1.54221194357479\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.81283257362964	-2.54169674137139	1.5785740519349\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.77203336347178	-2.65429107675104	1.61337931623913\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.72948651302719	-2.76426765892466	1.64659341033802\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.68523398346402	-2.87151802520211	1.67818357734891\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.63931941814984	-2.97593640158121	1.70811866196196\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.5917880996091	-3.07741980706566	1.7363691411665\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.54268690486391	-3.17586815522848	1.76290715336771\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.49206425920232	-3.27118435292064	1.78770652586469\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.43997008841963	-3.36327439602773	1.8107428006628\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.38645576957988	-3.45204746217999	1.83199325859506\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.33157408034596	-3.53741600032452	1.85143694172853\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.27537914692853	-3.61929581707107	1.86905467403377\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.21792639070484	-3.69760615972651	1.88482908029687\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.15927247356029	-3.7722697959359	1.89874460325549\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.09947524200652	-3.84321308985171	1.91078751894201\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.03859367013117	-3.91036607475599	1.92094595021853\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.976687801435638	-3.97366252206399	1.92920987849051\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.913818689618095	-4.03304000664106	1.9355711535875\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.850048338360224	-4.08843996836847	1.94002350180109\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.785439640177061	-4.13980776989739	1.94256253207222\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.72005631439023	-4.18709275053416	1.94318574032189\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.653962844285759	-4.23024827620358	1.94189251192064\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.587224413518439	-4.26923178544107	1.93868412229486\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.519906841825463	-4.30400483136822	1.93356373566879\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.452076520112737	-4.33453311961043	1.92653640194395\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.383800344977882	-4.36078654211922	1.91760905171869\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.315145652734506	-4.38273920686582	1.90679048945304\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.246180153002819	-4.40036946337676	1.89409138478542\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.17697186193207	-4.41365992408634	1.87952426200989\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.107589035120683	-4.42259748148482	1.86310348772425\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.0381001003002352	-4.42717332104551	1.84484525666122\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.0314264101503252	-4.42738292991796	1.8247675757166\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.100921926793671	-4.42322610137868	1.80289024619033\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.170317910759633	-4.41470693503505	1.77923484425767\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.239545921340596	-4.40183383278208	1.75382469969009\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.308537683490076	-4.38461949051625	1.72668487284666\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.377225155157923	-4.36308088561431	1.6978421299586\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.445540594395732	-4.33723926018967	1.66732491673156\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.513416626166285	-4.30712010014264	1.63516333029146\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.580786308791128	-4.2727531100254	1.60138908950167\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.647583199970762	-4.23417218374633	1.56603550368079\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.713741422312323	-4.19141537114266	1.52913743975182\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.779195728300134	-4.14452484045444	1.49073128785525\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.843881564645053	-4.09354683673675	1.4508549254598\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.907735135949143	-4.03853163625124	1.4095476800064\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.970693467622896	-3.97953349688196	1.36685029012207\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.03269446799293	-3.91661060462433	1.32280486544213\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.09367698953896	-3.84982501620016	1.2774548450802\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.15358088919953	-3.77924259785516	1.23084495478707\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.21234708768725	-3.70493296039935	1.18302116284059\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.26991762775476	-3.62696939055452	1.13403063471022\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.32623573135417	-3.54542877867633	1.08392168654079\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.38124585563357	-3.4603915429224	1.03274373750145\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.43489374771523	-3.37194154994114	0.980547261046806\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.48712649820172	-3.2801660321596	0.927383735138262\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.53789259335695	-3.18515550175181	0.873305591474663\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.58714196591078	-3.08700366137262	0.818366163782362\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.6348260444371	-2.98580731174484	0.762619635215665\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.68089780125666	-2.88166625619111	0.706120984919533\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.72531179881734	-2.77468320220438	0.648925933807262\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.76802423450625	-2.66496366015425	0.591090889606599\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.80899298384939	-2.55261583922905	0.532672891228499\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.84817764205625	-2.43775054071617	0.473729552513391\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.88553956386837	-2.32048104872602	0.41431900541042\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.92104190167267	-2.2009230184674	0.354499842645726\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.95464964184182	-2.07919436218426	0.294331059936275\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.98632963926587	-1.95541513286666	0.233871997806254\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.0160506500411	-1.82970740585038	0.173182283063404\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.04378336228385	-1.70219515842194	0.112321769993013\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.0695004250389	-1.57300414754806	0.0513504813275562\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.09317647525393	-1.44226178584968	-0.00967145094978812\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.11478816279341	-1.31009701594336	-0.0706838449093675\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.13431417346733	-1.17664018327356	-0.131626528028547\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.15173525005199	-1.04202290756152	-0.192439396535922\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.16703421128212	-0.906377952997323	-0.253062474687724\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.18019596879565	-0.769839097303324	-0.313435973917967\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.19120754201437	-0.632540999797926	-0.373500351803985\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.20005807094581	-0.494619068589936	-0.43319637078922\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.20673882689375	-0.356209327034426	-0.492465156605339\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.21124322106676	-0.217448279581824	-0.551248256336065\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.2135668110763	-0.0784727771525214	-0.609487696065451\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.21370730531791	0.0605801178302116	-0.667126038053753\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.21166456523137	0.199573266615905	-0.724106437384507\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.20744060543722	0.338369589377845	-0.780372698026941\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.20103959174999	0.476832200405914	-0.835869328258432\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.19246783706967	0.614824543107994	-0.890541595392357\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.18173379515572	0.752210524686772	-0.944335579757349\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.16884805228967	0.888854650359144	-0.997198227874732\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.15382331683459	1.02462215698583	-1.04907740478169\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.13667440670167	1.15937914597942	-1.09992194544857\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.11741823473625	1.29299271535977	-1.14968170523956\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.09607379203781	1.42533109082652	-1.1983076093671\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.07266212923029	1.55626375571942	-1.24575170129112\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.04720633570127	1.68566157973836	-1.29196719001537\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-2.01973151683036	1.81339694629614	-1.33690849623441\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.99026476922947	1.93934387837831	-1.38053129728541\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.95883515401918	2.06337816278604	-1.42279257086071\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.92547366816762	2.18537747263946	-1.46365063743791\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.89021321392028	2.30522148802067	-1.50306520138564\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.8530885663506	2.42279201463731	-1.5409973907045\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.81413633906363	2.5379731003899	-1.57740979536397\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.77339494808646	2.65065114972777	-1.61226650419746\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.73090457398096	2.76071503568091	-1.64553314031914\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.68670712221636	2.86805620945719	-1.67717689502761\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.64084618184062	2.97256880749693	-1.70716656016298\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.59336698249142	3.07414975587921	-1.7354725588854\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.54431634978913	3.17269887197686	-1.7620669748448\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.49374265915579	3.26811896326008	-1.78692357971293\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.44169578810556	3.360315923151	-1.81001785905064\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.38822706705383	3.44919882383487	-1.83132703648487\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.33338922869342	3.53468000593616	-1.85083009617148\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.27723635598772	3.6166751649713	-1.86850780352183\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.21982382883228	3.69510343449262	-1.88434272417255\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.16120826943719	3.76988746584166	-1.89831924117995\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.10144748648437	3.84095350443302	-1.91042357042197\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-1.0406004181146	3.90823146249377	-1.92064377419253\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.978727073800722	3.97165498818631	-1.92896977297496\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.915888475164245	4.03116153104692	-1.93539335538272\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.852146595793703	4.08669240367514	-1.93990818625778\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.787564300124176	4.13819283961331	-1.94250981291855\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.722205281438224	4.18561204735916	-1.94319566955129\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.656133999049373	4.2289032604581	-1.94196507974058\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.589415614730125	4.26802378362591	-1.93881925713644\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.522115928447178	4.30293503485634	-1.93376130425739\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.45430131346723	4.33360258347198	-1.92679620943062\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.386038650897381	4.35999618408096	-1.91793084187235\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.317395263724684	4.38208980640604	-1.90717394491317\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.248438850419897	4.39986166095655	-1.89453612737505\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.179237418170924	4.41329422051792	-1.88002985310857\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.109859215811782	4.42237423743763	-1.86366942870064\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
-0.040372666513254	4.42709275669052	-1.84547098936484\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.0291536996983948	4.4274451247105	-1.82545248302834\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.0986513135280905	4.42343099398012	-1.80363365263102\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.168051634037348	4.41505432337324	-1.78003601665429\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.237286216241702	4.40232337425069	-1.75468284789886\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.306286778613508	4.38525070231263	-1.72759915053228\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.374985270423535	4.36385314521568	-1.69881163542895\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.443313938854933	4.33815180596702	-1.66834869382698\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.511205395823399	4.30817203211192	-1.63624036932775\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.578592684437617	4.27394339073511	-1.60251832826587\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.645409345034457	4.23549963930066	-1.56721582847876\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.711589480723773	4.19287869235926	-1.53036768650663\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.777067822378193	4.14612258415557	-1.49201024325521\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.841779793003771	4.09527742717259	-1.45218132815508\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.905661571428045	4.04039336665394	-1.41092022185301\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
0.968650155242672	3.98152453114892	-1.368267617472\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.03068342293857	3.91872897912905	-1.32426558047839\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.0917001951723	3.85206864172879	-1.27895750719534\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.15164029510322	3.78160926166699	-1.232388082004\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.21044460774196	3.70742032840908	-1.18460323327415\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.26805513825169	3.62957500963423	-1.13565008806809\\
};
 \addplot3 [color=mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor24, mycolor24}]
 table[row sep=crcr] {%
1.32441506914457	3.5481500790748	-1.08557692566234\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.22147022086151	3.05367555215377	2.02819430078258\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.26881135881065	2.97546018670049	2.02538083248374\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.3149011513322	2.89431032001208	2.02056986390541\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.35969414308663	2.81030598487978	2.01376613979035\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.40314615768393	2.72353002926987	2.00497637020546\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.44521434125192	2.63406803461613	1.99420922392397\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.48585720470023	2.54200823141648	1.98147531987611\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.5250346646382	2.44744141221703	1.96678721667627\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.56270808290657	2.35046084206933	1.95015940023732\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.59884030468375	2.25116216654922	1.93160826948406\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.63339569512913	2.1496433174278	1.91115212018008\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.66634017452745	2.0460044160878	1.8888111268838\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.69764125189936	1.94034767478041	1.86460732305167\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.72726805704515	1.83277729582002	1.83856457930798\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.75519137098999	1.72339936881635	1.81070857990288\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.7813836548007	1.6123217660452	1.78106679738161\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.80581907674558	1.4996540360611	1.74966846549022\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.8284735377706	1.38550729565678	1.71654455034417\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.84932469526663	1.26999412027591	1.68172771988852\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.86835198510458	1.1532284329874	1.64525231167967\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.88553664191639	1.03532539213048	1.60715429902049\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.90086171760211	0.916401277741616	1.56747125548217\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.9143120980447	0.796573376875138	1.52624231784793\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.92587451801607	0.675959867930699	1.48350814751494\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.93553757425974	0.554679704101676	1.43931089039266\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.94329173673709	0.432852496059435	1.39369413533709\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.94912935802622	0.310598393989171	1.34670287116194\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.95304468086413	0.188037969093661	1.29838344226912\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.95503384382468	0.0652920946817963	1.2487835029423\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.9550948851269	-0.0575181730408398	1.1979519703486\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.95322774456978	-0.180271714361763	1.1459389762948\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.94943426359157	-0.302847465514019	1.09279581778565\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.94371818345377	-0.425124538073436	1.03857490643296\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.93608514155134	-0.546982338182951	0.983329716765495\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.92654266585287	-0.668300685486417	0.927114733490539\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.9151001674763	-0.788959931654612	0.86998539775921\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.90176893140733	-0.908841078386536	0.811998052488485\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.88656210536975	-1.02782589476963	0.753209886793876\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.86949468685873	-1.14579703388317	0.693678879587558\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.85058350834978	-1.26263814852985	0.633463742397569\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.82984722069795	-1.37823400598137	0.572623861464479\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.80730627474377	-1.49247060162493	0.511219239172641\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.78298290114387	-1.60523527139852	0.449310434873768\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.75690108844637	-1.71641680290406	0.386958505161221\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.72908655943254	-1.82590554508892	0.324224943653896\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.69956674574813	-1.93359351638757	0.261171620349094\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.66837076084929	-2.03937451121666	0.19786072060421\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.63552937128993	-2.14314420471872	0.134354683807384\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.60107496637866	-2.2448002556508	0.070716141797637\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.56504152623532	-2.34424240731706	0.00700785709518696\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.52746458827866	-2.44137258644525	-0.0567073389971023\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.48838121217809	-2.53609499991003	-0.120366608360117\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.44782994330416	-2.62831622920742	-0.183907168031609\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.40585077471377	-2.71794532258734	-0.247266352124911\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.36248510770768	-2.80489388475335	-0.310381673632197\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.31777571099911	-2.88907616404116	-0.373190886051311\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.27176667853374	-2.97040913698983	-0.435632044775418\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.22450338600276	-3.04881259022241	-0.497643568184902\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.17603244609182	-3.12420919955511	-0.55916429838128\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.12640166250996	-3.19652460625706	-0.620133561503226\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.07565998284396	-3.26568749038547	-0.680491227565222\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.02385745028456	-3.33162964112382	-0.740177769759817\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.971045154272135	-3.39428602405366	-0.799134323165015\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.917275180110519	-3.45359484529388	-0.857302742798888\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.862600557598697	-3.50949761244388	-0.914625660964154\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.807075208730991	-3.56193919227082	-0.971046543826179\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.750753894517332	-3.61086786508394	-1.02650974716859\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.693692160976069	-3.65623537574224	-1.0809605712715\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.635946284352572	-3.69799698124542	-1.13434531485829\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.577573215617663	-3.73611149486092	-1.18661132805763\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.51863052430061	-3.77054132674372	-1.23770706432858\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.459176341712073	-3.80125252100874	-1.2875821312976\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.399269303613009	-3.82821478921927	-1.33618734045722\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.338968492386062	-3.85140154025852	-1.38347475567744\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.278333378766487	-3.87078990655465	-1.429397740482\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.217423763190065	-3.88636076663357	-1.47391100404286\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.156299716815851	-3.89809876397722	-1.51697064584761\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.0950215222819349	-3.90599232216866	-1.55853419899561\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.0336496142526243	-3.91003365630914	-1.59856067208036\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.0277554801842974	-3.91021878069585	-1.63701058961662\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.0891332012114699	-3.90654751275276	-1.67384603097247\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.150423016008132	-3.89902347321065	-1.70903066776797\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.211564478449671	-3.88765408253626	-1.74252979970346\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.272497288721674	-3.87245055361394	-1.77431038878216\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.333161352789678	-3.85342788068714	-1.80434109189342\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.393496841665974	-3.83060482457055	-1.83259229172432\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.453444250415016	-3.80400389414756	-1.85903612596936\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.512944456839235	-3.77365132417122	-1.88364651480913\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.571938779787384	-3.73957704939059	-1.90639918663122\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.630369037027911	-3.70181467502812	-1.92727170196764\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.688177602630275	-3.66040144363699	-1.94624347562547\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.745307463797627	-3.61537819837119	-1.9632957969886\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.801702277094787	-3.56678934270468	-1.97841184847088\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.857306424016081	-3.51468279663906	-1.99157672210211\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.912065065838225	-3.45910994944329	-2.00277743423085\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.965924197704162	-3.40012560897179	-2.01200293832934\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.01883070188451	-3.33778794761105	-2.01924413588794\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.07073240016409	-3.27215844490801	-2.02449388538842\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.1215781053019	-3.20330182693687	-2.02774700934715\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.17131767151369	-3.13128600246391	-2.02900029942134\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.2199020439275	-3.05618199597364	-2.02825251957318\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.26728330696326	-2.97806387762192	-2.02550440728888\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.31341473158875	-2.89700869018546	-2.02075867285137\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.35825082140541	-2.81309637307959	-2.01401999666725\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.40174735751846	-2.72640968351924	-2.00529502465091\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.44386144214707	-2.63703411490093	-1.99459236166999\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.48455154093164	-2.54505781248626	-1.98192256305907\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.52377752389642	-2.45057148646999	-1.96729812420955\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.56150070502707	-2.35366832251853	-1.95073346824633\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.59768388042413	-2.25444388986704	-1.93224493180318\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.63229136499481	-2.15299604706578	-1.911850748911\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.6652890276468	-2.04942484546858	-1.88957103301484\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.69664432494962	-1.94383243055882	-1.86542775713724\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.72632633322998	-1.83632294120999	-1.83944473220777\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.75430577906983	-1.72700240698038	-1.81164758357979\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.78055506817677	-1.61597864354305	-1.78206372575791\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.80504831259854	-1.50336114635434	-1.75072233536083\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.82776135625456	-1.38926098266565	-1.71765432234636\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.84867179875952	-1.27379068198511	-1.68289229952695\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.8677590175154	-1.15706412509711	-1.64647055040582\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.88500418805019	-1.03919643174913	-1.60842499536539\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.90039030258321	-0.920303847116724	-1.56879315624137\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.91390218679882	-0.80050362715848	-1.52761411931741\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.92552651481179	-0.679913922974188	-1.48492849677688\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.93525182230979	-0.558653664280151	-1.44077838664973\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.94306851785987	-0.436842442116605	-1.39520733129398\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.94896889236788	-0.314600390902924	-1.34826027445272\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.95294712668141	-0.192048069956914	-1.29998351692907\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.95499929732889	-0.0693063445950714	-1.25042467092272\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.95512338038898	0.0535037330689549	-1.19963261307315\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.95331925348672	0.176261043510123	-1.1476574362558\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.94958869591412	0.298844519244244	-1.09455040017873\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.94393538687547	0.421133264228896	-1.04036388082859\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.93636490185869	0.543006673095269	-0.98515131881555\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.92688470713663	0.664344550093323	-0.928967166668392\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.91550415240359	0.78502722763298	-0.871866835131512\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.90223446155431	0.904935684304413	-0.81390663851695\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.88708872161456	1.02395166226106	-0.75514373916528\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.87008186983432	1.14195778384959	-0.69563609107014\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.85123067895608	1.25883766737176	-0.635442382722007\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.83055374067305	1.37447604186408	-0.574621979227593\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.80807144729334	1.48875886078199	-0.513234863761927\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.78380597162842	1.60157341447648	-0.45134157841089\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.75778124512545	1.71280844135224	-0.389003164462523\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.73002293426535	1.82235423759766	-0.326281102206007\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.70055841524958	1.93010276537853	-0.26323725029769\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.6694167470008	2.03594775938863	-0.199933784753946\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.63662864250396	2.13978483165227	-0.136433137631054\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.6022264385161	2.24151157447527	-0.0727979354525505\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.56624406367472	2.34102766144299	-0.00909093744479761\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.52871700503622	2.43823494636567	0.0546250263583236\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.4896822730773	2.53303756007356	0.118287117080556\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.44917836519398	2.62534200496645	0.181832548977131\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.40724522773413	2.71505724722417	0.245198651356224\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.36392421660103	2.80209480658729	0.308322930386958\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.31925805646672	2.88636884361943	0.37114313073296\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.2732907986355	2.967796244365	0.433597296950722\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.22606777759898	3.04629670231911	0.49562383459219\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.17763556632567	3.12179279762857	0.55716157095133\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.12804193032909	3.19421007344602	0.618149815394752\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.0773357805598	3.26347710936185	0.678528419216905\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-1.02556712516773	3.32952559184144	0.7382378349608\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.972787020182425	3.39229038159835	0.797219175145759\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.919047519159825	3.4517095778369	0.855414270344278\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.864401621845253	3.50772457930087	0.912765726550716\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.808903221903255	3.56028014206809	0.96921698178524\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.752607053765804	3.60932443403389	1.02471236187719\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.695568638651322	3.6548090860297	1.07919713537289\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.637844229807745	3.69668923952638	1.13261756751363\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.579490757033631	3.73492359087527	1.1849209732308\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.520565770532037	3.76947443204325	1.23605576910569\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.461127384152526	3.80030768780172	1.28597152424283\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.401234218077288	3.82739294933272	1.33461901000668\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.340945341007901	3.85070350421923	1.38195024857259\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.280320211909743	3.87021636278978	1.42791856024421\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.219418621371516	3.88591228079172	1.47247860949059\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.158300632637706	3.89777577837056	1.51558644965766\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.09702652237215	3.9057951553367	1.5571995663099\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
-0.0356567212111097	3.90996250270461	1.59727691915957\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.0257482458354979	3.91027371049288	1.63577898254206\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.087127819075949	3.90672847177769	1.67266778439743\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.148421463862766	3.89933028299547	1.70790694371977\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.209568730294068	3.8880864404946	1.74146170643743\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.270509312831349	3.87300803333949	1.77329897968863\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.331183109774868	3.85410993237422	1.80338736445885\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.391530282538021	3.83141077555631	1.83169718654753\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.45149131466221	3.8049329495754	1.85820052583387\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.511007070514024	3.7747025677747	1.88287124381256\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.570018853606837	3.7407494443971	1.9056850093725\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.6284684644893	3.70310706518136	1.92661932279297\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.686298258143646	3.66181255433729	1.94565353793363\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.743451200837189	3.61690663793264	1.96276888259646\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.799870926370954	3.56843360372757	1.97794847703953\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.855501791669961	3.51644125749659	1.99117735062441\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.910288931660344	3.46098087588085	2.0024424565807\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
0.964178313379171	3.40210715581733	2.01173268487322\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.01711678926361	3.33987816059487	2.01903887315912\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.0690521495669	3.27435526259015	2.02435381582406\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.11993317384938	3.20560308274012	2.02767227108868\\
};
 \addplot3 [color=orange!20!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!20!mycolor24, orange!20!mycolor24}]
 table[row sep=crcr] {%
1.16970968149385	3.1336894268106	2.02899096617819\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.672570822270547	1.68142705567637	1.70667421799459\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.698637989143614	1.63835979807266	1.75040441353085\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.724016135188499	1.59367673365274	1.79240829999516\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.748680231604197	1.54742193039247	1.83264445170915\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.772605953810019	1.49964100637068	1.87107318639529\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.795769705435335	1.45038108477898	1.90765660431294\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.818148641591122	1.39969074744732	1.94235862563633\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.839720691400382	1.34761998693084	1.9751450260378\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.860464579765203	1.29422015720556	2.00598347044092\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.880359848348988	1.23954392302129	2.03484354491055\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.899386875753173	1.18364520796183	2.06169678664803\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.917526896868528	1.1265791412637	2.08651671206222\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.934762021381947	1.06840200344579	2.10927884288852\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.951075251420497	1.00917117080354	2.12996073033015\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.966450498315303	0.9489450588225	2.14854197719796\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.980872598468745	0.887783064566969	2.16500425802683\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.994327328309321	0.825745508100539	2.17933133714886\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.00680141831943	0.762893572996388	2.19150908470557\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.0182825661222	0.699289245995936	2.20152549058321\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.02875944861457	0.634995255875382	2.20937067625761\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.03822173313445	0.57007501158043	2.21503690453666\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.04666008765122	0.504592539690201	2.21851858719103\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.05406618996925	0.438612421272023	2.21981229046548\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.06043273593555	0.372199728189352	2.2189167384653\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.06575344664339	0.305419958925668	2.21583281441471\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.07002307462477	0.238338973987612	2.21056355978573\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.07323740902562	0.171022930951088	2.20311417129861\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.07539327975875	0.103538219214389	2.19349199579666\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.07648856063025	0.0359513945226839	2.18170652300048\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.07652217143641	-0.0316708866715497	2.16776937614895\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.07549407902912	-0.0992619329474097	2.15169430053593\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.07340529734848	-0.166755083688946	2.1334971499542\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.07025788642288	-0.234083774828152	2.11319587105992\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.06605495033727	-0.301181604492743	2.09081048567298\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.06080063417188	-0.367982398493965	2.06636307103085\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.05450011991413	-0.434420275589856	2.03987773801518\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.04715962134801	-0.500429712459597	2.01138060737288\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.03878637792583	-0.565945608324865	1.9808997839549\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.0293886476284	-0.630903349154458	1.94846532899828\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.01897569882078	-0.695238871388883	1.9141092304787\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
1.00755780111142	-0.758888725122034	1.87786537156289\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.995146215223991	-0.821790136677683	1.83976949719182\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.981753181891634	-0.883881070519032	1.79985917882784\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.967391909784736	-0.945100290430295	1.75817377740042\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.952076562484084	-1.00538741990997	1.71475440448702\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.935822244512257	-1.06468300171621	1.66964388176749\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.918644986437023	-1.1229285565056	1.62288669879176\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.900561729061443	-1.18006664050753	1.57452896910283\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.881590306716268	-1.23604090217716	1.52461838475792\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.861749429671105	-1.29079613777133	1.47320416929296\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.841058665681712	-1.34427834579229	1.42033702917663\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.819538420691597	-1.39643478024595	1.36606910380192\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.797209918706979	-1.44721400266171	1.31045391406444\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.774095180864939	-1.49656593282287	1.25354630957826\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.750217003715419	-1.54444189815749	1.1954024145814\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.725598936738481	-1.59079468174093	1.13607957258407\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.700265259118995	-1.63557856886281	1.07563628981464\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.674240955801677	-1.67874939211243	1.01413217751869\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.647551692850072	-1.7202645749382	0.951627893168405\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.6202237921338	-1.7600831736381	0.888185080640064\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.592284205369025	-1.79816591773974	0.823866309418736\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.56376048753774	-1.83447524873031	0.7587350128901\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.534680769712103	-1.868975357098	0.692855425780254\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.505073731310595	-1.90163221764863	0.626292520805219\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.474968571813402	-1.93241362306247	0.559111944592613\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.444394981964872	-1.96128921565817	0.491379952938683\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.413383114491492	-1.98823051733257	0.423163345464563\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.38196355436422	-2.01321095764679	0.354529399736183\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.350167288634543	-2.03620590003089	0.285545804912826\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.318025675873978	-2.05719266608135	0.216280594989744\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.285570415247166	-2.07615055792723	0.146802081700691\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.25283351524907	-2.09306087864316	0.0771787871465424\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.219847262137093	-2.1079069506889	0.00747937621643915\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.186644188089259	-2.12067413235728	-0.0622274111318878\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.153257039119862	-2.13134983221435	-0.13187282766583\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.119718742784219	-2.13992352151752	-0.201388186678789\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.0860623757043787	-2.14638674459934	-0.270704929731369\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.0523211309478243	-2.15073312720678	-0.339754694266068\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.0185282852913227	-2.15295838278772	-0.40846938102879\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.0152828335977751	-2.15306031671855	-0.476781221230664\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.0490788800304274	-2.15103882846849	-0.544622843383967\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.0828265231825679	-2.14689591169885	-0.611927339746193\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.116492479967111	-2.1406356522967	-0.678628332306778\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.150043547858878	-2.13226422434532	-0.744660038251378\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.183446637640071	-2.12178988403505	-0.809957334839139\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.216668806033996	-2.10922296152078	-0.874455823628994\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.249677288194859	-2.09457585073396	-0.938091893991611\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.282439530021581	-2.07786299715935	-1.0008027858444\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.314923220263776	-2.05910088358828	-1.06252665154764\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.347096322388216	-2.03830801386286	-1.12320261690079\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.378927106174366	-2.01550489462679	-1.18277084117867\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.410384179007814	-1.99071401510101	-1.2411725761485\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.441436516840752	-1.96395982490408	-1.29835022400938\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.472053494788958	-1.93526870993911	-1.35424739419725\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.50220491733511	-1.90466896637105	-1.40880895899919\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.531861048108648	-1.87219077272011	-1.46198110792229\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.560992639212801	-1.83786616009857	-1.51371140076339\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.589570960069873	-1.80172898062067	-1.56394881932741\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.617567825756324	-1.76381487401645	-1.61264381774327\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.644955624799718	-1.72416123248264	-1.65974837132771\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.671707346410098	-1.68280716380518	-1.70521602394892\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.697796607118967	-1.63979345278979	-1.74900193384312\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.723197676799562	-1.59516252103855	-1.79106291783911\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.7478855040428	-1.54895838511233	-1.83135749394697\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.771835740863834	-1.50122661312005	-1.86984592226902\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.795024766714875	-1.45201427977793	-1.90649024419268\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.81742971178059	-1.40136991998273	-1.94125431982659\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.8390284795331	-1.34934348094497	-1.97410386364295\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.859799768524335	-1.2959862729293	-2.00500647829116\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.879723093394259	-1.24135091865053	-2.03393168654916\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.898778805074235	-1.18549130137529	-2.0608509613811\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.916948110165609	-1.12846251178053	-2.08573775407175\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.934213089474412	-1.07032079362117	-2.10856752040968\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.950556715683886	-1.01112348826056	-2.12931774489365\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.965962870147403	-0.950928978118505	-2.14796796293816\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.980416358785237	-0.889796629092469	-2.16449978105635\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.993902927069483	-0.827786732008903	-2.17889689500026\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.00640927408237	-0.76496044316235	-2.19114510584063\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.01792306563406	-0.701379724001008	-2.20123233397042\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.0284329464271	-0.637107280018213	-2.20914863101811\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.03792855125535	-0.572206498910126	-2.21488618965911\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.04640051522654	-0.506741388060605	-2.21843935131564\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.05384048299825	-0.440776511414918	-2.21980461173738\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.06024111701822	-0.374376925804565	-2.21898062445753\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.0655961047609	-0.307608116785982	-2.21596820212069\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.0699001649531	-0.240535934056441	-2.21077031568145\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.07314905278252	-0.173226526510807	-2.2033920914743\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.07533956408418	-0.10574627700322	-2.19384080615786\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.07646953850045	-0.0381617368780457	-2.18212587953842\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.07653786161167	0.0294604396653551	-2.16825886527978\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.07554446603525	0.0970535613092912	-2.15225343950862\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.07349033149208	0.164550965391013	-2.13412538732666\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.07037748384034	0.231886083647724	-2.11389258724282\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.06620899307752	0.298992507868494	-2.09157499354086\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.06098897031266	0.365804055388323	-2.06719461659973\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.05472256371185	0.432254834359758	-2.0407755011862\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.04741595342095	0.498279308737706	-2.01234370274111\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.03907634547047	0.563812362913337	-1.98192726168254\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.02971196466878	0.628789365933333	-1.94955617575144\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.01933204649049	0.693146235241165	-1.91526237042677\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-1.00794682796813	0.756819499877509	-1.87907966743957\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.995567537596037	0.819746363077499	-1.84104375141672\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.982206384256388	0.881864764203047	-1.80119213468759\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.967876545178429	0.94311343994919	-1.75956412028808\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.952592152942613	1.00343198476406	-1.7162007631986\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.936368281542567	1.06276091042294	-1.67114482985423\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.919220931518603	1.12104170469755	-1.62444075596702\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.901167014177433	1.17821688906288	-1.57613460270194\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.882224334913655	1.23423007538446	-1.52627401124976\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.862411575649462	1.28902602153026	-1.47490815584171\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.841748276409888	1.34255068585242	-1.42208769525211\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.820254816051759	1.39475128048496	-1.367864722837\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.797952392165368	1.445576323405	-1.31229271515783\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.774863000168678	1.49497568920609	-1.25542647924105\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.751009411614688	1.54290065853362	-1.19732209852555\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.726415151733338	1.58930396613353	-1.13803687755122\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.701104476230123	1.63413984746691	-1.07762928544327\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.67510234736428	1.67736408384459	-1.01615889824792\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.648434409330146	1.7189340460371	-0.953686340176504\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.621126962965974	1.75880873631714	-0.890273223815752\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.593206939815142	1.79694882889286	-0.825982089363351\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.564701875565335	1.83331670869241	-0.760876342948647\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.535639882891905	1.86787650846114	-0.695020194099337\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.506049623732179	1.90059414413517	-0.628478592415822\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.475960281018076	1.93143734845622	-0.561317163515681\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.44540152989489	1.96037570279474	-0.493602144311423\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.414403508454645	1.98738066714978	-0.425400317685366\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.382996788012866	2.01242560829614	-0.356778946626062\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.351212342958099	2.03548582605095	-0.28780570789122\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.319081520203905	2.05653857763385	-0.218548625262563\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.286636008273449	2.0755631000967	-0.149076002458427\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.253907806047195	2.09254063080074	-0.0794563557702874\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.220929191204504	2.10745442592092	-0.0097583464896355\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.187732688390275	2.12028977695923	0.0599492868081532\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.154351037138027	2.13103402525075	0.129597796056166\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.120817159581036	2.13967657444808	0.199118491497663\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.0871641279834032	2.14620890097174	0.268442809430279\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.0534251321230417	2.15062456241654	0.337502379825905\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
-0.0196334465587804	2.15291920390517	0.406229093759566\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.0141776021861527	2.15309056238324	0.474555170580784\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.0479746684918945	2.15113846885112	0.542413224761189\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.0817244205285447	2.14706484853063	0.609736332352447\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.115393573129163	2.14087371896633	0.676458096988958\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.148948920616748	2.13257118606325	0.742512715370241\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.182357369552816	2.12216543806506	0.80783504215841\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.21558597137529	2.10966673747857	0.872360654226752\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.248601954893507	2.09508741095241	0.936025914196026\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.281372758608292	2.07844183712016	0.998768033195842\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.31386606282523	2.05974643241957	1.0605251327892\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.346049821529462	2.03901963490215	1.12123630599915\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.377892293990565	2.01628188604892	1.18084167737731\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.409362076066354	1.9915556106103	1.23928246205515\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.440428131174729	1.96486519449008	1.29650102371961\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.471059820903019	1.93623696069517	1.35244093145602\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.501226935224639	1.90569914337496	1.40704701540223\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.530899722293258	1.87328185997585	1.46026542115901\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.560048917785095	1.83901708153834	1.51204366290311\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.588645773760401	1.80293860116613	1.56233067515061\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.616662087015664	1.7650820006982	1.61107686311943\\
};
 \addplot3 [color=orange!40!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!40!mycolor24, orange!40!mycolor24}]
 table[row sep=crcr] {%
0.644070226898587	1.72548461561674	1.6582341516414\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.852112334105937	2.13028083526484	1.55453402447227\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.885138081985916	2.07571685451357	1.58638367311748\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.917290876227843	2.01910573036559	1.61666877558963\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.948539006639513	1.96050329465978	1.64535946367842\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.978851655239325	1.899967343135	1.67242744163989\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.00819892665003	1.83755757842997	1.69784601410263\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.0365518775826	1.77333555120244	1.72159011239571\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.06388254538107	1.70736459942583	1.74363631927226\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.09016397560028	1.63970978592314	1.76396289200435\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.11537024858929	1.57043783419975	1.78254978382641\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.13947650505421	1.49961706263842	1.79937866370607\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.16245897057532	1.42731731712132	1.81443293442285\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.18429497905419	1.35360990214564	1.82769774893686\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.20496299506777	1.27856751050064	1.83916002503155\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.2244426351074	1.2022641515755	1.84880845821574\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.24271468768169	1.12477507836874	1.8566335328726\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.25976113226356	1.0461767132711	1.86262753164419\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.27556515706272	0.966546572695171	1.86678454304265\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.29011117560603	0.885963190626017	1.86910046728028\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.30338484210941	0.804506041168274	1.86957302031289\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.31537306562615	0.722255460166045	1.86820173609242\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.32606402295763	0.639292565972928	1.86498796702656\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.33544717031383	0.555699179450306	1.85993488264496\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.34351325371189	0.471557743272791	1.85304746647333\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.35025431810279	0.38695124062043	1.84433251111854\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.35566371521682	0.301963113337829	1.83379861156948\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.3597361101204	0.216677179640941	1.82145615672039\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.36246748647752	0.13117755145265	1.80731731912502\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.36385515051081	0.0455485514487053	1.79139604299157\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.36389773365826	-0.0401253701042097	1.7737080304305\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.3625951939229	-0.125759718636233	1.75427072596852\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.35994881591423	-0.211270038605777	1.73310329934421\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.35596120958133	-0.296571996792492	1.71022662660218\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.3506363076388	-0.381581465469589	1.68566326950437\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.34397936168817	-0.466214605373499	1.6594374532789\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.33599693703866	-0.55038794838904	1.63157504272826\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.32669690623214	-0.634018479868545	1.60210351672062\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.31608844127907	-0.717023720503765	1.57105194108917\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.30418200461267	-0.7993218076698	1.53845093996644\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.29098933877052	-0.880831576160838	1.50433266558166\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.27652345481371	-0.961472638238076	1.4687307665512\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.26079861949482	-1.04116546291087	1.43168035469312\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.24383034118762	-1.11983145437293	1.39321797039865\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.22563535459211	-1.19739302951624	1.35338154659486\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.20623160423026	-1.27377369444613	1.31221037133384\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.18563822674844	-1.34889811992226	1.26974504904553\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.16387553204424	-1.42269221565085	1.22602746049219\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.14096498323613	-1.49508320335509	1.18110072146417\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.11692917549579	-1.56599968855163	1.13500914025763\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.091791813764	-1.6353717309622	1.08779817397619\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.06557768937199	-1.70313091349116	1.03951438369952\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.03831265559138	-1.76921040970082	0.990205388563259\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
1.0100236021368	-1.8335450497179	0.939919818795362\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.980738428646318	-1.8960713845064	0.888707267755284\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.95048601716587	-1.95672774844311	0.836618243023316\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.919296203664776	-2.01545432013448	0.783704116588267\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.887199748610496	-2.07219318141444	0.730017074182641\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.854228306631586	-2.12688837446537	0.675610063815272\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.820414395298823	-2.17948595700557	0.620536743552176\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.785791363055253	-2.22993405548901	0.564851428597117\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.750393356326809	-2.27818291626484	0.508609037724088\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.714255285845931	-2.32418495464608	0.451865039114522\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.677412792221403	-2.36789480183935	0.394675395652665\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.639902210788353	-2.4092693496891	0.337096509733052\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.601760535773099	-2.44826779319234	0.279185167634528\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.563025383808169	-2.48485167074199	0.220998483515661\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.523734956833481	-2.51898490205899	0.162593843086794\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.48392800442028	-2.55063382377593	0.104028847014287\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.443643785554971	-2.57976722263704	0.0453612541127525\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.402922029920563	-2.60635636628175	-0.0133510756186738\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.36180289871388	-2.63037503158153	-0.0720502380598542\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.320326945037214	-2.65179953050209	-0.130678342076686\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.278535073903456	-2.67060873346528	-0.18917756661533\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.236468501894165	-2.68678409018781	-0.247490217727323\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.194168716510357	-2.70030964797623	-0.305558785469338\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.151677435256104	-2.71117206745997	-0.363326000621466\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.109036564495296	-2.7193606357471	-0.420734891168093\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.0662881581221429	-2.72486727698978	-0.477728838485662\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.0234743760861744	-2.72768656034891	-0.53425163318191\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.0193625571873495	-2.72781570535021	-0.590247530531503\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.0621803944406222	-2.72525458462644	-0.645661305453404\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.104936907248989	-2.720005724043	-0.700438306975745\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.147589927668075	-2.71207430020683	-0.754524512134502\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.190097389821258	-2.70146813536107	-0.807866579252796\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.23241737138649	-2.6881976896705	-0.860411900548295\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.27450813494153	-2.67227605090535	-0.912108654016814\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.316328169126826	-2.65371892153372	-0.962905854540965\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.357836229585448	-2.63254460323522	-1.01275340417343\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.398991379639692	-2.60877397885127	-1.06160214154528\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.439753030664241	-2.58243049178967	-1.10940389035062\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.480080982116062	-2.55354012290399	-1.15611150685969\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.519935461181565	-2.52213136487025	-1.20167892641368\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.559277162001924	-2.48823519408654	-1.24606120885525\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.598067284437865	-2.45188504012302	-1.28921458285005\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.636267572335697	-2.41311675275249	-1.33109648905555\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.673840351256851	-2.37196856659416	-1.3716656220945\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.710748565633707	-2.3284810634053	-1.41088197129173\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.746955815315068	-2.28269713205817	-1.44870686013406\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.782426391465242	-2.23466192624148	-1.48510298441438\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.817125311781328	-2.18442281992833	-1.52003444902236\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.851018354993964	-2.13202936065431	-1.55346680334548\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.884072094617521	-2.07753322065206	-1.58536707524533\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.916253931916453	-2.0209881458903	-1.61570380357593\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.947532128055294	-1.96244990306773	-1.64444706921178\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.977875835400588	-1.901976224614	-1.67156852455513\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.00725512794389	-1.83962675175197	-1.69704142149334\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.03564103081581	-1.77546297567749	-1.72084063777881\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.06300554886206	-1.70954817691471	-1.74294270180541\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.0893216942532	-1.64194736290657	-1.76332581575696\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.11456351310099	-1.57272720390232	-1.78196987710501\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.138706111055	-1.50195596720493	-1.79885649843463\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.16172567785426	-1.4297034498436	-1.81396902557872\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.1835995108098	-1.35604090973749	-1.82729255404291\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.20430603719478	-1.2810409954187	-1.83881394370493\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.22382483552026	-1.20477767438382	-1.84852183177377\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.24213665567562	-1.12732616014462	-1.85640664399613\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.25922343791362	-1.04876283804991	-1.86246060409884\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.27506833066158	-0.969165189951649	-1.86667774145812\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.28965570714099	-0.888611717789706	-1.86905389698796\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.30297118077913	-0.807181866170537	-1.86958672724201\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.31500161939768	-0.724955944016179	-1.86827570672473\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.32573515816402	-0.642015045360824	-1.86512212840967\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.33516121129286	-0.558440969373098	-1.86012910246431\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.34327048248619	-0.4743161396829	-1.85330155318265\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.35005497410169	-0.389723523092388	-1.84464621412877\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.35550799504024	-0.304746547751256	-1.8341716214959\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.35962416734494	-0.219469020877027	-1.8218881056878\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.36239943150499	-0.133975046101488	-1.80780778113046\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.36383105045937	-0.0483489405247987	-1.79194453432455\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.36391761229621	0.0373248484409418	-1.77431401014998\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.36265903164524	0.122961826356633	-1.75493359643645\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.36005654976201	0.2084775350875	-1.73382240681492\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.35611273330372	0.29378763609861	-1.71100126186714\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.35083147179788	0.378807993632441	-1.68649266859162\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.34421797380634	0.463454757686457	-1.66032079820651\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.33627876178842	0.547644446708873	-1.63251146231107\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.32702166566825	0.631294029931026	-1.60309208742941\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.31645581511258	0.714321009255182	-1.57209168796149\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.30459163052686	0.796643500617	-1.53954083756812\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.29144081277823	0.878180314742409	-1.5054716390182\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.27701633165573	0.95885103721927	-1.4699176925278\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.26133241307904	1.03857610780483	-1.43291406262252\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.24440452506844	1.11727689889078	-1.39449724355565\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.22624936248963	1.1948757930485	-1.35470512331623\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.20688483058876	1.27129625957805	-1.31357694626268\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.18633002733361	1.34646292998535	-1.27115327441861\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.16460522457853	1.42030167231324	-1.22747594746918\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.14173184807164	1.49273966425289	-1.18258804149737\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.11773245632404	1.56370546496375	-1.13653382650084\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.09263071836179	1.63312908553089	-1.08935872273135\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.06645139038274	1.70094205799054	-1.04110925589976\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.03922029134108	1.7670775028555	-0.991833011290722\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-1.01096427748384	1.83147019507403	-0.9415785868325\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.981711215864294	1.89405662835702	-0.890395545167973\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.951489956858551	1.95477507781008	-0.838334364774271\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.920330305712289	2.01356566080876	-0.785446390179157\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.888262993145812	2.07037039605688	-0.731783781323292\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.855319645046354	2.1251332607696	-0.677399462118301\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.82153275127754	2.17780024592513	-0.622347068251396\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.786935633636765	2.22831940953018	-0.566680894288008\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.751562412992089	2.27664092784702	-0.510455840124624\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.715447975631064	2.32271714453132	-0.45372735684462\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.678627938854676	2.36650261763251	-0.396551392030488\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.641138615850338	2.40795416441014	-0.338984334586412\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.603016979878574	2.44703090392226	-0.281082959125586\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.564300627808717	2.48369429734354	-0.222904369977135\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.525027743039582	2.51790818597365	-0.164505944867868\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.485237057841685	2.54963882689817	-0.105945278334379\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.444967815158148	2.57885492626701	-0.0472801249213418\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.40425972990195	2.60552767015752	0.0114316577780156\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.363152949787719	2.62963075299175	0.0701321661830573\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.321688015736676	2.65114040347992	0.128763507832245\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.279905821893775	2.67003540806446	0.187267858478674\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.2378475752965	2.68629713184159	0.24558751911834\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.195554755235059	2.69990953693969	0.303664972894875\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.153069072344082	2.71085919833638	0.361442941824659\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.110432427466162	2.71913531709876	0.418864443286332\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.067686870327796	2.7247297310337	0.475872846219018\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
-0.0248745580685021	2.72763692273764	0.53241192697383\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.0179622863360049	2.72785402503807	0.588425924763563\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.0607814157155638	2.72538082382123	0.6438595966559\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.103540600371181	2.72021975824328	0.698658272055899\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.146197669723413	2.71237591832471	0.752767906624011\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.188710553902441	2.70185703993039	0.806135135576468\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.231037325238829	2.68867349714018	0.858707326315469\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.273136239614028	2.6728382920177	0.910432630337262\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.314965777629869	2.65436704178719	0.961260034366918\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.356484685556417	2.63327796343133	1.01113941066938\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.397652016017821	2.60959185572493	1.06002156648717\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.438427168376028	2.58333207872259	1.10785829255597\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.478769928772523	2.55452453072009	1.15460241065023\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.518640509788627	2.52319762271266	1.20020782011203\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.557999589685217	2.4893822503751	1.24462954331707\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.596808351183173	2.45311176359133	1.28782377003317\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.635028519746322	2.41442193356365	1.32974790062742\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.672622401329099	2.37335091753394	1.37036058807945\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.709552919551711	2.32993922115163	1.40962177875922\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.745783652266142	2.28422965852569	1.44749275192933\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.781278867476924	2.23626730999986	1.48393615793272\\
};
 \addplot3 [color=orange!60!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!60!mycolor24, orange!60!mycolor24}]
 table[row sep=crcr] {%
0.816003558581267	2.18609947769284	1.51891605502822\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.887329685629207	2.21832421407302	-0.759201048399669\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.921720370179923	2.16150513289225	-0.702440901917263\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.955202022381008	2.10255430096226	-0.644987984043224\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.987741621474805	2.04152985762228	-0.586898956822372\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.01930707578886	1.97849198727846	-0.528231109652459\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.0498672543858	1.91350286004794	-0.46904230278339\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.0793920177658	1.84662657044456	-0.409390910253451\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.10785224759113	1.77792907416665	-0.349335762318831\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.13521987540369	1.70747812304924	-0.288936087433191\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.16146791030707	1.63534319824484	-0.228251453834529\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.18657046558596	1.56159544169878	-0.167341710796932\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.21050278423644	1.48630758598658	-0.106266929605164\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.23324126338224	1.40955388258252	-0.0450873443102939\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.2547634775527	1.33141002863034	0.016136707675194\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.27504820079951	1.25195309228809	0.0773448450842357\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.29407542763053	1.17126143672088	0.13847670234527\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.31182639273984	1.08941464281637	0.199471989116843\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.32828358951476	1.00649343069944	0.260270549748017\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.34343078730146	0.922579580123171	0.320812422605944\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.35725304741221	0.837755849814857	0.381037899212094\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.3697367378584	0.752105895856493	0.440887583128806\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.38086954679488	0.665714189180275	0.500302448538103\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.39064049466236	0.578665932260457	0.559223898454987\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.39903994501579	0.491046975083736	0.617593822517794\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.40605961402815	0.402943730481044	0.675354654298643\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.41169257866031	0.314443088904238	0.732449428077419\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.41593328348867	0.225632332731748	0.788821835023333\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.4187775461842	0.136599050187691	0.844416278728626\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.42022256163714	0.047431048959349	0.899177930039659\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.42026690472352	-0.0417837304017936	0.953052781131315\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.41891053171067	-0.130957301210047	1.00598769877137\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.41615478030032	-0.220001717421015	1.05793047672232\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.41200236830936	-0.30882916036701	1.10882988722896\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.4064573909894	-0.397352025366846	1.15863573154097\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.3995253169879	-0.485483008124587	1.20729888942064\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.39121298295479	-0.573135190832053	1.25477136758697\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.38152858679998	-0.660222127890151	1.30100634704823\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.37048167960823	-0.746657931164499	1.34595822927653\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.35808315621958	-0.832357354691262	1.38958268117862\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.3443452444845	-0.917235878749653	1.43183667881872\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.32928149320432	-1.00120979321819	1.4726785498502\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.31290675876896	-1.08419628013251	1.51206801461429\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.29523719050505	-1.16611349536327	1.54996622586529\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.27629021474891	-1.24688064933368	1.586335807083\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.25608451766007	-1.32641808669692	1.62114088933479\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.23464002679237	-1.40464736489502	1.65434714665074\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.21197789144072	-1.4814913315216	1.68592182987711\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.18812046178289	-1.55687420041224	1.71583379897467\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.16309126683707	-1.63072162638735	1.74405355373009\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.13691499125666	-1.70296077857403	1.77055326285007\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.10961745098551	-1.7735204122343	1.79530679140949\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.08122556779724	-1.84233093902919	1.81828972662661\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.05176734274416	-1.90932449564908	1.83947940193977\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
1.0212718285416	-1.97443501074288	1.85885491936194\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.989769100915153	-2.03759827007987	1.87639717009105\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.957290228938964	-2.09875197987994	1.89208885335572\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.923867244394315	-2.15783582824993	1.90591449347789\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.889533110178802	-2.21479154466522	1.91786045513546\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.854321687797179	-2.26956295743818	1.92791495680995\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.818267703965984	-2.32209604911661	1.93606808240576\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.781406716364852	-2.37233900975759	1.94231179102987\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.743775078568307	-2.42024228802425	1.94663992492194\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.705409904192619	-2.465758640055	1.94904821552738\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.666349030293076	-2.50884317605703	1.94953428770713\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.62663098004778	-2.54945340457822	1.94809766208005\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.586294924764758	-2.58754927441361	1.9447397554958\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.545380645249878	-2.62309321410531	1.9394638796374\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.503928492573643	-2.65605016899679	1.93227523775519\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.461979348275576	-2.68638763580492	1.9231809195352\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.419574584045444	-2.71407569467589	1.91218989410702\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.376756020921071	-2.73908703869317	1.89931300119818\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.33356588804299	-2.76139700080854	1.88456294044362\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.290046781006612	-2.78098357816957	1.86795425886088\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.246241619852986	-2.79782745381961	1.84950333650331\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.202193606739576	-2.81191201574882	1.82922837030551\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.157946183332803	-2.82322337327751	1.80714935613692\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.113542987964387	-2.83175037075561	1.78328806908113\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.0690278125937129	-2.83748459856475	1.75766804196062\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.0244445596187004	-2.84042040141213	1.73031454212784\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.0201628014222557	-2.84055488390794	1.70125454654567\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.0647502772145561	-2.83788791342093	1.67051671518185\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.109273894055118	-2.83242212020916	1.6381313627435\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.153689741220755	-2.82416289482601	1.6041304287797\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.197954014274442	-2.81311838280378	1.56854744618168\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.24202305826676	-2.79929947662033	1.53141750811143\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.285853410789909	-2.7827198049565	1.49277723339169\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.32940184484183	-2.76339571925506	1.45266473039117\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.372625411458164	-2.74134627759438	1.41111955944079\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.415481482069994	-2.71659322589263	1.3681826938179\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.457927790545614	-2.68916097646126	1.32389647933701\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.499922474874834	-2.65907658392873	1.27830459258695\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.541424118454743	-2.6263697185583	1.23145199785545\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.582391790936183	-2.59107263698619	1.18338490278383\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.622785088590671	-2.55322015040898	1.13415071279548\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.662564174157943	-2.51284959025159	1.08379798434292\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.701689816134837	-2.4700007713498	1.03237637701981\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.740123427466743	-2.42471595268343	0.979936604584959\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.777827103603492	-2.3770397956991	0.926530384946621\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.814763659882125	-2.32701932026357	0.872210389156554\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.850896668199685	-2.27470385829116	0.817030189464004\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.886190492939871	-2.22014500509087	0.761044206480906\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.920610326118103	-2.16339656848134	0.704307655510409\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.954122221710359	-2.10451451572374	0.646876492091641\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.98669312913191	-2.04355691832488	0.588807356814431\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.01829092583295	-1.98058389476515	0.530157519458411\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.04888444897894	-1.91565755120756	0.470984822511587\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.07844352618449	-1.84884192024655	0.411347624124087\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.10693900527042	-1.7802028977568	0.351304740553348\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.13434278301457	-1.70980817790445	0.290915388157492\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.16062783286826	-1.63772718638484	0.230239124994123\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.18576823161073	-1.56403101195243	0.169335792082118\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.20973918491555	-1.48879233631066	0.108265454384351\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.23251705180362	-1.41208536243075	0.0470883415695679\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.25407936795872	-1.33398574137018	-0.0141352113881938\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.2744048678826	-1.254570497663	-0.0753448237140281\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.29347350586776	-1.17391795335559	-0.13648012838176\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.31126647576716	-1.09210765076276	-0.197480831649984\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.32776622954156	-1.00922027402039	-0.258286772525828\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.34295649456596	-0.925337569511963	-0.318837982097793\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.35682228967822	-0.840542265247435	-0.379074742679159\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.36934993995401	-0.754917989274065	-0.438937646703621\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.38052709019351	-0.668549187199537	-0.498367655315077\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.39034271710649	-0.581521038908796	-0.55730615659378\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.39878714018389	-0.493919374556719	-0.615695023361429\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.40585203124506	-0.405830589919458	-0.673476670508194\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.4115304226513	-0.317341561187955	-0.73059411178513\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.41581671417758	-0.228539559287653	-0.786991016005981\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.4187066785357	-0.139512163808903	-0.842611762602932\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.42019746554334	-0.0503471766329619	-0.89740149648153\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.42028760493505	0.0388674646612487	-0.951306182120659\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.41897700781227	0.128043773524205	-1.00427265686424\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.41626696673098	0.217093801211148	-1.05624868335207\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.41216015442696	0.305929723520158	-1.10718300103808\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.40666062117983	0.39446392740741	-1.15702537674531\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.39977379081855	0.482609097394167	-1.20572665420752\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.39150645537223	0.570278301680316	-1.25323880254886\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.3818667683716	0.657385077879496	-1.29951496365351\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.37086423680773	0.743843518291283	-1.34450949837883\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.35850971175589	0.829568354626317	-1.38817803156621\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.34481537767387	0.914475042100825	-1.43047749580539\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.32979474038521	0.998479842817598	-1.47136617390901\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.31346261375934	1.08149990835118	-1.51080374005556\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.29583510510161	1.16345336145586	-1.5487512995601\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.27692959926768	1.24425937681578	-1.58517142723349\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.25676474151805	1.32383826075771	-1.62002820429243\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.23536041912938	1.40211152984762	-1.65328725378381\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.21273774178103	1.47900198829381	-1.68491577448843\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.18891902073596	1.55443380408001	-1.71488257327069\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.16392774683657	1.62833258375354	-1.74315809584234\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.13778856733724	1.70062544579469	-1.76971445590993\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.11052726159635	1.771241092495	-1.79452546267723\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.08217071565183	1.84010988027348	-1.81756664667552\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.05274689570514	1.90716388836156	-1.83881528389618\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-1.02228482054014	1.9723369857888	-1.85825041820193\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.990814532903688	2.03556489660365	-1.87585288199446\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.958367069876482	2.09678526326448	-1.89160531511819\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.924974432263225	2.15593770813883	-1.90549218198148\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.890669553032324	2.21296389304987	-1.91749978687831\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.855486264836261	2.26780757681149	-1.92761628749549\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.819459266644672	2.32041467069537	-1.93583170659196\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.782624089523024	2.37073329177506	-1.94213794183869\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.745017061590659	2.41871381409477	-1.94652877380943\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.706675272192753	2.46430891761215	-1.9489998721146\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.667636535321524	2.50747363486699	-1.94954879967201\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.627939352322772	2.54816539532963	-1.9481750151104\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.587622873924532	2.58634406738552	-1.94487987330339\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.54672686162527	2.62197199791438	-1.93966662403323\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.505291648479734	2.655014049425	-1.93254040878576\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.4633580993211	2.68543763470905	-1.92350825567971\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.420967570458671	2.71321274897972	-1.9125790725353\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.378161868890861	2.73831199946344	-1.89976363808908\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.334983211073693	2.76071063241561	-1.88507459136352\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.291474181285479	2.78038655753358	-1.86852641920204\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.247677689628739	2.79732036974284	-1.8501354419815\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.20363692971078	2.81149536833505	-1.82991979751657\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.159395336044673	2.82289757343875	-1.80789942317153\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.114996541212646	2.83151573980687	-1.78409603619737\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.070484332834125	2.83734136790716	-1.75853311231352\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
-0.0259026103808788	2.84036871230469	-1.73123586255523\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.0187046581181509	2.84059478732823	-1.70223120840965\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.0632934794396327	2.83801937001481	-1.67154775526488\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.107819878553477	2.83264500032962	-1.63921576419836\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.152239941992522	2.82447697866101	-1.60526712213236\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.196509861161511	2.81352336059303	-1.56973531038603\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.240585975542631	2.79979494896079	-1.53265537165492\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.284424815755021	2.7833052831963	-1.49406387545069\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.327983146425771	2.76407062597542	-1.45399888203501\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.371218008830135	2.74210994717905	-1.4124999048832\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.414086763258903	2.71744490518439	-1.36960787171469\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.456547131071149	2.69009982550469	-1.32536508412871\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.498557236390885	2.66010167679859	-1.27981517588496\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.540075647406487	2.62748004427273	-1.23300306987053\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.581061417232175	2.59226710050375	-1.1849749337954\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.621474124291241	2.55449757370863	-1.13577813466022\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.6612739121812	2.51420871349454	-1.08546119204138\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.700421528981546	2.47144025412191	-1.03407373023933\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.738878365965342	2.42623437531726	-0.981666429337371\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.776606495676482	2.37863566067398	-0.928290975219226\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.81356870933505	2.32869105368256	-0.874000008594636\\
};
 \addplot3 [color=orange!80!mycolor24, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange!80!mycolor24, orange!80!mycolor24}]
 table[row sep=crcr] {%
0.849728553533899	2.27644981143322	-0.818847073083283\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.685386407609355	1.71346601902339	-1.69740800000445\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.711950274592716	1.66957813094204	-1.6300543714733\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.73781199171385	1.62404364745023	-1.56109312722347\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.762946053257314	1.57690747622263	-1.49059227920731\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.787327671146636	1.52821610457348	-1.41862135778739\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.810932799391174	1.47801755360918	-1.34525134316325\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.833738157801093	1.42636133086825	-1.27055459536831\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.855721254947094	1.37329838149528	-1.19460478290589\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.876860410342234	1.31888103799709	-1.11747681009483\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.897134775823968	1.26316296863057	-1.03924674319623\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.916524356115326	1.20619912447325	-0.959991735394318\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.935010028544942	1.14804568522861	-0.879789950705309\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.952573561906489	1.08876000381977	-0.79872048688937\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.969197634438927	1.02840054982601	-0.716863297441682\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.984865850909815	0.967026851818104	-0.634299112739554\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.999562758784854	0.904699438649176	-0.551109360423346\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.01327386346771	0.841479779759059	-0.467376085089727\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.02598564259509	0.777430224551025	-0.383181867376471\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.03768555937294	0.712613940900655	-0.29860974251859\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.04836207494069	0.647094852857504	-0.213743118456127\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.05800465975127	0.580937577601011	-0.128665693574377\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.06660380395567	0.514207361712801	-0.0434613741576571\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.07415102678197	0.446970016828274	0.0417858083619595\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.08063888489926	0.379291854730894	0.126991780279331\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.08606097975861	0.311239621953233	0.212072508532631\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.09041196390345	0.242880433949241	0.296944083579643\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.09368754624349	0.174281708902676	0.381522802152243\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.0958844962867	0.10551110123697	0.465725249807437\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.09700064732534	0.0366364348921112	0.549468383193563\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.09703489857285	-0.0322743635656634	0.632669611950495\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.09598721624945	-0.101153331935383	0.715246880163103\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.09385863361552	-0.169932539408005	0.79711874728762\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.0906512499525	-0.238544153562117	0.878204468471106\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.08636822849255	-0.306920507262604	0.958424074184805\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.08101379329882	-0.374994165396309	1.03769844909284\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.07459322509958	-0.442697991378857	1.1159494100785\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.06711285608013	-0.509965213367071	1.19309978335107\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.05858006363785	-0.576729490111656	1.26907348055736\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.04900326310629	-0.642924976385228	1.34379557382257\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.03839189945571	-0.708486387921137	1.4171923696468\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.02675643797814	-0.773349065799062	1.4891914815841\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.01410835396611	-0.837449040213863	1.55972190163246\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
1.00046012139535	-0.900723093564803	1.62871407026435\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.985825200622515	-0.963108822802919	1.69609994502874\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.970218025110133	-1.02454470097506	1.76181306765689\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.953653987191805	-1.0849701379039	1.82578862960578\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.936149422891768	-1.14432553994401	1.88796353597451\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.917721595813747	-1.20255236875522	1.94827646773072\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.898388680114991	-1.25959319903511	2.00666794218546\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.878169742582293	-1.31539177515382	2.06308037165711\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.857084723827676	-1.3698930666353	2.11745812026632\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.835154418622264	-1.42304332243026	2.16974755880603\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.812400455387772	-1.4747901239273	2.21989711763244\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.788845274865809	-1.52508243664992	2.26785733752476\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.764512107986045	-1.57387066058856	2.31358091846359\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.739424952955072	-1.62110667911772	2.35702276627987\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.713608551588543	-1.66674390645034	2.39814003712825\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.687088364909945	-1.71073733358223	2.43689217974119\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.65989054804006	-1.75304357268155	2.473240975422\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.632041924401885	-1.79362089987934	2.50715057573746\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.603569959266447	-1.83242929641908	2.53858753787276\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.574502732665614	-1.86943048812452	2.56752085761395\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.544868911698593	-1.90458798314704	2.59392199992537\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.514697722259455	-1.9378671079551	2.6177649270919\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.484018920213552	-1.96923504153053	2.63902612439822\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.452862762051258	-1.99866084773774	2.65768462331985\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.421259975047976	-2.02611550583397	2.67372202220304\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.389241726959845	-2.05157193909056	2.68712250441308\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.35683959528502	-2.07500504149697	2.69787285393325\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.324085536120863	-2.09639170252116	2.70596246839889\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.291011852647738	-2.11571082990201	2.7113833695538\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.257651163270499	-2.13294337045126	2.71413021111872\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.224036369449103	-2.14807232884435	2.71420028406395\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.190200623250053	-2.16108278438187	2.71159351928116\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.156177294650692	-2.17196190570482	2.70631248765147\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.121999938628581	-2.18069896344934	2.69836239751002\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.0877022620684248	-2.18728534082841	2.68775108950932\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.0533180905191862	-2.19171454212999	2.6744890288865\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.0188813348341614	-2.19398219912333	2.65858929514214\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.0155740422730688	-2.19408607536706	2.64006756914085\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.0500140597238363	-2.19202606841486	2.61894211764623\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.0844047515876944	-2.18780420991647	2.59523377530556\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.118712200580788	-2.18142466361403	2.56896592410197\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.152902571516246	-2.17289372123567	2.54016447029432\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.186942144673607	-2.16221979629035	2.50885781886753\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.220797349054368	-2.14941341577017	2.47507684551865\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.254434795490857	-2.13448720976834	2.43885486620615\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.287821309575783	-2.11745589902289	2.40022760429259\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.320923964379974	-2.09833628039861	2.359233155313\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.353710112926052	-2.07714721032138	2.31591194940378\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.386147420385999	-2.05390958618131	2.27030671142907\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.418203895970885	-2.02864632572305	2.22246241884405\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.449847924481281	-2.00138234444347	2.17242625733659\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.481048297487255	-1.97214453101921	2.12024757429115\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.511774244107203	-1.94096172078805	2.06597783012065\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.54199546135515	-1.9078646673106	2.00967054751446\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.571682144026597	-1.87288601204001	1.95138125865248\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.600805014093441	-1.83606025212988	1.89116745043737\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.629335349578973	-1.79742370641197	1.82908850779903\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.657245012884479	-1.75701447957734	1.7652056551271\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.68450647853951	-1.71487242459614	1.6995818958894\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.711092860348447	-1.67103910341331	1.63228195049567\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.736977937906591	-1.62555774595869	1.56337219246818\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.762136182459634	-1.57847320751222	1.49292058298177\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.786542782080987	-1.52983192446611	1.4209966038383\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.810173666142164	-1.47968186852767	1.3476711889412\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.833005529052057	-1.42807249940795	1.27301665433813\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.855015853241718	-1.3750547160429	1.19710662690029\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.876182931371955	-1.32068080639504	1.12001597170916\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.896485887741863	-1.26500439588533	1.04182071822193\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.915904698877152	-1.20808039450588	0.962597985288624\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.934420213277992	-1.14996494266586	0.882425905094887\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.952014170306878	-1.09071535582391	0.801383546105286\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.968669218197902	-1.0303900679616	0.71955083508329\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.984368931169657	-0.969048573953888	0.637008478264741\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.999097825624913	-0.906751370893209	0.553837881762589\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.01284137542107	-0.843559898425146	0.470121071281381\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.02558602619634	-0.779536478154552	0.385940611220687\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.03731920873753	-0.714744252181831	0.301379523247247\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.04802935137623	-0.649247120830032	0.216521204416151\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.05770589140118	-0.583109679624145	0.131449344921787\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.06633928547559	-0.516397155584776	0.0462478455596962\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.07392101904911	-0.449175342899011	-0.0389992650192831\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.08044361475518	-0.381510538031928	-0.12420791318096\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.08590063978544	-0.313469474342737	-0.209294063224102\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.09028671223399	-0.24511925627005	-0.294173800259339\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.09359750640525	-0.176527293151168	-0.378763412968911\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.09582975708006	-0.10776123274068	-0.462979476165654\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.09698126273599	-0.0388888944939124	-0.546738933069788\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.09705088771853	0.0300217973189475	-0.629959177222374\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.09603856336113	0.0989028806021058	-0.712558133954643\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.09394528805291	0.16768642246072	-0.794454341332863\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.09077312625401	0.236304586198656	-0.8755670304989\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.08652520645958	0.304689698221375	-0.955816205327243\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.08120571811429	0.37277431477796	-1.03512272131994\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.07481990748063	0.440491288476463	-1.11340836366163\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.0673740724648	0.507773834506977	-1.19059592435766\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.05887555640555	0.574555596507109	-1.26660927837931\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.04933274083189	0.640770712004914	-1.34137345874088\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.03875503719693	0.706353877374726	-1.41481473043472\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.02715287759604	0.771240412241844	-1.48686066315124\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.0145377044783	0.835366323272545	-1.55744020271218\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-1.00092195936158	0.898668367286507	-1.62648374114665\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.986319070562291	0.961084113629414	-1.69392318534095\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.970743439951921	1.02255200574422	-1.75969202419432\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.954210428753406	1.08301142188032	-1.82372539421448\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.936736342391364	1.14240273488086	-1.88596014348825\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.918338414411129	1.20066737098901	-1.9463348939641\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.89903478948243	1.25774786761552	-2.00479010198535\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.878844505504498	1.31358793001019	-2.06126811701414\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.857787474830229	1.3681324867818	-2.11571323848839\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.835884464627942	1.42132774421133	-2.1680717707556\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.81315707640008	1.47312123930521	-2.21829207602935\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.789627724679066	1.52346189153614	-2.26632462531628\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.765319614921318	1.57230005322043	-2.31212204726325\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.740256720621231	1.61958755848229	-2.35563917487665\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.714463759667691	1.66527777075665	-2.39683309006761\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.687966169966443	1.70932562878377	-2.4356631659793\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.660790084352352	1.75168769105016	-2.47209110705452\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.632962304816302	1.79232217863216	-2.50608098680416\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.604510276072151	1.8311890163997	-2.53759928323904\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.575462058489809	1.86824987253977	-2.56661491193055\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.545846300421137	1.90346819636064	-2.5930992566671\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.515692209945954	1.93680925433932	-2.61702619767647\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.485029526066025	1.96824016437701	-2.63837213738601\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.453888489375433	1.99772992822857	-2.65711602369535\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.422299812236267	2.025249462074	-2.67323937073877\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.39029464848903	2.05077162520196	-2.68672627711653\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.357904562727652	2.07427124677683	-2.69756344157742\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.3251614991694	2.09572515066308	-2.70574017613688\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.292097750150392	2.11511217828239	-2.7112484166179\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.258745924277783	2.13241320948092	-2.71408273060415\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.225138914270036	2.14761118138629	-2.71424032279763\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.191309864516989	2.16069110523558	-2.71172103777551\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.157292138391719	2.17164008115774	-2.70652736014337\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.123119285346434	2.18044731089593	-2.69866441208483\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.0888250078248501	2.18710410845708	-2.68813994830986\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.0544431280236798	2.19160390867834	-2.67496434840683\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
-0.0200075545360187	2.19394227370187	-2.65915060660581\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.0144477510904761	2.19411689735162	-2.64071431896317\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.0488888078476331	2.19212760740773	-2.61967366798027\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.0832816487800062	2.1879763657764	-2.5960494046712\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.117592354484255	2.181667266555	-2.56986482809746\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.151787086561627	2.1732065319943	-2.54114576238961\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.185832120990553	2.1626025063619	-2.50992053127858\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.219693881386437	2.14986564771281	-2.47621993016191\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.253338972115838	2.13500851757536	-2.44007719573221\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.2867342112324	2.11804576856259	-2.401527973198\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.319846663202027	2.09899412992135	-2.3606102811292\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.352643671385035	2.07787239103332	-2.31736447396189\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.385092890243263	2.05470138288427	-2.27183320219938\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.417162317240348	2.02950395751987	-2.22406137034883\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.448820324403731	2.00230496550818	-2.17409609263485\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.480035689517253	1.97313123143114	-2.12198664653385\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.510777626913578	1.94201152742931	-2.06778442417489\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.541015817836076	1.90897654482574	-2.01154288165501\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.570720440340227	1.87405886385717	-1.95331748631897\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.599862198705047	1.83729292154223	-1.89316566205545\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.628412352325538	1.79871497771852	-1.83114673266363\\
};
 \addplot3 [color=orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=orange, orange}]
 table[row sep=crcr] {%
0.656342744057658	1.75836307928188	-1.76732186334603\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.53267470204595	1.33168675511488	1.79397352600672\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.553319844367791	1.29757757604799	1.76002781396304\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.573419283616882	1.2621886813201	1.72434630191874\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.592953197034523	1.22555497267708	1.68696418020894\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.611902319603051	1.18771257954312	1.64791831636856\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.630247963045666	1.14869882338867	1.60724721877227\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.647972034257446	1.10855218092268	1.5649909986562\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.665057053149399	1.06731224614557	1.52119133055884\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.681486169887919	1.02501969130029	1.47589141122022\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.697243181512679	0.981716226759885	1.42913591697977\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.712312547916546	0.937444559891364	1.38097095971497\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.726679407171766	0.892248352936178	1.33144404136426\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.740329590187314	0.846172179949031	1.28060400707895\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.753249634682935	0.799261482837413	1.2285009970505\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.765426798466111	0.751562526545225	1.17518639706048\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.776849071998847	0.703122353424697	1.12071278780222\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.787505190241893	0.653988736841607	1.06513389302383\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.797384643764714	0.604210134059538	1.00850452654409\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.806477689110247	0.553835638449661	0.950880538193064\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.814775358404242	0.50291493107316	0.892318758731183\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.822269468199679	0.451498231684061	0.832876943800724\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.828952627547572	0.399636249200782	0.772613716965233\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.834818245286175	0.347380131695254	0.711588511892944\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.839860536541412	0.294781415948928	0.649861513741252\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.844074528432118	0.241891976625435	0.58749359980004\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.847456064974468	0.188763975109998	0.524546279452397\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.850001811180751	0.135449808066087	0.461081633511952\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.851709256348447	0.0820020557600217	0.397162252996637\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.852576716536371	0.0284734302045049	0.332851177399271\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.852603336225432	-0.0250832768277788	0.268211832515841\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.851789089162378	-0.0786152458692262	0.203307967892803\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.850134778385682	-0.132069681849692	0.138203593955085\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.847642035433567	-0.185393866164803	0.0729629188767985\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.844313318734917	-0.238535208668863	0.00765028525693213\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.840151911184697	-0.291441299541059	-0.0576698933375354\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.835161916906246	-0.344059960973838	-0.122933195898512\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.829348257203649	-0.396339298632447	-0.188075257511007\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.822716665708179	-0.44822775283492	-0.253031832832026\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.815273682723593	-0.499674149402006	-0.317738859451539\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.807026648775857	-0.550627750126908	-0.382132521073031\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.797983697373666	-0.601038302815048	-0.446149310451335\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.788153746986904	-0.65085609084451	-0.50972609202566\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.777546492250934	-0.700031982198284	-0.572800164186054\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.76617239440542	-0.748517477919953	-0.635309321111886\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.754042670977092	-0.796264759945031	-0.697191914121376\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.741169284716633	-0.843226738260786	-0.758386912471637\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.727564931800605	-0.889357097348028	-0.818833963549301\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.713243029310041	-0.934610341859072	-0.878473452392339\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.698217701998058	-0.978941841486812	-0.937246560484389\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.682503768359541	-1.02230787498067	-0.995095323763604\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.666116726016632	-1.06466567326599	-1.0519626897888\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.64907273643444	-1.10597346162438	-1.10779257400654\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.631388608982053	-1.14619050089338	-1.16252991506365\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.613081784354555	-1.18527712764481	-1.21612072911062\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.594170317372414	-1.22319479330222	-1.26851216304234\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.574672859175198	-1.25990610215881	-1.31965254662363\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.554608638827174	-1.2953748482584	-1.36949144344824\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.533997444352952	-1.32956605110294	-1.41797970068093\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.512859603221845	-1.36244599015151	-1.46506949753373\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.491215962300227	-1.39398223807667	-1.51071439242841\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.469087867291628	-1.42414369274542	-1.55486936879877\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.446497141684876	-1.45290060789317	-1.59749087948755\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.42346606523101	-1.48022462246055	-1.6385368896941\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.400017351970235	-1.50608878856404	-1.67796691843058\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.376174127830543	-1.53046759807293	-1.71574207844568\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.351959907820135	-1.5533370077663	-1.75182511457659\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.327398572836105	-1.57467446304528	-1.7861804404913\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.30251434611228	-1.59445892017714	-1.81877417378505\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.277331769329435	-1.61267086704939	-1.84957416939639\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.251875678411439	-1.62929234241327	-1.87855005130967\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.226171179031214	-1.64430695359775	-1.90567324251296\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.200243621850657	-1.65769989267658	-1.93091699318166\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.174118577518944	-1.6694579510723	-1.95425640706012\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.147821811453875	-1.67956953258309	-1.97566846601514\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.121379258431134	-1.68802466481928	-1.99513205273731\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.0948169970065205	-1.69481500903847	-2.01262797156756\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.0681612237963779	-1.69993386836951	-2.02813896742864\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.0414382276415918	-1.70337619441716	-2.04164974284262\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.0146743636806291	-1.70513859224102	-2.05314697301783\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.0121039726428066	-1.70521932370368	-2.06261931899018\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.0388703716118695	-1.70361830918502	-2.07005743880611\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.0655984352827439	-1.70033712766064	-2.07545399673586\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.092261803519204	-1.69537901514468	-2.07880367050828\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.118834179989888	-1.68874886149833	-2.08010315655983\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.145289358102646	-1.68045320560731	-2.07935117329264\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.171601246850379	-1.67050022893293	-2.07654846233848\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.197743896542896	-1.65889974744332	-2.07169778782736\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.223691524399381	-1.64566320193256	-2.0648039336614\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.249418539976268	-1.63080364673734	-2.05587369879684\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.274899570405412	-1.6143357368624	-2.04491589053864\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.300109485417687	-1.59627571352718	-2.03194131585439\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.325023422127321	-1.57664138814823	-2.01696277071617\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.349616809552529	-1.55545212477293	-1.99999502748068\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.373865392848263	-1.53272882098205	-1.98105482032022\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.397745257227174	-1.5084938872798	-1.96016082871893\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.421232851545198	-1.48277122499183	-1.93733365905036\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.444305011528503	-1.45558620269292	-1.91259582425484\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.466938982618897	-1.42696563118762	-1.88597172163639\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.489112442415153	-1.39693773706851	-1.85748760880125\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.510803522688132	-1.36553213487817	-1.82717157776178\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.531990830947981	-1.33277979790229	-1.79505352723109\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.552653471542141	-1.29871302762274	-1.76116513313595\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.572771066263366	-1.26336542186078	-1.72553981737687\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.592323774447403	-1.22677184164166	-1.68821271486627\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.611292312540544	-1.18896837681356	-1.64922063887726\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.629657973117729	-1.14999231045448	-1.60860204473705\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.647402643332452	-1.1098820821024	-1.56639699190106\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.664508822780271	-1.06867724984489	-1.52264710444487\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.680959640758316	-1.02641845130558	-1.47739553001311\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.696738872903749	-0.983147363565901	-1.4306868972658\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.711830957194794	-0.93890666206173	-1.38256727186401\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.726221009298536	-0.893739978495416	-1.33308411103832\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.739894837250363	-0.847691857804681	-1.28228621678489\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.752838955450572	-0.800807714230875	-1.2302236877352\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.765040597964328	-0.753133786529886	-1.17694786974712\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.77648773111187	-0.704717092369886	-1.1225113052658\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.78716906533654	-0.655605381960894	-1.06696768150455\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.797074066338934	-0.605847090961871	-1.01037177749662\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.806192965466186	-0.555491292711808	-0.952779410070273\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.814516769346156	-0.504587649831908	-0.894247378800269\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.822037268756997	-0.453186365246605	-0.834833409990203\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.828747046723375	-0.401338132671706	-0.774596099740817\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.834639485831347	-0.34909408661851	-0.713594856160518\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.839708774754678	-0.296505751963186	-0.651889840775051\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.843949913986176	-0.243624993131175	-0.58954190919414\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.847358720768373	-0.190503962946702	-0.526612551093582\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.849931833218709	-0.137195051197869	-0.46316382957202\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.851666713645133	-0.0837508329680435	-0.399258319942175\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.852561651048863	-0.0302240167845008	-0.334959048016921\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.852615762811832	0.0233326073645395	-0.270329427951061\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.851828995567158	0.0768662200932166	-0.205433199700098\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.850202125251773	0.130324024710324	-0.140334366157707\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.847736756341171	0.183653299289224	-0.0750971300338725\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.844435320267016	0.236801448664025	-0.00978583053596712\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.840301073019181	0.289716056300747	0.0555351200847875\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.835338091934581	0.342344935992307	0.1208013000589\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.829551271675959	0.394636183326357	0.185948341633577\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.822946319404605	0.446538226875197	0.250911994554412\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.815529749151756	0.497999879057296	0.315628189431203\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.807308875394233	0.548970386620245	0.380033100925386\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.798291805840651	0.599399480695358	0.444063210696782\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.788487433435325	0.649237426374567	0.507655370047568\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.777905427587731	0.698435071760695	0.570746862201699\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.766556224636212	0.746943896442747	0.633275464158351\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.754451017555296	0.794716059348415	0.695179508058381\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.741601744916801	0.841704445926586	0.756397942003299\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.728021079115604	0.887862714613333	0.816870390266744\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.713722413871691	0.933145342535563	0.87653721283911\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.698719851020806	0.977507670407241	0.93533956424657\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.68302818660674	1.02090594657391	0.993219451586513\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.666662896288958	1.06329737016208	1.05011979172213\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.649640120079976	1.10464013329094	1.1059844675798\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.631976646427521	1.14489346230469	1.16075838349361\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.613689895657189	1.18401765798496	1.21438751954269\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.594797902791919	1.22197413470354	1.26681898482743\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.575319299765235	1.25872545847682	1.31800106963238\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.555273297045787	1.29423538388452	1.36788329642409\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.534679664691332	1.32846888981615	1.41641646963382\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.513558712850816	1.36139221401004	1.46355272417592\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.491931271733813	1.39297288635081	1.50924557265397\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.469818671067049	1.42317976089258	1.55344995120832\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.447242719058297	1.45198304657611	1.59612226395956\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.424225680888369	1.47935433660982	1.63722042600431\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.400790256752427	1.5052666364855	1.67670390492079\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.376959559472274	1.52969439060126	1.71453376074328\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.352757091701688	1.55261350746531	1.75067268436608\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.328206722747302	1.57400138345587	1.785085034339\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.303332665027867	1.59383692511356	1.81773687201822\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.278159450195135	1.61210056994458	1.84859599503773\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.252711904939898	1.62877430571386	1.87763196906839\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.227015126507052	1.64384168820937	1.90481615783336\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.201094457943828	1.65728785745995	1.93012175135016\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.174975463105613	1.66909955239074	1.95352379237156\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.148683901443986	1.67926512390172	1.97499920099936\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.122245702601872	1.6877745463564	1.99452679744649\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.0956869408408243	1.69461942746953	2.0120873229253\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.0690338093257001	1.69979301658378	2.02766345864124\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.0423125942920537	1.70329021132753	2.04123984287321\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
-0.0155496491217491	1.70510756264695	2.05280308612386\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.011228631647653	1.70524327820764	2.06234178432475\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.0379958383540962	1.70369722416224	2.06984653008344\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.0647255722571463	1.70047092528246	2.0753099219614\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.0913914715733372	1.69556756345529	2.07872657177354\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.117967237475069	1.6889919745449	2.08009310990223\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.144426660027418	1.68075064362337	2.07940818862053\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.170743644037274	1.67085169857488	2.0766724834214\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.196892234789321	1.6593049020797	2.07188869235143\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.222846643643468	1.64612164198592	2.06506153335003\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.248581273468495	1.63131492007834	2.05619773959634\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.274070743886823	1.61489933925566	2.04530605286881\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.299289916305517	1.59689108912863	2.03239721492373\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.324213918708834	1.57730793005327	2.01748395690133\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.348818170187856	1.556169175615	2.00058098676989\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.37307840518303	1.53349567358093	1.98170497482028\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.396970697415699	1.50930978533906	1.96087453722509\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.420471483485024	1.48363536384473	1.93811021767873\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.443557586107013	1.45649773009599	1.91343446713658\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.466206236972764	1.42792364816116	1.88687162167302\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.488395099203351	1.39794129878321	1.85844787848039\\
};
 \addplot3 [color=mycolor25, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor25, mycolor25}]
 table[row sep=crcr] {%
0.510102289379222	1.36658025158693	1.82819127003242\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.733610753610244	1.83402688402561	-1.66047106650934\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.762043675915253	1.78705100838486	-1.58231795049482\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.78972504452171	1.73831268153914	-1.5026042980628\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.816627559111255	1.6878599709037	-1.42140872556064\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.842724687498164	1.63574263467807	-1.33881131085624\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.867990691796299	1.58201207277283	-1.25489351436254\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.892400653802707	1.52672127611724	-1.16973809869841\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.915930499572798	1.46992477439778	-1.08342904706538\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.938557023162906	1.41167858227905	-0.996051480420446\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.960257909516786	1.35204014416025	-0.907691573526893\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.981011756473489	1.29106827752147	-0.818436469965763\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.00079809587491	1.22882311491591	-0.728374196191858\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.01959741375221	1.16536604466507	-0.637593574719023\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.03739116957111	1.10075965031547	-0.546184136520327\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.05416181451726	1.03506764891662	-0.454236032729532\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.06989280880347	0.968354828181055	-0.361839945730947\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.08456863798179	0.900686982588477	-0.269086999725335\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.09817482824444	0.832130848496965	-0.176068670860095\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.11069796069831	0.762754038325286	-0.0828766970123354\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.12212568459921	0.692624973871199	0.0103970126861794\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.13244672953255	0.621812818831528	0.103660468492975\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.14165091652862	0.550387410590539	0.196821690778318\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.14972916810144	0.478419191343909	0.289788800738692\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.15667351720131	0.405979138626211	0.382470111010837\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.16247711507216	0.333138695310424	0.474774216096979\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.16713423800603	0.259969699148516	0.566610082512082\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.17064029298803	0.186544311922576	0.6578871385642\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.17299182222606	0.112934948276387	0.748515363679399\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.17418650656107	0.0392142042976051	0.838405377183144\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.17422316775425	-0.0345452140789926	0.927468526450597\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.17310176964907	-0.108270562776609	1.01561697433888\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.17082341820693	-0.181889131319136	1.10276378581511\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.16739036041644	-0.255328314540729	1.18882301369469\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.16280598207733	-0.328515684191523	1.27370978340539\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.15707480446129	-0.401379060368859	1.35734037669359\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.15020247985292	-0.473846582703593	1.43963231419009\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.14219578597526	-0.545846781231264	1.52050443675408\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.13306261930536	-0.617308646878233	1.59987698551513\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.12281198728649	-0.688161701493272	1.67767168053407\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.11145399944474	-0.758336067355548	1.7538117980054\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.09899985741858	-0.827762536090429	1.82822224592496\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.08546184391149	-0.896372636925171	1.90082963814821\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.07085331057829	-0.964098704217148	1.97156236676619\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.0551886648573	-1.03087394418804	2.04035067272769\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.03848335576122	-1.09663250079814	2.10712671463808\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.02075385864078	-1.16130952069588	2.17182463566674\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
1.00201765893621	-1.2248412171784	2.23438062849742\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.982293234932444	-1.28716493310023	2.29473299825714\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.96160003953524	-1.34821920266788	2.35282222336186\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.939958481086047	-1.40794381205954	2.40859101421867\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.917389903234591	-1.46627985881005	2.46198436972676\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.893916563889036	-1.52316980990249	2.51294963152142\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.869561613264469	-1.57855755850925	2.56143653590754\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.844349071051359	-1.63238847932652	2.60739726343135\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.818303802726514	-1.68460948244761	2.65078648604164\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.791451495029892	-1.7351690657221	2.69156141179388\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.763818630631451	-1.78401736554897	2.72968182705302\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.735432462013034	-1.83110620605384	2.76511013615364\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.706320984591027	-1.87638914660167	2.79781139847806\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.676512909106323	-1.9198215275981	2.82775336291598\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.646037633308794	-1.96136051453429	2.85490649967163\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.614925212964224	-2.00096514023177	2.87924402938708\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.583206332212276	-2.0385963452457	2.90074194955296\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.550912273304736	-2.07421701638665	2.91937905818057\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.518074885753885	-2.10779202332287	2.93513697471198\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.484726554921407	-2.13928825322704	2.94800015814761\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.450900170078836	-2.16867464343332	2.95795592237329\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.416629091971022	-2.19592221207235	2.9649944486717\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.381947119914619	-2.22100408665424	2.96910879540598\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.34688845846403	-2.24389553057109	2.97029490486579\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.311487683677706	-2.26457396749311	2.96855160726916\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.275779709018042	-2.28301900363418	2.96388062191618\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.239799750918519	-2.29921244786487	2.95628655549335\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.203583294052048	-2.3131383296532	2.94577689753033\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.167166056334762	-2.32478291481528	2.93236201301347\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.130583953699781	-2.3341347190605	2.91605513216357\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.0938730646756769	-2.34118451931767	2.8968723373877\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.0570695948045939	-2.34592536283115	2.87483254741824\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.0202098409350921	-2.34835257401793	2.84995749865455\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.0166698445750517	-2.34846375907879	2.82227172372578\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.053533089710791	-2.34625880835921	2.79180252729596\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.0903435386711421	-2.34173989645746	2.75857995913518\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.127064887724527	-2.33491148007999	2.72263678448352\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.163660921012761	-2.32578029364601	2.68400845173677\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.200095546268381	-2.31435534264584	2.64273305748607\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.236332830410079	-2.30064789475933	2.59885130894571\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.272337034981148	-2.28467146874333	2.55240648380625\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.308072651395971	-2.26644182109899	2.50344438755262\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.343504435959817	-2.24597693053219	2.45201330828917\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.37859744462738	-2.22329698022229	2.39816396911624\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.413317067465804	-2.19842433791681	2.34194947810531\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.447629062788186	-2.17138353387156	2.28342527592201\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.48149959092391	-2.1422012366581	2.22264908114863\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.51489524759249	-2.11090622686223	2.15968083336003\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.547783096848023	-2.07752936869962	2.0945826340092\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.580130703561755	-2.04210357957642	2.02741868518067\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.611906165410717	-2.00466379762505	1.95825522627217\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.643078144340898	-1.96524694724692	1.88716046866713\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.673615897473906	-1.92389190269639	1.81420452846217\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.703489307426661	-1.88063944974162	1.73945935731627\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.732668912014189	-1.83553224544022	1.66299867148954\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.761125933306242	-1.78861477606941	1.58489787914169\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.788832306009089	-1.73993331325214	1.50523400596193\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.815760705144468	-1.68953586832237	1.4240856192036\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.841884572998425	-1.6374721449747	1.3415327501984\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.86717814531344	-1.58379349024485	1.25765681542675\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.891616476698032	-1.52855284386944	1.17254053622207\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.915175465228756	-1.471804686075	1.08626785718816\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.937831876220351	-1.4136049838477	0.998923863410113\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.959563365140587	-1.3540111357368	0.910594696540486\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.980348499647214	-1.29308191524621	0.821367469843455\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.00016678072527	-1.23087741287001	0.731330182280702\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.01899866290392	-1.16745897682918	0.64057163172381\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.03682557353287	-1.10288915256788	0.549181327378749\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.05362993109935	-1.03723162106891	0.457249401508818\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.06939516256762	-0.970551136049428	0.364866520543103\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.08410571972385	-0.902913460098524	0.272123795658123\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.09774709451031	-0.834385299819941	0.179112692920857\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.11030583333373	-0.76503424004371	0.0859249430817562\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.12176955033368	-0.694928677171666	-0.00734754889327742\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.13212693959794	-0.624137751722561	-0.10061279446273\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.14136778631277	-0.55273128014331	-0.193778812231743\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.14948297683711	-0.480779685953602	-0.286753718667329\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.1564645076908	-0.408353930291806	-0.379445818717076\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.16230549344784	-0.335525441930655	-0.471763696241959\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.16700017352706	-0.262366046831726	-0.56361630417409\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.1705439178734	-0.188947897308211	-0.654913054310462\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.17293323152423	-0.115343400865821	-0.745563906654158\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.17416575805621	-0.0416251487920094	-0.835479458214891\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.17424028190925	0.0321341554360499	-0.924571031181312\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.17315672958535	0.105861767854137	-1.01275076037812\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.17091616972112	0.179484975753584	-1.09993167992171\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.1675208120338	0.252931169393055	-1.18602780898895\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.16297400514198	0.326127913608767	-1.2709542366144\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.15728023326311	0.399003019252544	-1.35462720543242\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.15044511179096	0.471484614387238	-1.4369641942816\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.14247538175755	0.543501215169309	-1.51788399958996\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.13337890318491	0.614981796348649	-1.59730681546068\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.12316464733326	0.685855861316129	-1.67515431237945\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.11184268785325	0.756053511629782	-1.75134971446573\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.09942419085095	0.825505515951051	-1.82581787519175\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.08592140387548	0.894143378323116	-1.89848535149462\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.07134764384005	0.961899405723968	-1.96928047620839\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.05571728388836	1.02870677482759	-2.0381334287447\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.0390457392193	1.09449959790744	-2.1049763039522\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.02134945188396	1.15921298781715	-2.169743179087\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-1.00264587456993	1.22278312198453	-2.23237017882793\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.982953453388826	1.28514730535552	-2.29279553827256\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.962291609684123	1.34624403222624	-2.3509596638519\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.940680720877151	1.40601304690205	-2.40680519210361\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.918142100370178	1.46439540312374	-2.46027704624584\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.894697976526405	1.52133352220242	-2.51132249049581\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.870371470747584	1.57677124980554	-2.55989118207971\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.8451865746709	1.63065391133829	-2.60593522088243\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.819168126507589	1.68292836586551	-2.64940919668832\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.792341786546642	1.73354305852115	-2.6902702339663\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.764734011847744	1.78244807135343	-2.7284780341552\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.736372030148411	1.82959517255566	-2.76399491540756\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.70728381301106	1.87493786403408	-2.7967858497528\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.677498048236488	1.91843142726591	-2.82681849764299\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.647044111570977	1.96003296740229	-2.85406323984721\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.615952037734926	1.99970145557263	-2.8784932066631\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.58425249080157	2.03739776934872	-2.90008430441662\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.551976733955019	2.07308473132863	-2.91881523922413\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.51915659865743	2.1067271458023	-2.93466753799311\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.485824453255722	2.13829183346278	-2.94762556664096\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.4520131710588	2.16774766412882	-2.95767654551388\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.417756097916766	2.19506558744652	-2.96481056199061\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.383087019334093	2.22021866153975	-2.96902058025859\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.348040127149198	2.24318207958123	-2.97030244825291\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.312649985813277	2.2639331942578	-2.96865490175124\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.276951498301648	2.28245154010602	-2.96407956562065\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.240979871691243	2.29871885369594	-2.95658095221508\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.204770582438171	2.31271909164304	-2.94616645692514\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.168359341389617	2.32443844643085	-2.93284635088449\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.13178205856458	2.33386536002838	-2.91663377084011\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.0950748077381715	2.340990535289	-2.89754470619639\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.0582737908644177	2.34580694511966	-2.87559798324582\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
-0.0214153023726491	2.34830983941123	-2.85081524660186\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.0154643066273167	2.34849674972324	-2.82322093785228\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.0523286641958899	2.34636749171829	-2.79284227145401\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.0891414134349676	2.3419241653439	-2.75970920789331\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.125866248344357	2.33517115276147	-2.72385442413774\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.162466949628004	2.3261151140244	-2.68531328140896\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.198907420414706	2.31476498050976	-2.64412379030829\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.235151721858092	2.30113194610982	-2.60032657332938\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.27116410858075	2.28522945619229	-2.55396482479488\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.306909063927544	2.26707319434	-2.5050842682567\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.342351334993365	2.24668106688322	-2.45373311140191\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.377455967390762	2.22407318523984	-2.39996199850862\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.412188339723153	2.19927184608078	-2.34382396049886\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.446514197729647	2.17230150934024	-2.2853743626377\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.480399688067771	2.14318877409249	-2.22467084993006\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.513811391700799	2.11196235231892	-2.16177329026924\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.546716356856763	2.07865304059133	-2.09674371539318\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.579082131526616	2.04329368969928	-2.02964625970658\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.610876795469526	2.00591917225148	-1.96054709702937\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.642068991693716	1.96656634828327	-1.88951437533378\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.672627957381804	1.92527402890396	-1.81661814953453\\
};
 \addplot3 [color=mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=mycolor26, mycolor26}]
 table[row sep=crcr] {%
0.702523554230157	1.88208293801997	-1.74193031239816\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.841902208511885	2.10475552127971	0.391146169668094\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.874532237400136	2.05084533354855	0.4471923132265\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.906299772499259	1.99491253157058	0.502797420335695\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.937173483572877	1.93701227820004	0.557906651325425\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.967122921904623	1.8772016766594	0.612465655575531\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.996118550327721	1.81553971422225	0.6664206251184\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.02413177235555	1.75208720403801	0.719718347706235\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.05113496038448	1.68690672515592	0.772306259290803\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.07710148294118	1.6200625608074	0.824132495863913\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.10200573094748	1.55162063500775	0.875145944607482\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.12582314297692	1.48164844753958	0.925296294302756\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.14853022947811	1.41021500738224	0.974534084948964\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.17010459594087	1.33739076465274	1.02281075654248\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.19052496498253	1.26324754112549	1.07007869696835\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.20977119733238	1.18785845939914	1.11629128895704\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.22782431169374	1.11129787078055	1.16140295605993\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.24466650346393	1.03364128195701	1.20536920759844\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.2602811622938	0.954965280528953	1.24814668254221\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.27465288846946	0.875347459476567	1.2896931922733\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.28776750809994	0.794866340634986	1.329967762194\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.29961208709605	0.713601297253331	1.36893067213743\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.31017494392634	0.631632475714082	1.40654349554092\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.31944566113789	0.549040716489958	1.44276913734358\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.32741509563035	0.465907474416262	1.4775718705708\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.33407538767314	0.382314738357316	1.51091737156935\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.33941996865706	0.298344950346226	1.54277275385856\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.3434435675724	0.214080924277708	1.57310660056414\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.34614221620744	0.129605764234176	1.60188899540254\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.34751325306202	0.0450027825256363	1.62909155218545\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.34755532597242	-0.039644582475779	1.65468744281519\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.34626839344488	-0.124252848625608	1.67865142374356\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.34365372469655	-0.20873857234002	1.70095986086786\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.33971389840374	-0.293018430890754	1.72159075283966\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.33445280015871	-0.377009304580856	1.7405237527633\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.32787561863762	-0.460628358720188	1.75774018826269\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.31998884048324	-0.543793125319849	1.77322307989663\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.31080024390759	-0.626421584424942	1.78695715790457\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.30031889102085	-0.70843224500548	1.79892887726611\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.28855511889394	-0.789744225325642	1.80912643105963\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.27552052936377	-0.870277332712122	1.81753976210664\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.26122797759113	-0.94995214264291	1.8241605728905\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.24569155938243	-1.02869007707848	1.82898233373977\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.228926597288	-1.10641348195817	1.83200028926797\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.21094962549042	-1.18304570378526	1.83321146306349\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.19177837349793	-1.25851116522534	1.83261466062506\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.17143174865902	-1.33273543964322	1.83021047053977\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.14992981751532	-1.40564532450507	1.82600126390263\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.12729378601132	-1.4771689135733	1.81999119197808\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.10354597858028	-1.54723566782292	1.81218618210588\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.07870981612717	-1.61577648500956	1.80259393185538\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.05280979293012	-1.68272376782051	1.79122390143389\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
1.02587145248334	-1.74801149054152	1.77808730435671\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.99792136230525	-1.81157526417359	1.76319709638795\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.968987087736677	-1.87335239993565	1.74656796276317\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.939097164754958	-1.93328197109038	1.72821630370621\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.908281071830783	-1.99130487303225	1.70816021825482\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.876569200855516	-2.04736388157855	1.68641948641068\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.843992827167661	-2.1014037094058	1.66301554963173\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.810584078708049	-2.15337106057604	1.63797148968585\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.776375904334157	-2.20321468309913	1.61131200588686\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.74140204132481	-2.25088541947917	1.58306339073514\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.705696982107317	-2.2963362551954	1.55325350398711\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.66929594023985	-2.33952236506945	1.52191174517899\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.632234815682623	-2.38040115747354	1.48906902463191\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.594550159392115	-2.41893231633577	1.45475773296716\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.556279137273259	-2.45507784090126	1.41901170916137\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.517459493525148	-2.48880208320973	1.3818662071734\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.478129513416404	-2.52007178325283	1.34335786117567\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.438327985526933	-2.54885610177623	1.30352464942423\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.398094163493291	-2.57512665069441	1.26240585680337\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.357467727295394	-2.59885752108795	1.22004203608143\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.316488744122759	-2.62002530875576	1.17647496791636\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.275197628858864	-2.63860913729718	1.13174761965012\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.233635104222596	-2.65459067870094	1.08590410293283\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.191842160606104	-2.66795417142091	1.03898963021836\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.149860015648667	-2.67868643592068	0.991050470174247\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.107730073586438	-2.68677688767165	0.942133902049927\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.06549388441816	-2.69221754759187	0.892288169048323\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.0231931029271283	-2.6950030499153	0.84156243074674\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.0191305524001895	-2.69513064748367	0.790006714613991\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.0614353405183615	-2.69260021445589	0.737671866671591\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.103679538989447	-2.68741424643207	0.68460950134766\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.1458214851311	-2.67957785799236	0.630871950572995\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.18781961710574	-2.66909877765273	0.576512212169524\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.22963251491027	-2.65598734024284	0.521583897582022\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.271218941225904	-2.64025647671348	0.466141179004668\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.312537882087833	-2.62192170138364	0.410238735954557\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.353548587334606	-2.60100109663974	0.35393170134488\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.394210610797347	-2.57751529510213	0.297275607110948\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.434483850189152	-2.55148745927655	0.240326329442688\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.47432858665535	-2.52294325871044	0.183140033677618\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.5137055239456	-2.49191084467671	0.125773118908659\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.552575827169208	-2.45842082241005	0.0682821623614113\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.590901161095432	-2.42250622092298	0.0107238635957454\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.628643727961007	-2.38420246043146	-0.0468450114132552\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.665766304747598	-2.34354731742228	-0.104367686259852\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.702232279892422	-2.30058088739662	-0.161787430102495\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.738005689395832	-2.25534554532643	-0.219047613613736\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.773051252290252	-2.20788590386281	-0.276091764830013\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.807334405435479	-2.15824876933749	-0.332863624846251\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.840821337606044	-2.10648309560076	-0.389307203300325\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.873479022837002	-2.05263993574155	-0.445366833592686\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.905275252995282	-1.9967723917371	-0.500987227786673\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.936178669544448	-1.93893556208197	-0.556113531135385\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.966158794471575	-1.87918648744799	-0.610691376181314\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.995186060345706	-1.81758409442879	-0.664666936375404\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.02323183947828	-1.75418913742439	-0.717986979162651\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.05026847215673	-1.6890641387231	-0.770598918481874\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.07626929392346	-1.62227332683987	-0.822450866627901\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.10120866187324	-1.55388257317197	-0.873491685425013\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.12506197994311	-1.48395932703428	-0.923671036661165\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.14780572316991	-1.41257254913853	-0.97293943173327\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.16941746089133	-1.33979264358183	-1.02124828045456\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.18987587886789	-1.26569138841171	-1.0685499389759\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.20916080030371	-1.19034186483618	-1.1147977567738\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.22725320574558	-1.11381838514851	-1.15994612265874\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.24413525184063	-1.03619641943789	-1.20395050975853\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.25979028893399	-0.957552521158219	-1.24676751943223\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.27420287748934	-0.877964251628478	-1.28835492407136\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.28735880331583	-0.797510103539067	-1.32867170874626\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.29924509158667	-0.716269423539623	-1.3676781116564\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.30985001963529	-0.634322333984618	-1.40533566334485\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.31916312851669	-0.551749653913942	-1.44160722463816\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.32717523332239	-0.46863281934638	-1.47645702327432\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.3338784322389	-0.385053802964606	-1.50985068918257\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.33926611434075	-0.30109503327091	-1.54175528838038\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.34333296611045	-0.216839313293361	-1.57213935545402\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.34607497667881	-0.132369738922623	-1.60097292459089\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.34748944178066	-0.0477696169599198	-1.62822755913283\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.34757496642182	0.0368776170429978	-1.65387637962129\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.34633146625496	0.121488481070862	-1.67789409030681\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.34376016766274	0.205979528977727	-1.70025700409656\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.33986360654831	0.290267432784429	-1.72094306591535\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.33464562583434	0.374269064859505	-1.73993187445712\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.328111371673	0.457901579902529	-1.75720470230538\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.3202672883706	0.541082496648991	-1.77274451440288\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.31112111203206	0.623729779216166	-1.78653598485213\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.30068186293123	0.70576191800972	-1.79856551203035\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.28895983661484	0.787098010111279	-1.80882123200384\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.27596659374865	0.867657839067669	-1.81729303022863\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.26171494871594	0.947361954003146	-1.82397255152575\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.24621895697949	1.02613174797658	-1.82885320832142\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.22949390121965	1.10388953550634	-1.83193018714395\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.21155627626199	1.18055862918636	-1.83320045337092\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.19242377280956	1.25606341531791	-1.83266275422208\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.1721152599957	1.33032942848247	-1.83031761999482\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.15065076677465	1.40328342498202	-1.82616736354123\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.12805146216832	1.47485345507453	-1.82021607798706\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.10433963438865	1.54496893393328	-1.81246963269491\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.07953866885624	1.61356071126003	-1.80293566747574\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.0536730251368	1.68056113948342	-1.79162358505415\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-1.02676821281833	1.74590414047535	-1.77854454179512\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.998850766352639	1.80952527071951	-1.76371143670122\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.96994821888621	1.87136178486775	-1.74713889869117\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.940089075106018	1.93135269762174	-1.7288432721723\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.909302783127246	1.98943884387876	-1.7088426009211\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.87761970545054	2.04556293708239	-1.68715661028789\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.845071089017461	2.0996696257204	-1.66380668774294\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.811689034393681	2.15170554791442	-1.63881586178343\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.777506464110298	2.20161938404718	-1.61220877922197\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.742557090194501	2.24936190737572	-1.58401168087907\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.706875380921612	2.29488603258052	-1.55425237570349\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.670496526821284	2.33814686220259	-1.52296021334614\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.633456405971392	2.37910173092297	-1.49016605521446\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.595791548613835	2.41771024764067	-1.45590224403578\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.557539101127159	2.45393433530783	-1.42020257195987\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.518736789391513	2.48773826848255	-1.3831022472319\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.479422881582094	2.51908870856258	-1.34463785946892\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.439636150427752	2.54795473666501	-1.30484734357387\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.399415834971993	2.57430788411951	-1.2637699423229\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.358801601874083	2.59812216054514	-1.22144616766279\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.317833506288421	2.61937407948292	-1.17791776075664\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.276551952360772	2.63804268155903	-1.13322765081737\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.234997653380303	2.65410955515562	-1.08741991276938\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.19321159162674	2.66755885456902	-1.04053972378039\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.151234977952231	2.67837731563731	-0.992633318706134\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.109109211137787	2.68655426882185	-0.943747944491977\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.0668758370643791	2.69208164973002	-0.893931813576335\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
-0.0245765077389583	2.69495400706854	-0.843234056341913\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.0177470597841832	2.69516850801975	-0.791704672661636\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.0600531245462091	2.69272494103544	-0.739394482587047\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.102299962850108	2.68762571604545	-0.686355076227828\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.144445909410041	2.67987586208096	-0.632638762871856\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.186449398443078	2.66948302231466	-0.578298519395983\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.228269004662805	2.65645744652279	-0.523387938018419\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.269863484134365	2.64081198097646	-0.467961173444238\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.311191814950652	2.62256205577223	-0.41207288945615\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.352213237689519	2.60172566961439	-0.355778205003192\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.392887295612128	2.57832337206405	-0.299132639840525\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.433173874562779	2.55237824327243	-0.242192059773942\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.473033242530867	2.52391587121844	-0.185012621563088\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.512426088835962	2.49296432647291	-0.127650717537729\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.551313562897351	2.45955413451445	-0.0701629199816961\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.589657312549822	2.42371824562417	-0.0126059253393547\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.627419521867885	2.38549200238897	0.0449635017003833\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.664562948461143	2.34491310484546	0.102488584187347\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.701050960204018	2.3020215732989	0.159912588905491\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.73684757136361	2.2568597088538	0.217178882325141\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.771917478090071	2.2094720516951	0.274230986456937\\
};
 \addplot3 [color=red!30!mycolor26, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!30!mycolor26, red!30!mycolor26}]
 table[row sep=crcr] {%
0.806226093234474	2.1599053371611	0.331012634552362\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.42772802006011	3.56932005015028	0.0487408774045279\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.48306319565191	3.47789721646211	0.119966398878981\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.53693572328125	3.38304436084891	0.191073605362275\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.5892924720074	3.28485503046121	0.261992368480255\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.64008180580292	3.18342606299578	0.332652745708099\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.68925363447894	3.07885749119096	0.402985049350043\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.73675946308579	2.97125244417093	0.472919915267783\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.78255243974041	2.86071704573625	0.542388371289776\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.82658740183328	2.74736030970088	0.61132190523397\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.86882092056934	2.63129403237901	0.679652532476876\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.90921134379897	2.51263268232769	0.74731286300234\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.94771883709676	2.39149328745403	0.814236167863901\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.98430542304761	2.2679953195982	0.880356444995172\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.01893501870133	2.14226057670622	0.945608484303348\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.05157347115895	2.01441306270863	1.00992793198165\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.0821885912554	1.88457886522355	1.07325135397724\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.11075018530564	1.75288603120472	1.13551629855212\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.1372300848827	1.61946444065719	1.19666135787513\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.1616021745983	1.4844456785452	1.25662622858448\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.18384241785882	1.34796290501855	1.31535177126101\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.20392888057097	1.21015072408548	1.37278006875354\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.22184175277396	1.07114505086157	1.4288544832987\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.23756336817676	0.931082977525563	1.48351971237909\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.2510782215812	0.790102638114349	1.53672184326453\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.26237298417375	0.648343072290427	1.5884084061826\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.27143651667084	0.505944088216199	1.63852842606618\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.2782598803048	0.363046124670353	1.68703247282682\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.28283634563959	0.2197901125423	1.73387271010436\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.28516139920761	0.0763173358412871	1.77900294244479\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.28523274796101	-0.0672307076427562	1.82237866085987\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.28305032153319	-0.21071244588921	1.86395708672333\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.27861627230821	-0.353986372269961	1.90369721396068\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.271934973298	-0.49691118510811	1.9415598494908\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.26301301382958	-0.639345927034548	1.97750765187952\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.25185919304643	-0.781150124004964	2.01150516816699\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.23848451123046	-0.922183923840184	2.04351886883263\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.22290215895315	-1.0623082341532	2.07351718086312\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.20512750406657	-1.20138485952687	2.10147051889075\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.1851780765471	-1.339276637807	2.12735131437157\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.16307355120669	-1.47584757537636	2.15113404277438\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.13883572828895	-1.61096298127631	2.17279524875398\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.11248851196898	-1.74448960004362	2.19231356928356\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.08405788677823	-1.8762957431316	2.20966975472371\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.0535718919777	-2.00625141878589	2.22484668780703\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
2.02106059390463	-2.13422846024681	2.23782940051981\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.98655605632002	-2.26010065215179	2.24860508886399\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.95009230878631	-2.38374385501336	2.25716312548488\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.91170531310619	-2.50503612764972	2.26349507015224\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.87143292785587	-2.62385784744738	2.26759467808433\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.82931487104764	-2.7400918283371	2.26945790610672\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.78539268095861	-2.85362343636678	2.26908291663982\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.73970967516418	-2.96434070275745	2.26647007951113\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.69231090781685	-3.07213443433071	2.26162197159056\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.64324312521216	-3.17689832119881	2.25454337424899\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.59255471968598	-3.27852904161114	2.24524126864271\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.54029568188824	-3.37692636385364	2.23372482882841\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.4865175514805	-3.47199324510082	2.22000541271536\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.4312733663057	-3.56363592712271	2.20409655086388\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.37461761008048	-3.65176402875248	2.18601393314102\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.31660615866139	-3.7362906350234	2.16577539324669\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.25729622493827	-3.81713238288743	2.14340089112543\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.19674630240888	-3.8942095434307	2.11891249328124\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.13501610749061	-3.9674461005049	2.09233435101483\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.07216652062609	-4.03676982569705	2.06369267660477\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.00825952624085	-4.10211234956362	2.03301571745607\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.943358151612067	-4.16340922905884	2.00033372824156\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.877526404708949	-4.22060001109065	1.96567894106374\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.810829211065861	-4.27362829214162	1.92908553366635\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.743332349750525	-4.32244177389603	1.89058959572712\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.675102388490443	-4.36699231481829	1.85022909326486\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.606206618021511	-4.40723597763176	1.80804383119609\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.536712985723578	-4.44313307265119	1.76407541407803\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.466690028608408	-4.4746481969261	1.71836720507681\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.396206805726113	-4.50175026915635	1.67096428320117\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.325332830056746	-4.52441256034561	1.62191339884402\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.254137999954205	-4.54261272016239	1.57126292767556\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.182692530210073	-4.55633279898273	1.51906282293357\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.111066882805373	-4.56555926559273	1.46536456615779\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.0393316974185379	-4.57028302053349	1.41022111641706\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.0324422782418729	-4.57049940507533	1.35368685807924\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.104184258210996	-4.56620820581236	1.29581754717551\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.175823488079221	-4.55741365487298	1.23667025641182\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.247289314772622	-4.54412442574597	1.17630331888185\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.318511256233453	-4.52635362472646	1.11477627053689\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.389419070931975	-4.50411877798998	1.05214979146944\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.459942827141076	-4.47744181430758	0.988485646068416\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.53001297190534	-4.44634904341891	0.923846622104987\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.599560399636572	-4.41087113008468	0.858296468809104\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.668516520268102	-4.37104306384397	0.791899833997825\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.736813326900672	-4.32690412450637	0.724722200317408\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.804383462873178	-4.27849784341287	0.656829820662075\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.871160288192132	-4.22587196050377	0.588289652833125\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.937077945254312	-4.16907837723588	0.519169293502847\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.0020714237978	-4.10817310539556	0.449536911548358\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.06607662501733	-4.0432162118579	0.379461180821104\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.12903042478077	-3.97427175934679	0.309011212418352\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.19087073588424	-3.90140774325397	0.238256486523443\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.25153656928475	-3.82469602457969	0.167266783882042\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.31096809424961	-3.74421225906092	0.0961121169819711\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.36910669736359	-3.66003582255701	0.0248626610044809\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.42589504033548	-3.57224973276653	-0.0464113153849283\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.48127711654711	-3.48094056735236	-0.117639519337882\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.53519830628896	-3.38619837855578	-0.188751703148358\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.58760543062805	-3.2881166043839	-0.25967773353339\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.63844680385478	-3.18679197645783	-0.330347660800928\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.6876722844572	-3.08232442461268	-0.40069178783663\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.73523332457226	-2.97481697834327	-0.470640738841554\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.78108301786541	-2.86437566519294	-0.540125527752959\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.82517614579124	-2.7511094061855	-0.609077626280736\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.86746922218953	-2.63512990840357	-0.677429031492364\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.90792053617285	-2.51655155481926	-0.745112332879742\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.94649019326324	-2.39549129148569	-0.812060778841754\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.98314015473752	-2.27206851220078	-0.878208342516995\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.01783427514238	-2.14640494075701	-0.94348978690173\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.05053833794231	-2.01862451089317	-1.00784072918888\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.08122008926508	-1.8888532440667	-1.07119770426455\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.10984926971164	-1.75721912516697	-1.13349822729953\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.13639764419897	-1.62385197629215	-1.19468085537395\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.1608390298065	-1.48888332871424	-1.25468524807444\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.1831493215986	-1.35244629315835	-1.3134522270039\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.20330651639772	-1.21467542852436	-1.37092383414526\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.22129073448464	-1.0757066091803	-1.42704338902171\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.23708423920457	-0.935676890958342	-1.4817555445969\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.25067145445962	-0.794724375985654	-1.5350063418601\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.26203898007052	-0.652988076483315	-1.58674326304247\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.2711756049923	-0.51060777766768	-1.63691528341182\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.27807231837103	-0.36772389988939	-1.68547292159503\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.28272231843063	-0.224477360145989	-1.73236828837823\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.285121019181	-0.0810094331047328	-1.77755513393681\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.28526605494093	0.0625383882273516	-1.8209888934486\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.28315728267115	0.206024532048738	-1.86262673104523\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.27879678211545	0.349307487386383	-1.9024275820583\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.27218885374954	0.49224594365872	-1.94035219351883\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.26334001453979	0.634698930041014	-1.97636316286982\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.25225899151595	0.776525954495647	-2.01042497485402\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.23895671316427	0.917587142330191	-2.04250403654021\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.22344629864946	1.05774337414665	-2.07256871045378\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.20574304487609	1.1968564230458	-2.10058934577865\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.18586441140229	1.33478909095131	-2.12653830759995\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.1638300032205	1.47140534391921	-2.15039000415851\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.13966155142238	1.60657044629923	-2.17212091209034\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.11338289176682	1.74015109361576	-2.19170959962617\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.08501994117236	1.87201554403732	-2.20913674772823\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.05460067215696	2.00203374830484	-2.22438516914332\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-2.0221550852506	2.13007747799076	-2.23743982535345\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.98771517940767	2.2560204519623	-2.24828784140742\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.95131492044856	2.37973846092426	-2.25691851861845\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.91299020756134	2.50110948991852	-2.26332334511566\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.8727788378968	2.62001383865934	-2.26749600423875\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.83072046929154	2.73633423958598	-2.26943238076767\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.78685658115611	2.84995597351591	-2.26913056498127\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.74123043356655	2.96076698278492	-2.26659085454066\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.6938870245998	3.06865798176214	-2.26181575419567\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.64487304595508	3.17352256463136	-2.25480997331461\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.59423683690494	3.27525731033211	-2.24558042123966\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.54202833662136	3.37376188455702	-2.23413620047273\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.48829903492404	3.46893913870499	-2.22048859769818\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.43310192149938	3.56069520569252	-2.20465107265154\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.37649143364024	3.64893959252859	-2.18663924484505\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.31852340255796	3.73358526956202	-2.16647087816317\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.25925499831973	3.81454875631308	-2.14416586334319\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.1987446734655	3.89175020380482	-2.11974619835836\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.13705210536009	3.96511347331287	-2.09323596672267\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.07423813733727	4.03456621145608	-2.0646613137389\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-1.01036471869403	4.10003992155391	-2.03405042071319\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.945494843594001	4.16147003118022	-2.00143347716173\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.879692488940471	4.2187959558468	-1.96684265103672\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.813022551280157	4.27196115875391	-1.93031205700132\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.745550782799994	4.32091320654879	-1.89187772278455\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.677343726480065	4.36560382103723	-1.85157755364952\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.608468650466624	4.40598892679722	-1.80945129500994\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.53899348172994	4.44202869464764	-1.76554049323183\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.468986739072375	4.47368758092912	-1.71988845465907\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.398517465552785	4.50093436255851	-1.6725402029032\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.327655160393881	4.52374216782206	-1.62354243443956\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.256469710439704	4.54208850287732	-1.57294347255366\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.18503132123081	4.55595527393726	-1.52079321968303\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.113410447765155	4.56532880511505	-1.4671431082018\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
-0.041677725012948	4.57019985191166	-1.41204604969623\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.0300961017459852	4.5705636103331	-1.35555638278158\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.101840246693634	4.5664197216283	-1.29772981951141\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.17348395328521	4.55777227264291	-1.23862339043249\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.24495656403169	4.54462979178872	-1.17829538833931\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.316187590184661	4.52700524063263	-1.11680531078368\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.38710678125475	4.50491600111353	-1.05421380139624\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.457644194295072	4.47838385839964	-0.990582590077609\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.527730262881377	4.44743497940318	-0.925974432118224\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.597295865720848	4.41209988697372	-0.860453046306922\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.666272394821897	4.37241342979545	-0.794083052089278\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.734591823157731	4.32841474801822	-0.72692990583768\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.802186771756945	4.2801472346562	-0.659059836296004\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.868990576154984	4.22765849279217	-0.590539779262549\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.934937352140929	4.17100028862973	-0.521437311575644\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
0.999962060734777	4.11022850043969	-0.451820584467052\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.06400057233112	4.04540306345099	-0.381758256348871\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.12698972994596	3.97658791074053	-0.311319425100254\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.18886741150433	3.90385091018016	-0.240573559920696\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.24957259110718	3.82726379750303	-0.169590432817121\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.30904539921724	3.74690210555537	-0.09844004979233\\
};
 \addplot3 [color=red!75!orange, draw=none, mark size=1.7pt, mark=*, mark options={solid, fill=red!75!orange, red!75!orange}]
 table[row sep=crcr] {%
1.36722718170442	3.66284508980339	-0.0271925818026669\\
};
 \end{axis}

\begin{axis}[%
width=20in,
height=10.385in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
